Periodic H\"older waves in a class of negative-order dispersive equations

We prove the existence of highest, cusped, periodic travelling-wave solutions with exact and optimal $ \alpha $-H\"older continuity in a class of fractional negative-order dispersive equations of the form \begin{equation*} u_t + (| \mathrm{D} |^{- \alpha} u + n(u) )_x = 0 \end{equation*} for every $ \alpha \in (0, 1) $ with homogeneous Fourier multiplier $ | \mathrm{D} |^{ - \alpha} $. We tackle nonlinearities $ n(u) $ of the type $ | u |^p $ or $ u | u |^{p - 1} $ for all real $ p > 1 $, and show that when $ n $ is odd, the waves also feature antisymmetry and thus contain inverted cusps. Tools involve detailed pointwise estimates in tandem with analytic global bifurcation, where we resolve the issue with nonsmooth $ n $ by means of regularisation. We believe that both the construction of highest antisymmetric waves and the regularisation of nonsmooth terms to an analytic bifurcation setting are new in this context, with direct applicability also to generalised versions of the Whitham, the Burgers--Poisson, the Burgers--Hilbert, the Degasperis--Procesi, the reduced Ostrovsky, and the bidirectional Whitham equations.

==> tikz/bifurcation.tikz <==
\begin{tikzpicture}[scale=1.2]
\fill[artcolor-boxbg, domain=.4:4, variable=\x] (.4, 0) --  plot (\x, {3*sqrt(\x/3)^(2/3)}) -- (4, 0) -- cycle;
\draw[thick,->] (-.3,0) -- (4.8,0) node[anchor=west] {\({ c }\)};
\draw[thick,->] (0,-.3) -- (0,4) node[anchor=south] {\({ \max \varphi }\)};
\draw[thick,dashed,color=artcolor] (.4,3.8) -- (.4,0);
\draw[thick,dashed,color=artcolor] (4,3.8) -- (4,0) node[anchor=north,color=artcolortext] { \({ \frac{ p }{ p - 1 }  \norm{K_\alpha}_{ \textnormal{L}^1(\T)} }\)};
\draw[thick] (4,.08) -- (4,-.08);
\draw[domain=0:4.4,smooth,samples=200,thick,color=artcolor,variable=\x] plot (\x, {3*sqrt(\x/3)^(2/3)});
\coordinate (trivial) at (1.7,0);
\coordinate (max) at (3,3);
\draw[thick,dotted] (trivial) node[anchor=north] {\({ k^{- \alpha } }\)} to [in=280,out=90] (max);
\draw[color=artcolortext,fill=artcolortext] (trivial) circle (.05);
\draw[color=artcolortext,fill=artcolortext] (max) circle (.05) node[anchor=south,rotate=20,xshift=-20] {\({ \max \varphi = (c / p)^{1/(p - 1)} }\)};;
\end{tikzpicture}

==> tikz/kernels-periodic.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-3.5,
xmax=3.5,
ymin=-.3,
ymax=1.2,
xtick={-3.14159265358979, 0.01, 3.14159265358979},
xticklabels={\({ -\uppi }\), \({ 0 }\),\({ \uppi}\)},
xticklabel style = {font=\small},
axis lines=center,
y axis line style={draw=none},
ytick=\empty,
legend cell align=left,
legend style={draw=none,fill=none,font=\small}
]
\addplot [color=mycolor1,dotted,line width=1.0pt]
  table[row sep=crcr]{%
-3.14159265358979	-0.181994523777913\\
-3.13373474300052	-0.181993768125961\\
-3.12587683241125	-0.181991501127094\\
-3.11801892182199	-0.181987722652276\\
-3.11016101123272	-0.181982432486426\\
-3.10230310064345	-0.181975630328377\\
-3.09444519005418	-0.181967315790831\\
-3.08658727946491	-0.181957488400294\\
-3.07872936887564	-0.181946147596999\\
-3.07087145828637	-0.181933292734811\\
-3.0630135476971	-0.181918923081124\\
-3.05515563710783	-0.181903037816739\\
-3.04729772651856	-0.181885636035726\\
-3.03943981592929	-0.181866716745282\\
-3.03158190534003	-0.181846278865557\\
-3.02372399475076	-0.181824321229486\\
-3.01586608416149	-0.181800842582588\\
-3.00800817357222	-0.181775841582764\\
-3.00015026298295	-0.18174931680007\\
-2.99229235239368	-0.181721266716487\\
-2.98443444180441	-0.18169168972566\\
-2.97657653121514	-0.181660584132642\\
-2.96871862062587	-0.181627948153604\\
-2.9608607100366	-0.181593779915541\\
-2.95300279944733	-0.181558077455964\\
-2.94514488885807	-0.181520838722568\\
-2.9372869782688	-0.18148206157289\\
-2.92942906767953	-0.181441743773954\\
-2.92157115709026	-0.181399883001898\\
-2.91371324650099	-0.181356476841579\\
-2.90585533591172	-0.181311522786175\\
-2.89799742532245	-0.18126501823676\\
-2.89013951473318	-0.181216960501867\\
-2.88228160414391	-0.181167346797037\\
-2.87442369355464	-0.181116174244344\\
-2.86656578296537	-0.181063439871917\\
-2.85870787237611	-0.181009140613428\\
-2.85084996178684	-0.180953273307579\\
-2.84299205119757	-0.180895834697558\\
-2.8351341406083	-0.180836821430493\\
-2.82727623001903	-0.180776230056873\\
-2.81941831942976	-0.180714057029962\\
-2.81156040884049	-0.180650298705192\\
-2.80370249825122	-0.180584951339535\\
-2.79584458766195	-0.180518011090865\\
-2.78798667707268	-0.180449474017289\\
-2.78012876648341	-0.180379336076471\\
-2.77227085589414	-0.180307593124933\\
-2.76441294530488	-0.180234240917331\\
-2.75655503471561	-0.180159275105725\\
-2.74869712412634	-0.180082691238814\\
-2.74083921353707	-0.180004484761163\\
-2.7329813029478	-0.179924651012401\\
-2.72512339235853	-0.179843185226407\\
-2.71726548176926	-0.179760082530468\\
-2.70940757117999	-0.179675337944421\\
-2.70154966059072	-0.17958894637977\\
-2.69369175000145	-0.179500902638784\\
-2.68583383941218	-0.179411201413571\\
-2.67797592882292	-0.17931983728513\\
-2.67011801823365	-0.179226804722385\\
-2.66226010764438	-0.179132098081187\\
-2.65440219705511	-0.179035711603302\\
-2.64654428646584	-0.178937639415367\\
-2.63868637587657	-0.178837875527829\\
-2.6308284652873	-0.178736413833856\\
-2.62297055469803	-0.178633248108225\\
-2.61511264410876	-0.178528372006178\\
-2.60725473351949	-0.178421779062265\\
-2.59939682293022	-0.178313462689148\\
-2.59153891234096	-0.178203416176388\\
-2.58368100175169	-0.178091632689198\\
-2.57582309116242	-0.177978105267175\\
-2.56796518057315	-0.177862826822998\\
-2.56010726998388	-0.1777457901411\\
-2.55224935939461	-0.177626987876314\\
-2.54439144880534	-0.177506412552488\\
-2.53653353821607	-0.177384056561062\\
-2.5286756276268	-0.177259912159629\\
-2.52081771703753	-0.177133971470455\\
-2.51295980644826	-0.177006226478969\\
-2.50510189585899	-0.176876669032222\\
-2.49724398526973	-0.176745290837314\\
-2.48938607468046	-0.176612083459784\\
-2.48152816409119	-0.176477038321971\\
-2.47367025350192	-0.176340146701338\\
-2.46581234291265	-0.176201399728755\\
-2.45795443232338	-0.176060788386759\\
-2.45009652173411	-0.175918303507762\\
-2.44223861114484	-0.175773935772237\\
-2.43438070055557	-0.175627675706848\\
-2.4265227899663	-0.17547951368256\\
-2.41866487937703	-0.175329439912696\\
-2.41080696878777	-0.175177444450956\\
-2.4029490581985	-0.175023517189398\\
-2.39509114760923	-0.174867647856378\\
-2.38723323701996	-0.174709826014436\\
-2.37937532643069	-0.174550041058156\\
-2.37151741584142	-0.174388282211961\\
-2.36365950525215	-0.17422453852788\\
-2.35580159466288	-0.174058798883258\\
-2.34794368407361	-0.173891051978419\\
-2.34008577348434	-0.173721286334285\\
-2.33222786289507	-0.173549490289939\\
-2.32436995230581	-0.173375652000145\\
-2.31651204171654	-0.173199759432807\\
-2.30865413112727	-0.173021800366381\\
-2.300796220538	-0.172841762387233\\
-2.29293830994873	-0.172659632886939\\
-2.28508039935946	-0.172475399059526\\
-2.27722248877019	-0.172289047898664\\
-2.26936457818092	-0.172100566194789\\
-2.26150666759165	-0.171909940532171\\
-2.25364875700238	-0.17171715728592\\
-2.24579084641311	-0.171522202618926\\
-2.23793293582384	-0.171325062478739\\
-2.23007502523458	-0.171125722594377\\
-2.22221711464531	-0.170924168473069\\
-2.21435920405604	-0.170720385396936\\
-2.20650129346677	-0.170514358419584\\
-2.1986433828775	-0.170306072362645\\
-2.19078547228823	-0.170095511812229\\
-2.18292756169896	-0.169882661115305\\
-2.17506965110969	-0.169667504376008\\
-2.16721174052042	-0.16945002545186\\
-2.15935382993115	-0.169230207949917\\
-2.15149591934188	-0.169008035222825\\
-2.14363800875261	-0.168783490364796\\
-2.13578009816335	-0.168556556207497\\
-2.12792218757408	-0.168327215315847\\
-2.12006427698481	-0.168095449983721\\
-2.11220636639554	-0.167861242229569\\
-2.10434845580627	-0.167624573791927\\
-2.096490545217	-0.167385426124838\\
-2.08863263462773	-0.167143780393169\\
-2.08077472403846	-0.166899617467827\\
-2.07291681344919	-0.166652917920865\\
-2.06505890285992	-0.166403662020482\\
-2.05720099227065	-0.166151829725916\\
-2.04934308168139	-0.165897400682212\\
-2.04148517109212	-0.165640354214885\\
-2.03362726050285	-0.165380669324456\\
-2.02576934991358	-0.165118324680865\\
-2.01791143932431	-0.164853298617763\\
-2.01005352873504	-0.164585569126671\\
-2.00219561814577	-0.164315113851004\\
-1.9943377075565	-0.164041910079962\\
-1.98647979696723	-0.163765934742285\\
-1.97862188637796	-0.163487164399855\\
-1.97076397578869	-0.163205575241158\\
-1.96290606519943	-0.162921143074598\\
-1.95504815461016	-0.162633843321641\\
-1.94719024402089	-0.162343651009822\\
-1.93933233343162	-0.162050540765566\\
-1.93147442284235	-0.161754486806858\\
-1.92361651225308	-0.161455462935735\\
-1.91575860166381	-0.161153442530594\\
-1.90790069107454	-0.160848398538331\\
-1.90004278048527	-0.160540303466285\\
-1.892184869896	-0.160229129373987\\
-1.88432695930673	-0.159914847864724\\
-1.87646904871747	-0.159597430076886\\
-1.8686111381282	-0.159276846675115\\
-1.86075322753893	-0.158953067841232\\
-1.85289531694966	-0.158626063264954\\
-1.84503740636039	-0.158295802134369\\
-1.83717949577112	-0.157962253126198\\
-1.82932158518185	-0.157625384395796\\
-1.82146367459258	-0.157285163566925\\
-1.81360576400331	-0.156941557721262\\
-1.80574785341404	-0.156594533387649\\
-1.79788994282477	-0.156244056531079\\
-1.7900320322355	-0.155890092541402\\
-1.78217412164624	-0.155532606221742\\
-1.77431621105697	-0.155171561776631\\
-1.7664583004677	-0.154806922799839\\
-1.75860038987843	-0.154438652261884\\
-1.75074247928916	-0.15406671249724\\
-1.74288456869989	-0.1536910651912\\
-1.73502665811062	-0.153311671366405\\
-1.72716874752135	-0.152928491369034\\
-1.71931083693208	-0.152541484854615\\
-1.71145292634281	-0.152150610773484\\
-1.70359501575354	-0.151755827355846\\
-1.69573710516428	-0.151357092096457\\
-1.68787919457501	-0.150954361738886\\
-1.68002128398574	-0.150547592259371\\
-1.67216337339647	-0.150136738850232\\
-1.6643054628072	-0.149721755902843\\
-1.65644755221793	-0.149302596990151\\
-1.64858964162866	-0.148879214848709\\
-1.64073173103939	-0.148451561360229\\
-1.63287382045012	-0.148019587532627\\
-1.62501590986085	-0.147583243480549\\
-1.61715799927158	-0.147142478405351\\
-1.60930008868232	-0.146697240574541\\
-1.60144217809305	-0.146247477300625\\
-1.59358426750378	-0.145793134919382\\
-1.58572635691451	-0.145334158767513\\
-1.57786844632524	-0.144870493159665\\
-1.57001053573597	-0.144402081364799\\
-1.5621526251467	-0.143928865581882\\
-1.55429471455743	-0.143450786914886\\
-1.54643680396816	-0.142967785347064\\
-1.53857889337889	-0.142479799714474\\
-1.53072098278962	-0.141986767678743\\
-1.52286307220036	-0.141488625699023\\
-1.51500516161109	-0.14098530900313\\
-1.50714725102182	-0.14047675155782\\
-1.49928934043255	-0.139962886038194\\
-1.49143142984328	-0.139443643796173\\
-1.48357351925401	-0.13891895482804\\
-1.47571560866474	-0.13838876834561\\
-1.46785769807547	-0.137852970323299\\
-1.4599997874862	-0.137311507090323\\
-1.45214187689693	-0.136764302875621\\
-1.44428396630766	-0.136211280374745\\
-1.43642605571839	-0.135652360710957\\
-1.42856814512913	-0.135087463395118\\
-1.42071023453986	-0.134516506284314\\
-1.41285232395059	-0.133939405539183\\
-1.40499441336132	-0.133356075579882\\
-1.39713650277205	-0.132766429040658\\
-1.38927859218278	-0.132170376722955\\
-1.38142068159351	-0.131567827547021\\
-1.37356277100424	-0.130958688501927\\
-1.36570486041497	-0.13034286459398\\
-1.3578469498257	-0.129720258793423\\
-1.34998903923643	-0.129090771979389\\
-1.34213112864717	-0.128454302883027\\
-1.3342732180579	-0.127810748028728\\
-1.32641530746863	-0.127160001673381\\
-1.31855739687936	-0.126501955743573\\
-1.31069948629009	-0.125836499770665\\
-1.30284157570082	-0.125163520823639\\
-1.29498366511155	-0.124482903439646\\
-1.28712575452228	-0.123794529552146\\
-1.27926784393301	-0.123098278416552\\
-1.27140993334374	-0.122394026533267\\
-1.26355202275447	-0.121681647568015\\
-1.2556941121652	-0.120961012269341\\
-1.24783620157594	-0.120231988383177\\
-1.23997829098667	-0.119494440564336\\
-1.2321203803974	-0.118748230284813\\
-1.22426246980813	-0.117993215738748\\
-1.21640455921886	-0.117229251743917\\
-1.20854664862959	-0.116456189639594\\
-1.20068873804032	-0.11567387718063\\
-1.19283082745105	-0.114882158427575\\
-1.18497291686178	-0.11408087363268\\
-1.17711500627251	-0.11326985912159\\
-1.16925709568324	-0.11244894717053\\
-1.16139918509398	-0.111617965878792\\
-1.15354127450471	-0.1107767390363\\
-1.14568336391544	-0.109925085986032\\
-1.13782545332617	-0.10906282148107\\
-1.1299675427369	-0.108189755536009\\
-1.12210963214763	-0.107305693272486\\
-1.11425172155836	-0.106410434758541\\
-1.10639381096909	-0.105503774841509\\
-1.09853590037982	-0.104585502974158\\
-1.09067798979055	-0.103655403033729\\
-1.08282007920128	-0.102713253133539\\
-1.07496216861202	-0.101758825426801\\
-1.06710425802275	-0.100791885902248\\
-1.05924634743348	-0.0998121941711921\\
-1.05138843684421	-0.0988195032455639\\
-1.04353052625494	-0.0978135593064952\\
-1.03567261566567	-0.0967941014629627\\
-1.0278147050764	-0.0957608614999877\\
-1.01995679448713	-0.0947135636158546\\
-1.01209888389786	-0.093651924147783\\
-1.00424097330859	-0.0925756512854488\\
-0.996383062719324	-0.0914844447717197\\
-0.988525152130055	-0.0903779955899257\\
-0.980667241540786	-0.0892559856369478\\
-0.972809330951517	-0.088118087381361\\
-0.964951420362248	-0.0869639764855109\\
-0.957093509772979	-0.0857932795125347\\
-0.94923559918371	-0.0846056514127268\\
-0.94137768859444	-0.0834007231945224\\
-0.933519778005171	-0.0821781144743742\\
-0.925661867415902	-0.0809374330262948\\
-0.917803956826633	-0.0796782743095744\\
-0.909946046237364	-0.0784002209734178\\
-0.902088135648095	-0.077102842337165\\
-0.894230225058826	-0.0757856938446652\\
-0.886372314469557	-0.0744483164912787\\
-0.878514403880288	-0.0730902362218785\\
-0.870656493291018	-0.0717109632981082\\
-0.862798582701749	-0.0703099916330315\\
-0.85494067211248	-0.0688867980911814\\
-0.847082761523211	-0.0674408417518681\\
-0.839224850933942	-0.0659715631334596\\
-0.831366940344673	-0.0644783833761782\\
-0.823509029755404	-0.0629607033807769\\
-0.815651119166135	-0.061417902900269\\
-0.807793208576865	-0.059849339581669\\
-0.799935297987596	-0.0582543479544779\\
-0.792077387398327	-0.0566322383623959\\
-0.784219476809058	-0.0549823040118597\\
-0.776361566219789	-0.0533037870690239\\
-0.76850365563052	-0.0515959264615414\\
-0.760645745041251	-0.0498579238327269\\
-0.752787834451982	-0.0480889503037163\\
-0.744929923862713	-0.0462881449738195\\
-0.737072013273443	-0.0444546133304078\\
-0.729214102684174	-0.042587425561887\\
-0.721356192094905	-0.0406856147667173\\
-0.713498281505636	-0.0387481750508615\\
-0.705640370916367	-0.0367740595053947\\
-0.697782460327098	-0.0347621832065431\\
-0.689924549737829	-0.0327114003209057\\
-0.68206663914856	-0.0306205325739405\\
-0.67420872855929	-0.0284883460452041\\
-0.666350817970021	-0.0263135535464368\\
-0.658492907380752	-0.0240948116612391\\
-0.650634996791483	-0.0218307208275518\\
-0.642777086202214	-0.0195198089764955\\
-0.634919175612945	-0.0171605473845539\\
-0.627061265023676	-0.0147513338193897\\
-0.619203354434407	-0.0122904936763309\\
-0.611345443845138	-0.00977626734958003\\
-0.603487533255868	-0.00720681900064052\\
-0.595629622666599	-0.00458021890494233\\
-0.58777171207733	-0.00189444527731627\\
-0.579913801488061	0.000852624944032743\\
-0.572055890898792	0.00366322199064861\\
-0.564197980309523	0.00653968683637622\\
-0.556340069720254	0.00948448420461323\\
-0.548482159130985	0.012500205370855\\
-0.540624248541716	0.0155895845883493\\
-0.532766337952446	0.0187554960405758\\
-0.524908427363177	0.0220009809049371\\
-0.517050516773908	0.0253292373484102\\
-0.509192606184639	0.0287436541642983\\
-0.50133469559537	0.0322478109893012\\
-0.493476785006101	0.0358455010845468\\
-0.485618874416832	0.039540726430896\\
-0.477760963827563	0.0433377457960833\\
-0.469903053238293	0.0472410729110039\\
-0.462045142649024	0.0512555022072005\\
-0.454187232059755	0.0553861395930384\\
-0.446329321470486	0.0596383945910887\\
-0.438471410881217	0.0640180567652346\\
-0.430613500291948	0.0685312931950256\\
-0.422755589702679	0.0731846900065442\\
-0.41489767911341	0.0779852892944511\\
-0.40703976852414	0.0829406300704329\\
-0.399181857934871	0.0880588067444477\\
-0.391323947345602	0.0933484678681802\\
-0.383466036756333	0.0988189505386862\\
-0.375608126167064	0.104480291683458\\
-0.367750215577795	0.110343311870258\\
-0.359892304988526	0.116419694869777\\
-0.352034394399257	0.122722077245568\\
-0.344176483809988	0.12926414949189\\
-0.336318573220718	0.136060770511374\\
-0.328460662631449	0.14312811815651\\
-0.32060275204218	0.150483754723266\\
-0.312744841452911	0.158146919464854\\
-0.304886930863642	0.166138639622102\\
-0.297029020274373	0.174481973353338\\
-0.289171109685104	0.183202266144478\\
-0.281313199095835	0.192327447622726\\
-0.273455288506565	0.201888376478409\\
-0.265597377917296	0.211919242938728\\
-0.257739467328027	0.222458073141969\\
-0.249881556738758	0.233547153596809\\
-0.242023646149489	0.245233884354131\\
-0.23416573556022	0.257571429345573\\
-0.226307824970951	0.270619683111261\\
-0.218449914381682	0.284446394113416\\
-0.210592003792413	0.299128524153133\\
-0.202734093203143	0.314753904524372\\
-0.194876182613874	0.331423268164718\\
-0.187018272024605	0.349252762425952\\
-0.179160361435336	0.368377133946891\\
-0.171302450846067	0.38895346239579\\
-0.163444540256798	0.411166479067307\\
-0.155586629667529	0.435234787892713\\
-0.14772871907826	0.46141926761844\\
-0.139870808488991	0.49003405703998\\
-0.132012897899721	0.521461211212309\\
-0.124154987310452	0.556170644892805\\
-0.116297076721183	0.594747188932146\\
-0.108439166131914	0.637929591004991\\
-0.100581255542645	0.686665535460237\\
-0.0927233449533758	0.742193313129846\\
-0.0848654343641067	0.806165618747275\\
-0.0770075237748376	0.880843838940961\\
-0.0691496131855684	0.969415474958241\\
-0.0612917025962993	1.07653709876941\\
-0.0534337920070302	1.20932192063709\\
-0.0455758814177611	1.37926665899361\\
-0.037717970828492	1.60638939511328\\
-0.0298600602392229	1.92932060223005\\
-0.0220021496499537	2.43490339665971\\
-0.0141442390606846	3.37505298501548\\
0.0141442390606846	3.37505298501548\\
0.0220021496499537	2.43490339665971\\
0.0298600602392229	1.92932060223005\\
0.037717970828492	1.60638939511328\\
0.0455758814177611	1.37926665899361\\
0.0534337920070302	1.20932192063709\\
0.0612917025962993	1.07653709876941\\
0.0691496131855684	0.969415474958241\\
0.0770075237748376	0.880843838940961\\
0.0848654343641067	0.806165618747275\\
0.0927233449533758	0.742193313129846\\
0.100581255542645	0.686665535460237\\
0.108439166131914	0.637929591004991\\
0.116297076721183	0.594747188932146\\
0.124154987310452	0.556170644892805\\
0.132012897899721	0.521461211212309\\
0.139870808488991	0.49003405703998\\
0.14772871907826	0.46141926761844\\
0.155586629667529	0.435234787892713\\
0.163444540256798	0.411166479067307\\
0.171302450846067	0.38895346239579\\
0.179160361435336	0.368377133946891\\
0.187018272024605	0.349252762425952\\
0.194876182613874	0.331423268164718\\
0.202734093203143	0.314753904524372\\
0.210592003792413	0.299128524153133\\
0.218449914381682	0.284446394113416\\
0.226307824970951	0.270619683111261\\
0.23416573556022	0.257571429345573\\
0.242023646149489	0.245233884354131\\
0.249881556738758	0.233547153596809\\
0.257739467328027	0.222458073141969\\
0.265597377917296	0.211919242938728\\
0.273455288506565	0.201888376478409\\
0.281313199095835	0.192327447622726\\
0.289171109685104	0.183202266144478\\
0.297029020274373	0.174481973353338\\
0.304886930863642	0.166138639622102\\
0.312744841452911	0.158146919464854\\
0.32060275204218	0.150483754723266\\
0.328460662631449	0.14312811815651\\
0.336318573220718	0.136060770511374\\
0.344176483809988	0.12926414949189\\
0.352034394399257	0.122722077245568\\
0.359892304988526	0.116419694869777\\
0.367750215577795	0.110343311870258\\
0.375608126167064	0.104480291683458\\
0.383466036756333	0.0988189505386862\\
0.391323947345602	0.0933484678681802\\
0.399181857934871	0.0880588067444477\\
0.40703976852414	0.0829406300704329\\
0.41489767911341	0.0779852892944511\\
0.422755589702679	0.0731846900065442\\
0.430613500291948	0.0685312931950256\\
0.438471410881217	0.0640180567652346\\
0.446329321470486	0.0596383945910887\\
0.454187232059755	0.0553861395930384\\
0.462045142649024	0.0512555022072005\\
0.469903053238293	0.0472410729110039\\
0.477760963827563	0.0433377457960833\\
0.485618874416832	0.039540726430896\\
0.493476785006101	0.0358455010845468\\
0.50133469559537	0.0322478109893012\\
0.509192606184639	0.0287436541642983\\
0.517050516773908	0.0253292373484102\\
0.524908427363177	0.0220009809049371\\
0.532766337952446	0.0187554960405758\\
0.540624248541716	0.0155895845883493\\
0.548482159130985	0.012500205370855\\
0.556340069720254	0.00948448420461323\\
0.564197980309523	0.00653968683637622\\
0.572055890898792	0.00366322199064861\\
0.579913801488061	0.000852624944032743\\
0.58777171207733	-0.00189444527731627\\
0.595629622666599	-0.00458021890494233\\
0.603487533255868	-0.00720681900064052\\
0.611345443845138	-0.00977626734958003\\
0.619203354434407	-0.0122904936763309\\
0.627061265023676	-0.0147513338193897\\
0.634919175612945	-0.0171605473845539\\
0.642777086202214	-0.0195198089764955\\
0.650634996791483	-0.0218307208275518\\
0.658492907380752	-0.0240948116612391\\
0.666350817970021	-0.0263135535464368\\
0.67420872855929	-0.0284883460452041\\
0.68206663914856	-0.0306205325739405\\
0.689924549737829	-0.0327114003209057\\
0.697782460327098	-0.0347621832065431\\
0.705640370916367	-0.0367740595053947\\
0.713498281505636	-0.0387481750508615\\
0.721356192094905	-0.0406856147667173\\
0.729214102684174	-0.042587425561887\\
0.737072013273443	-0.0444546133304078\\
0.744929923862713	-0.0462881449738195\\
0.752787834451982	-0.0480889503037163\\
0.760645745041251	-0.0498579238327269\\
0.76850365563052	-0.0515959264615414\\
0.776361566219789	-0.0533037870690239\\
0.784219476809058	-0.0549823040118597\\
0.792077387398327	-0.0566322383623959\\
0.799935297987596	-0.0582543479544779\\
0.807793208576865	-0.059849339581669\\
0.815651119166135	-0.061417902900269\\
0.823509029755404	-0.0629607033807769\\
0.831366940344673	-0.0644783833761782\\
0.839224850933942	-0.0659715631334596\\
0.847082761523211	-0.0674408417518681\\
0.85494067211248	-0.0688867980911814\\
0.862798582701749	-0.0703099916330315\\
0.870656493291018	-0.0717109632981082\\
0.878514403880288	-0.0730902362218785\\
0.886372314469557	-0.0744483164912787\\
0.894230225058826	-0.0757856938446652\\
0.902088135648095	-0.077102842337165\\
0.909946046237364	-0.0784002209734178\\
0.917803956826633	-0.0796782743095744\\
0.925661867415902	-0.0809374330262948\\
0.933519778005171	-0.0821781144743742\\
0.94137768859444	-0.0834007231945224\\
0.94923559918371	-0.0846056514127268\\
0.957093509772979	-0.0857932795125347\\
0.964951420362248	-0.0869639764855109\\
0.972809330951517	-0.088118087381361\\
0.980667241540786	-0.0892559856369478\\
0.988525152130055	-0.0903779955899257\\
0.996383062719324	-0.0914844447717197\\
1.00424097330859	-0.0925756512854488\\
1.01209888389786	-0.093651924147783\\
1.01995679448713	-0.0947135636158546\\
1.0278147050764	-0.0957608614999877\\
1.03567261566567	-0.0967941014629627\\
1.04353052625494	-0.0978135593064952\\
1.05138843684421	-0.0988195032455639\\
1.05924634743348	-0.0998121941711921\\
1.06710425802275	-0.100791885902248\\
1.07496216861202	-0.101758825426801\\
1.08282007920128	-0.102713253133539\\
1.09067798979055	-0.103655403033729\\
1.09853590037982	-0.104585502974158\\
1.10639381096909	-0.105503774841509\\
1.11425172155836	-0.106410434758541\\
1.12210963214763	-0.107305693272486\\
1.1299675427369	-0.108189755536009\\
1.13782545332617	-0.10906282148107\\
1.14568336391544	-0.109925085986032\\
1.15354127450471	-0.1107767390363\\
1.16139918509398	-0.111617965878792\\
1.16925709568324	-0.11244894717053\\
1.17711500627251	-0.11326985912159\\
1.18497291686178	-0.11408087363268\\
1.19283082745105	-0.114882158427575\\
1.20068873804032	-0.11567387718063\\
1.20854664862959	-0.116456189639594\\
1.21640455921886	-0.117229251743917\\
1.22426246980813	-0.117993215738748\\
1.2321203803974	-0.118748230284813\\
1.23997829098667	-0.119494440564336\\
1.24783620157594	-0.120231988383177\\
1.2556941121652	-0.120961012269341\\
1.26355202275447	-0.121681647568015\\
1.27140993334374	-0.122394026533267\\
1.27926784393301	-0.123098278416552\\
1.28712575452228	-0.123794529552146\\
1.29498366511155	-0.124482903439646\\
1.30284157570082	-0.125163520823639\\
1.31069948629009	-0.125836499770665\\
1.31855739687936	-0.126501955743573\\
1.32641530746863	-0.127160001673381\\
1.3342732180579	-0.127810748028728\\
1.34213112864717	-0.128454302883027\\
1.34998903923643	-0.129090771979389\\
1.3578469498257	-0.129720258793423\\
1.36570486041497	-0.13034286459398\\
1.37356277100424	-0.130958688501927\\
1.38142068159351	-0.131567827547021\\
1.38927859218278	-0.132170376722955\\
1.39713650277205	-0.132766429040658\\
1.40499441336132	-0.133356075579882\\
1.41285232395059	-0.133939405539183\\
1.42071023453986	-0.134516506284314\\
1.42856814512913	-0.135087463395118\\
1.43642605571839	-0.135652360710957\\
1.44428396630766	-0.136211280374745\\
1.45214187689693	-0.136764302875621\\
1.4599997874862	-0.137311507090323\\
1.46785769807547	-0.137852970323299\\
1.47571560866474	-0.13838876834561\\
1.48357351925401	-0.13891895482804\\
1.49143142984328	-0.139443643796173\\
1.49928934043255	-0.139962886038194\\
1.50714725102182	-0.14047675155782\\
1.51500516161109	-0.14098530900313\\
1.52286307220036	-0.141488625699023\\
1.53072098278962	-0.141986767678743\\
1.53857889337889	-0.142479799714474\\
1.54643680396816	-0.142967785347064\\
1.55429471455743	-0.143450786914886\\
1.5621526251467	-0.143928865581882\\
1.57001053573597	-0.144402081364799\\
1.57786844632524	-0.144870493159665\\
1.58572635691451	-0.145334158767513\\
1.59358426750378	-0.145793134919382\\
1.60144217809305	-0.146247477300625\\
1.60930008868232	-0.146697240574541\\
1.61715799927158	-0.147142478405351\\
1.62501590986085	-0.147583243480549\\
1.63287382045012	-0.148019587532627\\
1.64073173103939	-0.148451561360229\\
1.64858964162866	-0.148879214848709\\
1.65644755221793	-0.149302596990151\\
1.6643054628072	-0.149721755902843\\
1.67216337339647	-0.150136738850232\\
1.68002128398574	-0.150547592259371\\
1.68787919457501	-0.150954361738886\\
1.69573710516428	-0.151357092096457\\
1.70359501575354	-0.151755827355846\\
1.71145292634281	-0.152150610773484\\
1.71931083693208	-0.152541484854615\\
1.72716874752135	-0.152928491369034\\
1.73502665811062	-0.153311671366405\\
1.74288456869989	-0.1536910651912\\
1.75074247928916	-0.15406671249724\\
1.75860038987843	-0.154438652261884\\
1.7664583004677	-0.154806922799839\\
1.77431621105697	-0.155171561776631\\
1.78217412164624	-0.155532606221742\\
1.7900320322355	-0.155890092541402\\
1.79788994282477	-0.156244056531079\\
1.80574785341404	-0.156594533387649\\
1.81360576400331	-0.156941557721262\\
1.82146367459258	-0.157285163566925\\
1.82932158518185	-0.157625384395796\\
1.83717949577112	-0.157962253126198\\
1.84503740636039	-0.158295802134369\\
1.85289531694966	-0.158626063264954\\
1.86075322753893	-0.158953067841232\\
1.8686111381282	-0.159276846675115\\
1.87646904871747	-0.159597430076886\\
1.88432695930673	-0.159914847864724\\
1.892184869896	-0.160229129373987\\
1.90004278048527	-0.160540303466285\\
1.90790069107454	-0.160848398538331\\
1.91575860166381	-0.161153442530594\\
1.92361651225308	-0.161455462935735\\
1.93147442284235	-0.161754486806858\\
1.93933233343162	-0.162050540765566\\
1.94719024402089	-0.162343651009822\\
1.95504815461016	-0.162633843321641\\
1.96290606519943	-0.162921143074598\\
1.97076397578869	-0.163205575241158\\
1.97862188637796	-0.163487164399855\\
1.98647979696723	-0.163765934742285\\
1.9943377075565	-0.164041910079962\\
2.00219561814577	-0.164315113851004\\
2.01005352873504	-0.164585569126671\\
2.01791143932431	-0.164853298617763\\
2.02576934991358	-0.165118324680865\\
2.03362726050285	-0.165380669324456\\
2.04148517109212	-0.165640354214885\\
2.04934308168139	-0.165897400682212\\
2.05720099227065	-0.166151829725916\\
2.06505890285992	-0.166403662020482\\
2.07291681344919	-0.166652917920865\\
2.08077472403846	-0.166899617467827\\
2.08863263462773	-0.167143780393169\\
2.096490545217	-0.167385426124838\\
2.10434845580627	-0.167624573791927\\
2.11220636639554	-0.167861242229569\\
2.12006427698481	-0.168095449983721\\
2.12792218757408	-0.168327215315847\\
2.13578009816335	-0.168556556207497\\
2.14363800875261	-0.168783490364796\\
2.15149591934188	-0.169008035222825\\
2.15935382993115	-0.169230207949917\\
2.16721174052042	-0.16945002545186\\
2.17506965110969	-0.169667504376008\\
2.18292756169896	-0.169882661115305\\
2.19078547228823	-0.170095511812229\\
2.1986433828775	-0.170306072362645\\
2.20650129346677	-0.170514358419584\\
2.21435920405604	-0.170720385396936\\
2.22221711464531	-0.170924168473069\\
2.23007502523458	-0.171125722594377\\
2.23793293582384	-0.171325062478739\\
2.24579084641311	-0.171522202618926\\
2.25364875700238	-0.17171715728592\\
2.26150666759165	-0.171909940532171\\
2.26936457818092	-0.172100566194789\\
2.27722248877019	-0.172289047898664\\
2.28508039935946	-0.172475399059526\\
2.29293830994873	-0.172659632886939\\
2.300796220538	-0.172841762387233\\
2.30865413112727	-0.173021800366381\\
2.31651204171654	-0.173199759432807\\
2.32436995230581	-0.173375652000145\\
2.33222786289507	-0.173549490289939\\
2.34008577348434	-0.173721286334285\\
2.34794368407361	-0.173891051978419\\
2.35580159466288	-0.174058798883258\\
2.36365950525215	-0.17422453852788\\
2.37151741584142	-0.174388282211961\\
2.37937532643069	-0.174550041058156\\
2.38723323701996	-0.174709826014436\\
2.39509114760923	-0.174867647856378\\
2.4029490581985	-0.175023517189398\\
2.41080696878777	-0.175177444450956\\
2.41866487937703	-0.175329439912696\\
2.4265227899663	-0.17547951368256\\
2.43438070055557	-0.175627675706848\\
2.44223861114484	-0.175773935772237\\
2.45009652173411	-0.175918303507762\\
2.45795443232338	-0.176060788386759\\
2.46581234291265	-0.176201399728755\\
2.47367025350192	-0.176340146701338\\
2.48152816409119	-0.176477038321971\\
2.48938607468046	-0.176612083459784\\
2.49724398526973	-0.176745290837314\\
2.50510189585899	-0.176876669032222\\
2.51295980644826	-0.177006226478969\\
2.52081771703753	-0.177133971470455\\
2.5286756276268	-0.177259912159629\\
2.53653353821607	-0.177384056561062\\
2.54439144880534	-0.177506412552488\\
2.55224935939461	-0.177626987876314\\
2.56010726998388	-0.1777457901411\\
2.56796518057315	-0.177862826822998\\
2.57582309116242	-0.177978105267175\\
2.58368100175169	-0.178091632689198\\
2.59153891234096	-0.178203416176388\\
2.59939682293022	-0.178313462689148\\
2.60725473351949	-0.178421779062265\\
2.61511264410876	-0.178528372006178\\
2.62297055469803	-0.178633248108225\\
2.6308284652873	-0.178736413833856\\
2.63868637587657	-0.178837875527829\\
2.64654428646584	-0.178937639415367\\
2.65440219705511	-0.179035711603302\\
2.66226010764438	-0.179132098081187\\
2.67011801823365	-0.179226804722385\\
2.67797592882292	-0.17931983728513\\
2.68583383941218	-0.179411201413571\\
2.69369175000145	-0.179500902638784\\
2.70154966059072	-0.17958894637977\\
2.70940757117999	-0.179675337944421\\
2.71726548176926	-0.179760082530468\\
2.72512339235853	-0.179843185226407\\
2.7329813029478	-0.179924651012401\\
2.74083921353707	-0.180004484761163\\
2.74869712412634	-0.180082691238814\\
2.75655503471561	-0.180159275105725\\
2.76441294530488	-0.180234240917331\\
2.77227085589414	-0.180307593124933\\
2.78012876648341	-0.180379336076471\\
2.78798667707268	-0.180449474017289\\
2.79584458766195	-0.180518011090865\\
2.80370249825122	-0.180584951339535\\
2.81156040884049	-0.180650298705192\\
2.81941831942976	-0.180714057029962\\
2.82727623001903	-0.180776230056873\\
2.8351341406083	-0.180836821430493\\
2.84299205119757	-0.180895834697558\\
2.85084996178684	-0.180953273307579\\
2.85870787237611	-0.181009140613428\\
2.86656578296537	-0.181063439871917\\
2.87442369355464	-0.181116174244344\\
2.88228160414391	-0.181167346797037\\
2.89013951473318	-0.181216960501867\\
2.89799742532245	-0.18126501823676\\
2.90585533591172	-0.181311522786175\\
2.91371324650099	-0.181356476841579\\
2.92157115709026	-0.181399883001898\\
2.92942906767953	-0.181441743773954\\
2.9372869782688	-0.18148206157289\\
2.94514488885807	-0.181520838722568\\
2.95300279944733	-0.181558077455964\\
2.9608607100366	-0.181593779915541\\
2.96871862062587	-0.181627948153604\\
2.97657653121514	-0.181660584132642\\
2.98443444180441	-0.18169168972566\\
2.99229235239368	-0.181721266716487\\
3.00015026298295	-0.18174931680007\\
3.00800817357222	-0.181775841582764\\
3.01586608416149	-0.181800842582588\\
3.02372399475076	-0.181824321229486\\
3.03158190534003	-0.181846278865557\\
3.03943981592929	-0.181866716745282\\
3.04729772651856	-0.181885636035726\\
3.05515563710783	-0.181903037816739\\
3.0630135476971	-0.181918923081124\\
3.07087145828637	-0.181933292734811\\
3.07872936887564	-0.181946147596999\\
3.08658727946491	-0.181957488400294\\
3.09444519005418	-0.181967315790831\\
3.10230310064345	-0.181975630328377\\
3.11016101123272	-0.181982432486426\\
3.11801892182199	-0.181987722652276\\
3.12587683241125	-0.181991501127094\\
3.13373474300052	-0.181993768125961\\
3.14159265358979	-0.181994523777913\\
};
\addplot [color=artcolor,solid,line width=1.0pt]
  table[row sep=crcr]{%
-3.14159265358979	-0.192545218340253\\
-3.13373474300052	-0.192544052022651\\
-3.12587683241125	-0.192540553011563\\
-3.11801892182199	-0.192534721132127\\
-3.11016101123272	-0.192526556092883\\
-3.10230310064345	-0.192516057485719\\
-3.09444519005418	-0.192503224785814\\
-3.08658727946491	-0.192488057351556\\
-3.07872936887564	-0.192470554424443\\
-3.07087145828637	-0.192450715128966\\
-3.0630135476971	-0.192428538472474\\
-3.05515563710783	-0.192404023345023\\
-3.04729772651856	-0.192377168519203\\
-3.03943981592929	-0.192347972649947\\
-3.03158190534003	-0.19231643427433\\
-3.02372399475076	-0.192282551811337\\
-3.01586608416149	-0.192246323561621\\
-3.00800817357222	-0.19220774770724\\
-3.00015026298295	-0.192166822311376\\
-2.99229235239368	-0.192123545318038\\
-2.98443444180441	-0.192077914551737\\
-2.97657653121514	-0.192029927717155\\
-2.96871862062587	-0.191979582398785\\
-2.9608607100366	-0.191926876060558\\
-2.95300279944733	-0.191871806045447\\
-2.94514488885807	-0.191814369575054\\
-2.9372869782688	-0.191754563749177\\
-2.92942906767953	-0.191692385545356\\
-2.92157115709026	-0.191627831818402\\
-2.91371324650099	-0.191560899299906\\
-2.90585533591172	-0.191491584597724\\
-2.89799742532245	-0.191419884195448\\
-2.89013951473318	-0.19134579445185\\
-2.88228160414391	-0.191269311600313\\
-2.87442369355464	-0.191190431748231\\
-2.86656578296537	-0.191109150876405\\
-2.85870787237611	-0.191025464838394\\
-2.85084996178684	-0.190939369359872\\
-2.84299205119757	-0.190850860037938\\
-2.8351341406083	-0.190759932340424\\
-2.82727623001903	-0.190666581605169\\
-2.81941831942976	-0.190570803039279\\
-2.81156040884049	-0.190472591718355\\
-2.80370249825122	-0.19037194258571\\
-2.79584458766195	-0.190268850451555\\
-2.78798667707268	-0.190163309992164\\
-2.78012876648341	-0.190055315749014\\
-2.77227085589414	-0.189944862127907\\
-2.76441294530488	-0.189831943398063\\
-2.75655503471561	-0.189716553691189\\
-2.74869712412634	-0.189598687000524\\
-2.74083921353707	-0.18947833717986\\
-2.7329813029478	-0.189355497942541\\
-2.72512339235853	-0.189230162860426\\
-2.71726548176926	-0.189102325362839\\
-2.70940757117999	-0.188971978735485\\
-2.70154966059072	-0.188839116119339\\
-2.69369175000145	-0.188703730509513\\
-2.68583383941218	-0.188565814754094\\
-2.67797592882292	-0.188425361552949\\
-2.67011801823365	-0.188282363456511\\
-2.66226010764438	-0.188136812864528\\
-2.65440219705511	-0.187988702024788\\
-2.64654428646584	-0.187838023031814\\
-2.63868637587657	-0.187684767825529\\
-2.6308284652873	-0.187528928189887\\
-2.62297055469803	-0.18737049575148\\
-2.61511264410876	-0.187209461978109\\
-2.60725473351949	-0.187045818177323\\
-2.59939682293022	-0.186879555494929\\
-2.59153891234096	-0.186710664913468\\
-2.58368100175169	-0.186539137250654\\
-2.57582309116242	-0.186364963157786\\
-2.56796518057315	-0.186188133118117\\
-2.56010726998388	-0.186008637445199\\
-2.55224935939461	-0.18582646628118\\
-2.54439144880534	-0.185641609595075\\
-2.53653353821607	-0.185454057180996\\
-2.5286756276268	-0.18526379865634\\
-2.52081771703753	-0.185070823459949\\
-2.51295980644826	-0.184875120850223\\
-2.50510189585899	-0.184676679903198\\
-2.49724398526973	-0.184475489510576\\
-2.48938607468046	-0.184271538377728\\
-2.48152816409119	-0.184064815021641\\
-2.47367025350192	-0.183855307768832\\
-2.46581234291265	-0.183643004753213\\
-2.45795443232338	-0.183427893913918\\
-2.45009652173411	-0.183209962993077\\
-2.44223861114484	-0.182989199533549\\
-2.43438070055557	-0.182765590876613\\
-2.4265227899663	-0.182539124159601\\
-2.41866487937703	-0.18230978631349\\
-2.41080696878777	-0.182077564060444\\
-2.4029490581985	-0.1818424439113\\
-2.39509114760923	-0.181604412163013\\
-2.38723323701996	-0.181363454896038\\
-2.37937532643069	-0.181119557971664\\
-2.37151741584142	-0.180872707029293\\
-2.36365950525215	-0.180622887483665\\
-2.35580159466288	-0.180370084522022\\
-2.34794368407361	-0.180114283101214\\
-2.34008577348434	-0.179855467944757\\
-2.33222786289507	-0.179593623539812\\
-2.32436995230581	-0.179328734134121\\
-2.31651204171654	-0.179060783732866\\
-2.30865413112727	-0.178789756095473\\
-2.300796220538	-0.178515634732346\\
-2.29293830994873	-0.178238402901538\\
-2.28508039935946	-0.177958043605346\\
-2.27722248877019	-0.177674539586846\\
-2.26936457818092	-0.177387873326352\\
-2.26150666759165	-0.177098027037799\\
-2.25364875700238	-0.17680498266506\\
-2.24579084641311	-0.176508721878175\\
-2.23793293582384	-0.176209226069518\\
-2.23007502523458	-0.17590647634987\\
-2.22221711464531	-0.17560045354442\\
-2.21435920405604	-0.175291138188676\\
-2.20650129346677	-0.1749785105243\\
-2.1986433828775	-0.174662550494851\\
-2.19078547228823	-0.174343237741437\\
-2.18292756169896	-0.174020551598279\\
-2.17506965110969	-0.173694471088186\\
-2.16721174052042	-0.17336497491793\\
-2.15935382993115	-0.173032041473525\\
-2.15149591934188	-0.172695648815408\\
-2.14363800875261	-0.172355774673517\\
-2.13578009816335	-0.172012396442265\\
-2.12792218757408	-0.171665491175412\\
-2.12006427698481	-0.17131503558082\\
-2.11220636639554	-0.170961006015105\\
-2.10434845580627	-0.170603378478166\\
-2.096490545217	-0.170242128607607\\
-2.08863263462773	-0.169877231673031\\
-2.08077472403846	-0.169508662570217\\
-2.07291681344919	-0.169136395814952\\
-2.06505890285992	-0.168760405537869\\
-2.05720099227065	-0.168380665476785\\
-2.04934308168139	-0.16799714897137\\
-2.04148517109212	-0.167609828956398\\
-2.03362726050285	-0.167218677955122\\
-2.02576934991358	-0.166823668072502\\
-2.01791143932431	-0.166424770988285\\
-2.01005352873504	-0.166021957949934\\
-2.00219561814577	-0.165615199765397\\
-1.9943377075565	-0.165204466795724\\
-1.98647979696723	-0.164789728947503\\
-1.97862188637796	-0.16437095566515\\
-1.97076397578869	-0.163948115923006\\
-1.96290606519943	-0.163521178217266\\
-1.95504815461016	-0.163090110557728\\
-1.94719024402089	-0.162654880459349\\
-1.93933233343162	-0.162215454933615\\
-1.93147442284235	-0.16177180047971\\
-1.92361651225308	-0.161323883075485\\
-1.91575860166381	-0.160871668168224\\
-1.90790069107454	-0.160415120665189\\
-1.90004278048527	-0.159954204923954\\
-1.892184869896	-0.159488884742513\\
-1.88432695930673	-0.159019123349157\\
-1.87646904871747	-0.158544883392111\\
-1.8686111381282	-0.158066126928942\\
-1.86075322753893	-0.157582815415696\\
-1.85289531694966	-0.157094909695801\\
-1.84503740636039	-0.15660236998869\\
-1.83717949577112	-0.156105155878166\\
-1.82932158518185	-0.155603226300477\\
-1.82146367459258	-0.155096539532116\\
-1.81360576400331	-0.154585053177322\\
-1.80574785341404	-0.15406872415528\\
-1.79788994282477	-0.153547508687007\\
-1.7900320322355	-0.153021362281928\\
-1.78217412164624	-0.152490239724112\\
-1.77431621105697	-0.151954095058181\\
-1.7664583004677	-0.151412881574859\\
-1.75860038987843	-0.15086655179618\\
-1.75074247928916	-0.150315057460311\\
-1.74288456869989	-0.149758349506005\\
-1.73502665811062	-0.149196378056668\\
-1.72716874752135	-0.148629092404014\\
-1.71931083693208	-0.148056440991314\\
-1.71145292634281	-0.147478371396223\\
-1.70359501575354	-0.146894830313155\\
-1.69573710516428	-0.146305763535223\\
-1.68787919457501	-0.145711115935704\\
-1.68002128398574	-0.145110831449028\\
-1.67216337339647	-0.144504853051271\\
-1.6643054628072	-0.143893122740145\\
-1.65644755221793	-0.143275581514457\\
-1.64858964162866	-0.142652169353033\\
-1.64073173103939	-0.142022825193079\\
-1.63287382045012	-0.141387486907975\\
-1.62501590986085	-0.140746091284465\\
-1.61715799927158	-0.140098573999251\\
-1.60930008868232	-0.139444869594941\\
-1.60144217809305	-0.138784911455355\\
-1.59358426750378	-0.13811863178016\\
-1.58572635691451	-0.137445961558804\\
-1.57786844632524	-0.136766830543745\\
-1.57001053573597	-0.136081167222934\\
-1.5621526251467	-0.135388898791534\\
-1.55429471455743	-0.134689951122861\\
-1.54643680396816	-0.133984248738499\\
-1.53857889337889	-0.133271714777582\\
-1.53072098278962	-0.132552270965203\\
-1.52286307220036	-0.131825837579932\\
-1.51500516161109	-0.131092333420395\\
-1.50714725102182	-0.130351675770904\\
-1.49928934043255	-0.12960378036609\\
-1.49143142984328	-0.12884856135451\\
-1.48357351925401	-0.128085931261194\\
-1.47571560866474	-0.127315800949093\\
-1.46785769807547	-0.126538079579394\\
-1.4599997874862	-0.125752674570658\\
-1.45214187689693	-0.124959491556736\\
-1.44428396630766	-0.124158434343433\\
-1.43642605571839	-0.123349404863865\\
-1.42856814512913	-0.122532303132461\\
-1.42071023453986	-0.121707027197572\\
-1.41285232395059	-0.120873473092624\\
-1.40499441336132	-0.120031534785771\\
-1.39713650277205	-0.119181104127991\\
-1.38927859218278	-0.118322070799568\\
-1.38142068159351	-0.117454322254896\\
-1.37356277100424	-0.11657774366555\\
-1.36570486041497	-0.115692217861555\\
-1.3578469498257	-0.114797625270786\\
-1.34998903923643	-0.113893843856428\\
-1.34213112864717	-0.112980749052425\\
-1.3342732180579	-0.112058213696837\\
-1.32641530746863	-0.111126107963024\\
-1.31855739687936	-0.110184299288583\\
-1.31069948629009	-0.109232652301938\\
-1.30284157570082	-0.108271028746495\\
-1.29498366511155	-0.107299287402272\\
-1.28712575452228	-0.106317284004895\\
-1.27926784393301	-0.105324871161866\\
-1.27140993334374	-0.104321898265976\\
-1.26355202275447	-0.103308211405772\\
-1.2556941121652	-0.102283653272934\\
-1.24783620157594	-0.101248063066457\\
-1.23997829098667	-0.100201276393483\\
-1.2321203803974	-0.0991431251666758\\
-1.22426246980813	-0.0980734374979609\\
-1.21640455921886	-0.0969920375885029\\
-1.20854664862959	-0.0958987456147497\\
-1.20068873804032	-0.0947933776103805\\
-1.19283082745105	-0.0936757453439809\\
-1.18497291686178	-0.0925456561922627\\
-1.17711500627251	-0.0914029130086339\\
-1.16925709568324	-0.0902473139869174\\
-1.16139918509398	-0.0890786525200047\\
-1.15354127450471	-0.0878967170532211\\
-1.14568336391544	-0.0867012909321667\\
-1.13782545332617	-0.0854921522447862\\
-1.1299675427369	-0.084269073657406\\
-1.12210963214763	-0.0830318222444668\\
-1.11425172155836	-0.0817801593116598\\
-1.10639381096909	-0.0805138402121659\\
-1.09853590037982	-0.0792326141556759\\
-1.09067798979055	-0.0779362240098544\\
-1.08282007920128	-0.0766244060938921\\
-1.07496216861202	-0.0752968899637721\\
-1.06710425802275	-0.0739533981888512\\
-1.05924634743348	-0.0725936461193428\\
-1.05138843684421	-0.0712173416442563\\
-1.04353052625494	-0.0698241849393285\\
-1.03567261566567	-0.0684138682044546\\
-1.0278147050764	-0.0669860753900975\\
-1.01995679448713	-0.0655404819121239\\
-1.01209888389786	-0.064076754354486\\
-1.00424097330859	-0.0625945501591301\\
-0.996383062719324	-0.0610935173024801\\
-0.988525152130055	-0.0595732939578015\\
-0.980667241540786	-0.0580335081427151\\
-0.972809330951517	-0.0564737773510791\\
-0.964951420362248	-0.0548937081684166\\
-0.957093509772979	-0.0532928958700093\\
-0.94923559918371	-0.0516709240007298\\
-0.94137768859444	-0.0500273639356213\\
-0.933519778005171	-0.0483617744201747\\
-0.925661867415902	-0.0466737010891846\\
-0.917803956826633	-0.0449626759629955\\
-0.909946046237364	-0.0432282169198708\\
-0.902088135648095	-0.0414698271431363\\
-0.894230225058826	-0.0396869945416601\\
-0.886372314469557	-0.0378791911421363\\
-0.878514403880288	-0.0360458724515362\\
-0.870656493291018	-0.0341864767879811\\
-0.862798582701749	-0.0323004245781722\\
-0.85494067211248	-0.0303871176193961\\
-0.847082761523211	-0.0284459383038964\\
-0.839224850933942	-0.0264762488035238\\
-0.831366940344673	-0.0244773902119675\\
-0.823509029755404	-0.022448681642139\\
-0.815651119166135	-0.020389419275829\\
-0.807793208576865	-0.0182988753626391\\
-0.799935297987596	-0.0161762971649584\\
-0.792077387398327	-0.0140209058455134\\
-0.784219476809058	-0.0118318952937603\\
-0.776361566219789	-0.00960843088710686\\
-0.76850365563052	-0.00734964818264262\\
-0.760645745041251	-0.00505465153472397\\
-0.752787834451982	-0.00272251263339466\\
-0.744929923862713	-0.000352268958230493\\
-0.737072013273443	0.0020570778582397\\
-0.729214102684174	0.00450656376385231\\
-0.721356192094905	0.00699726412369777\\
-0.713498281505636	0.00953029566797424\\
-0.705640370916367	0.0121068185588163\\
-0.697782460327098	0.0147280385847832\\
-0.689924549737829	0.0173952094924301\\
-0.68206663914856	0.0201096354652005\\
-0.67420872855929	0.022872673760767\\
-0.666350817970021	0.0256857375189309\\
-0.658492907380752	0.0285502987532715\\
-0.650634996791483	0.0314678915409268\\
-0.642777086202214	0.0344401154262023\\
-0.634919175612945	0.0374686390551575\\
-0.627061265023676	0.0405552040599255\\
-0.619203354434407	0.043701629213302\\
-0.611345443845138	0.0469098148761121\\
-0.603487533255868	0.0501817477620564\\
-0.595629622666599	0.0535195060471702\\
-0.58777171207733	0.0569252648537471\\
-0.579913801488061	0.0604013021415974\\
-0.572055890898792	0.0639500050428861\\
-0.564197980309523	0.0675738766805734\\
-0.556340069720254	0.0712755435147014\\
-0.548482159130985	0.075057763264121\\
-0.540624248541716	0.0789234334663493\\
-0.532766337952446	0.0828756007159922\\
-0.524908427363177	0.0869174706694716\\
-0.517050516773908	0.0910524188885679\\
-0.509192606184639	0.0952840025887357\\
-0.50133469559537	0.0996159734033419\\
-0.493476785006101	0.104052291259988\\
-0.485618874416832	0.108597139486893\\
-0.477760963827563	0.113254941280299\\
-0.469903053238293	0.118030377680256\\
-0.462045142649024	0.122928407220807\\
-0.454187232059755	0.127954287442106\\
-0.446329321470486	0.133113598476599\\
-0.438471410881217	0.138412268949848\\
-0.430613500291948	0.14385660446929\\
-0.422755589702679	0.149453319012212\\
-0.41489767911341	0.155209569568196\\
-0.40703976852414	0.161132994442497\\
-0.399181857934871	0.167231755686541\\
-0.391323947345602	0.173514586191597\\
-0.383466036756333	0.179990842063644\\
-0.375608126167064	0.186670560993957\\
-0.367750215577795	0.193564527453816\\
-0.359892304988526	0.200684345676719\\
-0.352034394399257	0.20804252155186\\
-0.344176483809988	0.215652554744026\\
-0.336318573220718	0.223529042584204\\
-0.328460662631449	0.231687797550689\\
-0.32060275204218	0.240145980493034\\
-0.312744841452911	0.248922252154327\\
-0.304886930863642	0.258036946038171\\
-0.297029020274373	0.267512266267385\\
-0.289171109685104	0.277372514819847\\
-0.281313199095835	0.28764435343949\\
-0.273455288506565	0.298357106654466\\
-0.265597377917296	0.309543113751565\\
-0.257739467328027	0.321238139337736\\
-0.249881556738758	0.333481854373932\\
-0.242023646149489	0.346318402438292\\
-0.23416573556022	0.359797069660052\\
-0.226307824970951	0.373973081528513\\
-0.218449914381682	0.38890855598818\\
-0.210592003792413	0.404673650389386\\
-0.202734093203143	0.421347950685127\\
-0.194876182613874	0.439022165760257\\
-0.187018272024605	0.457800209400715\\
-0.179160361435336	0.477801779272271\\
-0.171302450846067	0.499165579502106\\
-0.163444540256798	0.522053385723309\\
-0.155586629667529	0.546655225880862\\
-0.14772871907826	0.573196057792138\\
-0.139870808488991	0.601944482906275\\
-0.132012897899721	0.633224273208279\\
-0.124154987310452	0.667429851743794\\
-0.116297076721183	0.705047436245091\\
-0.108439166131914	0.746684469236603\\
-0.100581255542645	0.793111468103855\\
-0.0927233449533758	0.845323006286392\\
-0.0848654343641067	0.904629101886691\\
-0.0770075237748376	0.972796727256046\\
-0.0691496131855684	1.05227754194032\\
-0.0612917025962993	1.14659171754742\\
-0.0534337920070302	1.26101241389514\\
-0.0455758814177611	1.40387580688684\\
-0.037717970828492	1.58932823862417\\
-0.0298600602392229	1.84384357724542\\
-0.0220021496499537	2.2246935958877\\
-0.0141442390606846	2.8895974158611\\
0.0141442390606846	2.8895974158611\\
0.0220021496499537	2.2246935958877\\
0.0298600602392229	1.84384357724542\\
0.037717970828492	1.58932823862417\\
0.0455758814177611	1.40387580688684\\
0.0534337920070302	1.26101241389514\\
0.0612917025962993	1.14659171754742\\
0.0691496131855684	1.05227754194032\\
0.0770075237748376	0.972796727256046\\
0.0848654343641067	0.904629101886691\\
0.0927233449533758	0.845323006286392\\
0.100581255542645	0.793111468103855\\
0.108439166131914	0.746684469236603\\
0.116297076721183	0.705047436245091\\
0.124154987310452	0.667429851743794\\
0.132012897899721	0.633224273208279\\
0.139870808488991	0.601944482906275\\
0.14772871907826	0.573196057792138\\
0.155586629667529	0.546655225880862\\
0.163444540256798	0.522053385723309\\
0.171302450846067	0.499165579502106\\
0.179160361435336	0.477801779272271\\
0.187018272024605	0.457800209400715\\
0.194876182613874	0.439022165760257\\
0.202734093203143	0.421347950685127\\
0.210592003792413	0.404673650389386\\
0.218449914381682	0.38890855598818\\
0.226307824970951	0.373973081528513\\
0.23416573556022	0.359797069660052\\
0.242023646149489	0.346318402438292\\
0.249881556738758	0.333481854373932\\
0.257739467328027	0.321238139337736\\
0.265597377917296	0.309543113751565\\
0.273455288506565	0.298357106654466\\
0.281313199095835	0.28764435343949\\
0.289171109685104	0.277372514819847\\
0.297029020274373	0.267512266267385\\
0.304886930863642	0.258036946038171\\
0.312744841452911	0.248922252154327\\
0.32060275204218	0.240145980493034\\
0.328460662631449	0.231687797550689\\
0.336318573220718	0.223529042584204\\
0.344176483809988	0.215652554744026\\
0.352034394399257	0.20804252155186\\
0.359892304988526	0.200684345676719\\
0.367750215577795	0.193564527453816\\
0.375608126167064	0.186670560993957\\
0.383466036756333	0.179990842063644\\
0.391323947345602	0.173514586191597\\
0.399181857934871	0.167231755686541\\
0.40703976852414	0.161132994442497\\
0.41489767911341	0.155209569568196\\
0.422755589702679	0.149453319012212\\
0.430613500291948	0.14385660446929\\
0.438471410881217	0.138412268949848\\
0.446329321470486	0.133113598476599\\
0.454187232059755	0.127954287442106\\
0.462045142649024	0.122928407220807\\
0.469903053238293	0.118030377680256\\
0.477760963827563	0.113254941280299\\
0.485618874416832	0.108597139486893\\
0.493476785006101	0.104052291259988\\
0.50133469559537	0.0996159734033419\\
0.509192606184639	0.0952840025887357\\
0.517050516773908	0.0910524188885679\\
0.524908427363177	0.0869174706694716\\
0.532766337952446	0.0828756007159922\\
0.540624248541716	0.0789234334663493\\
0.548482159130985	0.075057763264121\\
0.556340069720254	0.0712755435147014\\
0.564197980309523	0.0675738766805734\\
0.572055890898792	0.0639500050428861\\
0.579913801488061	0.0604013021415974\\
0.58777171207733	0.0569252648537471\\
0.595629622666599	0.0535195060471702\\
0.603487533255868	0.0501817477620564\\
0.611345443845138	0.0469098148761121\\
0.619203354434407	0.043701629213302\\
0.627061265023676	0.0405552040599255\\
0.634919175612945	0.0374686390551575\\
0.642777086202214	0.0344401154262023\\
0.650634996791483	0.0314678915409268\\
0.658492907380752	0.0285502987532715\\
0.666350817970021	0.0256857375189309\\
0.67420872855929	0.022872673760767\\
0.68206663914856	0.0201096354652005\\
0.689924549737829	0.0173952094924301\\
0.697782460327098	0.0147280385847832\\
0.705640370916367	0.0121068185588163\\
0.713498281505636	0.00953029566797424\\
0.721356192094905	0.00699726412369777\\
0.729214102684174	0.00450656376385231\\
0.737072013273443	0.0020570778582397\\
0.744929923862713	-0.000352268958230493\\
0.752787834451982	-0.00272251263339466\\
0.760645745041251	-0.00505465153472397\\
0.76850365563052	-0.00734964818264262\\
0.776361566219789	-0.00960843088710686\\
0.784219476809058	-0.0118318952937603\\
0.792077387398327	-0.0140209058455134\\
0.799935297987596	-0.0161762971649584\\
0.807793208576865	-0.0182988753626391\\
0.815651119166135	-0.020389419275829\\
0.823509029755404	-0.022448681642139\\
0.831366940344673	-0.0244773902119675\\
0.839224850933942	-0.0264762488035238\\
0.847082761523211	-0.0284459383038964\\
0.85494067211248	-0.0303871176193961\\
0.862798582701749	-0.0323004245781722\\
0.870656493291018	-0.0341864767879811\\
0.878514403880288	-0.0360458724515362\\
0.886372314469557	-0.0378791911421363\\
0.894230225058826	-0.0396869945416601\\
0.902088135648095	-0.0414698271431363\\
0.909946046237364	-0.0432282169198708\\
0.917803956826633	-0.0449626759629955\\
0.925661867415902	-0.0466737010891846\\
0.933519778005171	-0.0483617744201747\\
0.94137768859444	-0.0500273639356213\\
0.94923559918371	-0.0516709240007298\\
0.957093509772979	-0.0532928958700093\\
0.964951420362248	-0.0548937081684166\\
0.972809330951517	-0.0564737773510791\\
0.980667241540786	-0.0580335081427151\\
0.988525152130055	-0.0595732939578015\\
0.996383062719324	-0.0610935173024801\\
1.00424097330859	-0.0625945501591301\\
1.01209888389786	-0.064076754354486\\
1.01995679448713	-0.0655404819121239\\
1.0278147050764	-0.0669860753900975\\
1.03567261566567	-0.0684138682044546\\
1.04353052625494	-0.0698241849393285\\
1.05138843684421	-0.0712173416442563\\
1.05924634743348	-0.0725936461193428\\
1.06710425802275	-0.0739533981888512\\
1.07496216861202	-0.0752968899637721\\
1.08282007920128	-0.0766244060938921\\
1.09067798979055	-0.0779362240098544\\
1.09853590037982	-0.0792326141556759\\
1.10639381096909	-0.0805138402121659\\
1.11425172155836	-0.0817801593116598\\
1.12210963214763	-0.0830318222444668\\
1.1299675427369	-0.084269073657406\\
1.13782545332617	-0.0854921522447862\\
1.14568336391544	-0.0867012909321667\\
1.15354127450471	-0.0878967170532211\\
1.16139918509398	-0.0890786525200047\\
1.16925709568324	-0.0902473139869174\\
1.17711500627251	-0.0914029130086339\\
1.18497291686178	-0.0925456561922627\\
1.19283082745105	-0.0936757453439809\\
1.20068873804032	-0.0947933776103805\\
1.20854664862959	-0.0958987456147497\\
1.21640455921886	-0.0969920375885029\\
1.22426246980813	-0.0980734374979609\\
1.2321203803974	-0.0991431251666758\\
1.23997829098667	-0.100201276393483\\
1.24783620157594	-0.101248063066457\\
1.2556941121652	-0.102283653272934\\
1.26355202275447	-0.103308211405772\\
1.27140993334374	-0.104321898265976\\
1.27926784393301	-0.105324871161866\\
1.28712575452228	-0.106317284004895\\
1.29498366511155	-0.107299287402272\\
1.30284157570082	-0.108271028746495\\
1.31069948629009	-0.109232652301938\\
1.31855739687936	-0.110184299288583\\
1.32641530746863	-0.111126107963024\\
1.3342732180579	-0.112058213696837\\
1.34213112864717	-0.112980749052425\\
1.34998903923643	-0.113893843856428\\
1.3578469498257	-0.114797625270786\\
1.36570486041497	-0.115692217861555\\
1.37356277100424	-0.11657774366555\\
1.38142068159351	-0.117454322254896\\
1.38927859218278	-0.118322070799568\\
1.39713650277205	-0.119181104127991\\
1.40499441336132	-0.120031534785771\\
1.41285232395059	-0.120873473092624\\
1.42071023453986	-0.121707027197572\\
1.42856814512913	-0.122532303132461\\
1.43642605571839	-0.123349404863865\\
1.44428396630766	-0.124158434343433\\
1.45214187689693	-0.124959491556736\\
1.4599997874862	-0.125752674570658\\
1.46785769807547	-0.126538079579394\\
1.47571560866474	-0.127315800949093\\
1.48357351925401	-0.128085931261194\\
1.49143142984328	-0.12884856135451\\
1.49928934043255	-0.12960378036609\\
1.50714725102182	-0.130351675770904\\
1.51500516161109	-0.131092333420395\\
1.52286307220036	-0.131825837579932\\
1.53072098278962	-0.132552270965203\\
1.53857889337889	-0.133271714777582\\
1.54643680396816	-0.133984248738499\\
1.55429471455743	-0.134689951122861\\
1.5621526251467	-0.135388898791534\\
1.57001053573597	-0.136081167222934\\
1.57786844632524	-0.136766830543745\\
1.58572635691451	-0.137445961558804\\
1.59358426750378	-0.13811863178016\\
1.60144217809305	-0.138784911455355\\
1.60930008868232	-0.139444869594941\\
1.61715799927158	-0.140098573999251\\
1.62501590986085	-0.140746091284465\\
1.63287382045012	-0.141387486907975\\
1.64073173103939	-0.142022825193079\\
1.64858964162866	-0.142652169353033\\
1.65644755221793	-0.143275581514457\\
1.6643054628072	-0.143893122740145\\
1.67216337339647	-0.144504853051271\\
1.68002128398574	-0.145110831449028\\
1.68787919457501	-0.145711115935704\\
1.69573710516428	-0.146305763535223\\
1.70359501575354	-0.146894830313155\\
1.71145292634281	-0.147478371396223\\
1.71931083693208	-0.148056440991314\\
1.72716874752135	-0.148629092404014\\
1.73502665811062	-0.149196378056668\\
1.74288456869989	-0.149758349506005\\
1.75074247928916	-0.150315057460311\\
1.75860038987843	-0.15086655179618\\
1.7664583004677	-0.151412881574859\\
1.77431621105697	-0.151954095058181\\
1.78217412164624	-0.152490239724112\\
1.7900320322355	-0.153021362281928\\
1.79788994282477	-0.153547508687007\\
1.80574785341404	-0.15406872415528\\
1.81360576400331	-0.154585053177322\\
1.82146367459258	-0.155096539532116\\
1.82932158518185	-0.155603226300477\\
1.83717949577112	-0.156105155878166\\
1.84503740636039	-0.15660236998869\\
1.85289531694966	-0.157094909695801\\
1.86075322753893	-0.157582815415696\\
1.8686111381282	-0.158066126928942\\
1.87646904871747	-0.158544883392111\\
1.88432695930673	-0.159019123349157\\
1.892184869896	-0.159488884742513\\
1.90004278048527	-0.159954204923954\\
1.90790069107454	-0.160415120665189\\
1.91575860166381	-0.160871668168224\\
1.92361651225308	-0.161323883075485\\
1.93147442284235	-0.16177180047971\\
1.93933233343162	-0.162215454933615\\
1.94719024402089	-0.162654880459349\\
1.95504815461016	-0.163090110557728\\
1.96290606519943	-0.163521178217266\\
1.97076397578869	-0.163948115923006\\
1.97862188637796	-0.16437095566515\\
1.98647979696723	-0.164789728947503\\
1.9943377075565	-0.165204466795724\\
2.00219561814577	-0.165615199765397\\
2.01005352873504	-0.166021957949934\\
2.01791143932431	-0.166424770988285\\
2.02576934991358	-0.166823668072502\\
2.03362726050285	-0.167218677955122\\
2.04148517109212	-0.167609828956398\\
2.04934308168139	-0.16799714897137\\
2.05720099227065	-0.168380665476785\\
2.06505890285992	-0.168760405537869\\
2.07291681344919	-0.169136395814952\\
2.08077472403846	-0.169508662570217\\
2.08863263462773	-0.169877231673031\\
2.096490545217	-0.170242128607607\\
2.10434845580627	-0.170603378478166\\
2.11220636639554	-0.170961006015105\\
2.12006427698481	-0.17131503558082\\
2.12792218757408	-0.171665491175412\\
2.13578009816335	-0.172012396442265\\
2.14363800875261	-0.172355774673517\\
2.15149591934188	-0.172695648815408\\
2.15935382993115	-0.173032041473525\\
2.16721174052042	-0.17336497491793\\
2.17506965110969	-0.173694471088186\\
2.18292756169896	-0.174020551598279\\
2.19078547228823	-0.174343237741437\\
2.1986433828775	-0.174662550494851\\
2.20650129346677	-0.1749785105243\\
2.21435920405604	-0.175291138188676\\
2.22221711464531	-0.17560045354442\\
2.23007502523458	-0.17590647634987\\
2.23793293582384	-0.176209226069518\\
2.24579084641311	-0.176508721878175\\
2.25364875700238	-0.17680498266506\\
2.26150666759165	-0.177098027037799\\
2.26936457818092	-0.177387873326352\\
2.27722248877019	-0.177674539586846\\
2.28508039935946	-0.177958043605346\\
2.29293830994873	-0.178238402901538\\
2.300796220538	-0.178515634732346\\
2.30865413112727	-0.178789756095473\\
2.31651204171654	-0.179060783732866\\
2.32436995230581	-0.179328734134121\\
2.33222786289507	-0.179593623539812\\
2.34008577348434	-0.179855467944757\\
2.34794368407361	-0.180114283101214\\
2.35580159466288	-0.180370084522022\\
2.36365950525215	-0.180622887483665\\
2.37151741584142	-0.180872707029293\\
2.37937532643069	-0.181119557971664\\
2.38723323701996	-0.181363454896038\\
2.39509114760923	-0.181604412163013\\
2.4029490581985	-0.1818424439113\\
2.41080696878777	-0.182077564060444\\
2.41866487937703	-0.18230978631349\\
2.4265227899663	-0.182539124159601\\
2.43438070055557	-0.182765590876613\\
2.44223861114484	-0.182989199533549\\
2.45009652173411	-0.183209962993077\\
2.45795443232338	-0.183427893913918\\
2.46581234291265	-0.183643004753213\\
2.47367025350192	-0.183855307768832\\
2.48152816409119	-0.184064815021641\\
2.48938607468046	-0.184271538377728\\
2.49724398526973	-0.184475489510576\\
2.50510189585899	-0.184676679903198\\
2.51295980644826	-0.184875120850223\\
2.52081771703753	-0.185070823459949\\
2.5286756276268	-0.18526379865634\\
2.53653353821607	-0.185454057180996\\
2.54439144880534	-0.185641609595075\\
2.55224935939461	-0.18582646628118\\
2.56010726998388	-0.186008637445199\\
2.56796518057315	-0.186188133118117\\
2.57582309116242	-0.186364963157786\\
2.58368100175169	-0.186539137250654\\
2.59153891234096	-0.186710664913468\\
2.59939682293022	-0.186879555494929\\
2.60725473351949	-0.187045818177323\\
2.61511264410876	-0.187209461978109\\
2.62297055469803	-0.18737049575148\\
2.6308284652873	-0.187528928189887\\
2.63868637587657	-0.187684767825529\\
2.64654428646584	-0.187838023031814\\
2.65440219705511	-0.187988702024788\\
2.66226010764438	-0.188136812864528\\
2.67011801823365	-0.188282363456511\\
2.67797592882292	-0.188425361552949\\
2.68583383941218	-0.188565814754094\\
2.69369175000145	-0.188703730509513\\
2.70154966059072	-0.188839116119339\\
2.70940757117999	-0.188971978735485\\
2.71726548176926	-0.189102325362839\\
2.72512339235853	-0.189230162860426\\
2.7329813029478	-0.189355497942541\\
2.74083921353707	-0.18947833717986\\
2.74869712412634	-0.189598687000524\\
2.75655503471561	-0.189716553691189\\
2.76441294530488	-0.189831943398063\\
2.77227085589414	-0.189944862127907\\
2.78012876648341	-0.190055315749014\\
2.78798667707268	-0.190163309992164\\
2.79584458766195	-0.190268850451555\\
2.80370249825122	-0.19037194258571\\
2.81156040884049	-0.190472591718355\\
2.81941831942976	-0.190570803039279\\
2.82727623001903	-0.190666581605169\\
2.8351341406083	-0.190759932340424\\
2.84299205119757	-0.190850860037938\\
2.85084996178684	-0.190939369359872\\
2.85870787237611	-0.191025464838394\\
2.86656578296537	-0.191109150876405\\
2.87442369355464	-0.191190431748231\\
2.88228160414391	-0.191269311600313\\
2.89013951473318	-0.19134579445185\\
2.89799742532245	-0.191419884195448\\
2.90585533591172	-0.191491584597724\\
2.91371324650099	-0.191560899299906\\
2.92157115709026	-0.191627831818402\\
2.92942906767953	-0.191692385545356\\
2.9372869782688	-0.191754563749177\\
2.94514488885807	-0.191814369575054\\
2.95300279944733	-0.191871806045447\\
2.9608607100366	-0.191926876060558\\
2.96871862062587	-0.191979582398785\\
2.97657653121514	-0.192029927717155\\
2.98443444180441	-0.192077914551737\\
2.99229235239368	-0.192123545318038\\
3.00015026298295	-0.192166822311376\\
3.00800817357222	-0.19220774770724\\
3.01586608416149	-0.192246323561621\\
3.02372399475076	-0.192282551811337\\
3.03158190534003	-0.19231643427433\\
3.03943981592929	-0.192347972649947\\
3.04729772651856	-0.192377168519203\\
3.05515563710783	-0.192404023345023\\
3.0630135476971	-0.192428538472474\\
3.07087145828637	-0.192450715128966\\
3.07872936887564	-0.192470554424443\\
3.08658727946491	-0.192488057351556\\
3.09444519005418	-0.192503224785814\\
3.10230310064345	-0.192516057485719\\
3.11016101123272	-0.192526556092883\\
3.11801892182199	-0.192534721132127\\
3.12587683241125	-0.192540553011563\\
3.13373474300052	-0.192544052022651\\
3.14159265358979	-0.192545218340253\\
};
\addplot [color=mycolor2,dashed,line width=1.0pt]
  table[row sep=crcr]{%
-3.14159265358979	-0.210038269080936\\
-3.13373474300052	-0.210036333556927\\
-3.12587683241125	-0.21003052691095\\
-3.11801892182199	-0.210020848921152\\
-3.11016101123272	-0.21000729921774\\
-3.10230310064345	-0.209989877282939\\
-3.09444519005418	-0.209968582450913\\
-3.08658727946491	-0.209943413907684\\
-3.07872936887564	-0.209914370691013\\
-3.07087145828637	-0.209881451690276\\
-3.0630135476971	-0.209844655646313\\
-3.05515563710783	-0.209803981151254\\
-3.04729772651856	-0.20975942664833\\
-3.03943981592929	-0.209710990431665\\
-3.03158190534003	-0.209658670646038\\
-3.02372399475076	-0.209602465286637\\
-3.01586608416149	-0.209542372198785\\
-3.00800817357222	-0.209478389077646\\
-3.00015026298295	-0.209410513467911\\
-2.99229235239368	-0.209338742763467\\
-2.98443444180441	-0.209263074207039\\
-2.97657653121514	-0.209183504889814\\
-2.96871862062587	-0.209100031751048\\
-2.9608607100366	-0.209012651577641\\
-2.95300279944733	-0.208921361003704\\
-2.94514488885807	-0.208826156510096\\
-2.9372869782688	-0.208727034423939\\
-2.92942906767953	-0.208623990918119\\
-2.92157115709026	-0.208517022010758\\
-2.91371324650099	-0.208406123564665\\
-2.90585533591172	-0.208291291286767\\
-2.89799742532245	-0.20817252072752\\
-2.89013951473318	-0.20804980728029\\
-2.88228160414391	-0.207923146180719\\
-2.87442369355464	-0.207792532506064\\
-2.86656578296537	-0.207657961174515\\
-2.85870787237611	-0.207519426944489\\
-2.85084996178684	-0.207376924413899\\
-2.84299205119757	-0.207230448019403\\
-2.8351341406083	-0.207079992035628\\
-2.82727623001903	-0.206925550574365\\
-2.81941831942976	-0.206767117583751\\
-2.81156040884049	-0.20660468684741\\
-2.80370249825122	-0.206438251983589\\
-2.79584458766195	-0.206267806444251\\
-2.78798667707268	-0.206093343514155\\
-2.78012876648341	-0.205914856309901\\
-2.77227085589414	-0.205732337778961\\
-2.76441294530488	-0.205545780698669\\
-2.75655503471561	-0.2053551776752\\
-2.74869712412634	-0.205160521142508\\
-2.74083921353707	-0.20496180336125\\
-2.7329813029478	-0.204759016417671\\
-2.72512339235853	-0.20455215222247\\
-2.71726548176926	-0.204341202509632\\
-2.70940757117999	-0.204126158835237\\
-2.70154966059072	-0.203907012576235\\
-2.69369175000145	-0.203683754929198\\
-2.68583383941218	-0.203456376909031\\
-2.67797592882292	-0.203224869347671\\
-2.67011801823365	-0.202989222892736\\
-2.66226010764438	-0.202749428006162\\
-2.65440219705511	-0.202505474962789\\
-2.64654428646584	-0.202257353848937\\
-2.63868637587657	-0.202005054560931\\
-2.6308284652873	-0.201748566803605\\
-2.62297055469803	-0.201487880088768\\
-2.61511264410876	-0.201222983733638\\
-2.60725473351949	-0.200953866859246\\
-2.59939682293022	-0.200680518388796\\
-2.59153891234096	-0.200402927045996\\
-2.58368100175169	-0.200121081353359\\
-2.57582309116242	-0.199834969630456\\
-2.56796518057315	-0.199544579992139\\
-2.56010726998388	-0.199249900346729\\
-2.55224935939461	-0.198950918394162\\
-2.54439144880534	-0.198647621624097\\
-2.53653353821607	-0.198339997313984\\
-2.5286756276268	-0.198028032527101\\
-2.52081771703753	-0.197711714110536\\
-2.51295980644826	-0.19739102869314\\
-2.50510189585899	-0.197065962683432\\
-2.49724398526973	-0.196736502267466\\
-2.48938607468046	-0.196402633406652\\
-2.48152816409119	-0.196064341835531\\
-2.47367025350192	-0.195721613059512\\
-2.46581234291265	-0.195374432352556\\
-2.45795443232338	-0.195022784754821\\
-2.45009652173411	-0.194666655070253\\
-2.44223861114484	-0.194306027864135\\
-2.43438070055557	-0.193940887460583\\
-2.4265227899663	-0.193571217939998\\
-2.41866487937703	-0.193197003136458\\
-2.41080696878777	-0.192818226635069\\
-2.4029490581985	-0.192434871769257\\
-2.39509114760923	-0.19204692161801\\
-2.38723323701996	-0.191654359003061\\
-2.37937532643069	-0.191257166486023\\
-2.37151741584142	-0.190855326365462\\
-2.36365950525215	-0.190448820673913\\
-2.35580159466288	-0.190037631174841\\
-2.34794368407361	-0.189621739359536\\
-2.34008577348434	-0.189201126443953\\
-2.33222786289507	-0.188775773365491\\
-2.32436995230581	-0.188345660779699\\
-2.31651204171654	-0.18791076905693\\
-2.30865413112727	-0.18747107827892\\
-2.300796220538	-0.187026568235305\\
-2.29293830994873	-0.186577218420066\\
-2.28508039935946	-0.186123008027908\\
-2.27722248877019	-0.185663915950564\\
-2.26936457818092	-0.18519992077303\\
-2.26150666759165	-0.184731000769723\\
-2.25364875700238	-0.184257133900562\\
-2.24579084641311	-0.183778297806979\\
-2.23793293582384	-0.18329446980784\\
-2.23007502523458	-0.182805626895299\\
-2.22221711464531	-0.182311745730554\\
-2.21435920405604	-0.181812802639535\\
-2.20650129346677	-0.181308773608493\\
-2.1986433828775	-0.180799634279513\\
-2.19078547228823	-0.180285359945926\\
-2.18292756169896	-0.179765925547639\\
-2.17506965110969	-0.179241305666369\\
-2.16721174052042	-0.178711474520777\\
-2.15935382993115	-0.178176405961513\\
-2.15149591934188	-0.177636073466154\\
-2.14363800875261	-0.177090450134044\\
-2.13578009816335	-0.176539508681029\\
-2.12792218757408	-0.175983221434087\\
-2.12006427698481	-0.175421560325847\\
-2.11220636639554	-0.174854496888998\\
-2.10434845580627	-0.174282002250587\\
-2.096490545217	-0.173704047126194\\
-2.08863263462773	-0.173120601813995\\
-2.08077472403846	-0.172531636188703\\
-2.07291681344919	-0.171937119695378\\
-2.06505890285992	-0.171337021343116\\
-2.05720099227065	-0.170731309698608\\
-2.04934308168139	-0.170119952879562\\
-2.04148517109212	-0.169502918547991\\
-2.03362726050285	-0.168880173903362\\
-2.02576934991358	-0.168251685675598\\
-2.01791143932431	-0.167617420117942\\
-2.01005352873504	-0.166977342999662\\
-2.00219561814577	-0.166331419598611\\
-1.9943377075565	-0.165679614693622\\
-1.98647979696723	-0.165021892556749\\
-1.97862188637796	-0.16435821694534\\
-1.97076397578869	-0.163688551093943\\
-1.96290606519943	-0.163012857706038\\
-1.95504815461016	-0.16233109894559\\
-1.94719024402089	-0.161643236428426\\
-1.93933233343162	-0.160949231213423\\
-1.93147442284235	-0.160249043793502\\
-1.92361651225308	-0.159542634086435\\
-1.91575860166381	-0.158829961425443\\
-1.90790069107454	-0.158110984549596\\
-1.90004278048527	-0.157385661593996\\
-1.892184869896	-0.156653950079751\\
-1.88432695930673	-0.155915806903721\\
-1.87646904871747	-0.155171188328044\\
-1.8686111381282	-0.15442004996942\\
-1.86075322753893	-0.153662346788167\\
-1.85289531694966	-0.152898033077021\\
-1.84503740636039	-0.152127062449696\\
-1.83717949577112	-0.151349387829171\\
-1.82932158518185	-0.150564961435728\\
-1.82146367459258	-0.149773734774707\\
-1.81360576400331	-0.148975658623986\\
-1.80574785341404	-0.148170683021172\\
-1.79788994282477	-0.147358757250502\\
-1.7900320322355	-0.146539829829434\\
-1.78217412164624	-0.145713848494936\\
-1.77431621105697	-0.14488076018945\\
-1.7664583004677	-0.14404051104653\\
-1.75860038987843	-0.143193046376144\\
-1.75074247928916	-0.142338310649626\\
-1.74288456869989	-0.141476247484279\\
-1.73502665811062	-0.140606795268132\\
-1.72716874752135	-0.139729904581692\\
-1.71931083693208	-0.138845512024575\\
-1.71145292634281	-0.137953557636472\\
-1.70359501575354	-0.137053980520338\\
-1.69573710516428	-0.13614671882464\\
-1.68787919457501	-0.135231709725167\\
-1.68002128398574	-0.134308889406393\\
-1.67216337339647	-0.133378193042389\\
-1.6643054628072	-0.132439554777257\\
-1.65644755221793	-0.131492907705084\\
-1.64858964162866	-0.130538183849395\\
-1.64073173103939	-0.129575314142087\\
-1.63287382045012	-0.128604228401842\\
-1.62501590986085	-0.127624855311988\\
-1.61715799927158	-0.126637122397802\\
-1.60930008868232	-0.125640956003234\\
-1.60144217809305	-0.124636281267032\\
-1.59358426750378	-0.123623022098259\\
-1.58572635691451	-0.12260110115117\\
-1.57786844632524	-0.121570439799438\\
-1.57001053573597	-0.120530958109714\\
-1.5621526251467	-0.119482574814486\\
-1.55429471455743	-0.118425207284225\\
-1.54643680396816	-0.117358771498794\\
-1.53857889337889	-0.116283182018094\\
-1.53072098278962	-0.11519835195193\\
-1.52286307220036	-0.114104192929061\\
-1.51500516161109	-0.113000615065417\\
-1.50714725102182	-0.111887526931454\\
-1.49928934043255	-0.110764835518614\\
-1.49143142984328	-0.109632446204868\\
-1.48357351925401	-0.108490262719312\\
-1.47571560866474	-0.107338187105774\\
-1.46785769807547	-0.106176119685412\\
-1.4599997874862	-0.105003959018266\\
-1.45214187689693	-0.103821601863724\\
-1.44428396630766	-0.102628943139871\\
-1.43642605571839	-0.101425875881678\\
-1.42856814512913	-0.100212291198001\\
-1.42071023453986	-0.0989880782273386\\
-1.41285232395059	-0.0977531240923076\\
-1.40499441336132	-0.0965073138528018\\
-1.39713650277205	-0.0952505304577754\\
-1.38927859218278	-0.0939826546956106\\
-1.38142068159351	-0.0927035651430178\\
-1.37356277100424	-0.0914131381124156\\
-1.36570486041497	-0.0901112475977377\\
-1.3578469498257	-0.0887977652186101\\
-1.34998903923643	-0.0874725601628392\\
-1.34213112864717	-0.0861354991271512\\
-1.3342732180579	-0.0847864462561171\\
-1.32641530746863	-0.0834252630791989\\
-1.31855739687936	-0.0820518084458461\\
-1.31069948629009	-0.080665938458572\\
-1.30284157570082	-0.0792675064039319\\
-1.29498366511155	-0.0778563626813271\\
-1.28712575452228	-0.0764323547295514\\
-1.27926784393301	-0.0749953269509944\\
-1.27140993334374	-0.0735451206334117\\
-1.26355202275447	-0.0720815738691699\\
-1.2556941121652	-0.0706045214718666\\
-1.24783620157594	-0.0691137948902253\\
-1.23997829098667	-0.0676092221191564\\
-1.2321203803974	-0.0660906276078748\\
-1.22426246980813	-0.0645578321649551\\
-1.21640455921886	-0.0630106528602032\\
-1.20854664862959	-0.0614489029232168\\
-1.20068873804032	-0.0598723916384997\\
-1.19283082745105	-0.05828092423699\\
-1.18497291686178	-0.0566743017838554\\
-1.17711500627251	-0.0550523210624016\\
-1.16925709568324	-0.0534147744539317\\
-1.16139918509398	-0.0517614498133878\\
-1.15354127450471	-0.0500921303405968\\
-1.14568336391544	-0.0484065944469343\\
-1.13782545332617	-0.0467046141791223\\
-1.1299675427369	-0.0449859608284879\\
-1.12210963214763	-0.0432503961541339\\
-1.11425172155836	-0.0414976779815745\\
-1.10639381096909	-0.0397275586052605\\
-1.09853590037982	-0.0379397846232823\\
-1.09067798979055	-0.0361340967658928\\
-1.08282007920128	-0.034310229717577\\
-1.07496216861202	-0.0324679119323758\\
-1.06710425802275	-0.0306068654421551\\
-1.05924634743348	-0.0287268056574998\\
-1.05138843684421	-0.0268274411608891\\
-1.04353052625494	-0.0249084734917955\\
-1.03567261566567	-0.0229695969233286\\
-1.0278147050764	-0.0210104982300233\\
-1.01995679448713	-0.0190308564463516\\
-1.01209888389786	-0.0170303426155129\\
-1.00424097330859	-0.0150086190536391\\
-0.996383062719324	-0.0129653409752738\\
-0.988525152130055	-0.0109001533637126\\
-0.980667241540786	-0.0088126925734996\\
-0.972809330951517	-0.00670258554860391\\
-0.964951420362248	-0.00456944934551949\\
-0.957093509772979	-0.00241289142518354\\
-0.94923559918371	-0.000232508296997402\\
-0.94137768859444	0.00197211387540513\\
-0.933519778005171	0.00420140049647897\\
-0.925661867415902	0.00645578809176198\\
-0.917803956826633	0.00873572569067336\\
-0.909946046237364	0.0110416742510013\\
-0.902088135648095	0.0133741077364596\\
-0.894230225058826	0.0157335129579624\\
-0.886372314469557	0.0181203919650438\\
-0.878514403880288	0.0205352597162446\\
-0.870656493291018	0.0229786465175898\\
-0.862798582701749	0.0254510981146308\\
-0.85494067211248	0.0279531762858563\\
-0.847082761523211	0.0304854594646254\\
-0.839224850933942	0.0330485433912714\\
-0.831366940344673	0.0356430417971394\\
-0.823509029755404	0.0382695871224388\\
-0.815651119166135	0.0409288312699226\\
-0.807793208576865	0.0436214463965469\\
-0.799935297987596	0.046348125745413\\
-0.792077387398327	0.049109583082374\\
-0.784219476809058	0.0519065593684825\\
-0.776361566219789	0.0547398150997824\\
-0.76850365563052	0.0576101370792728\\
-0.760645745041251	0.0605183380529755\\
-0.752787834451982	0.0634652578421617\\
-0.744929923862713	0.0664517645374249\\
-0.737072013273443	0.069478755758675\\
-0.729214102684174	0.0725471599854384\\
-0.721356192094905	0.0756579379621899\\
-0.713498281505636	0.0788120841838203\\
-0.705640370916367	0.0820106284667463\\
-0.697782460327098	0.0852546376116168\\
-0.689924549737829	0.0885452171640541\\
-0.68206663914856	0.0918835132804005\\
-0.67420872855929	0.0952707147060251\\
-0.666350817970021	0.098708054874379\\
-0.658492907380752	0.102196814135695\\
-0.650634996791483	0.105738322124989\\
-0.642777086202214	0.109333960279875\\
-0.634919175612945	0.112985164519627\\
-0.627061265023676	0.116693428097966\\
-0.619203354434407	0.120460304643156\\
-0.611345443845138	0.124287411400278\\
-0.603487533255868	0.128176432691904\\
-0.595629622666599	0.132129123614962\\
-0.58777171207733	0.136147313993243\\
-0.579913801488061	0.14023291260693\\
-0.572055890898792	0.144387907363143\\
-0.564197980309523	0.148614387590127\\
-0.556340069720254	0.15291452309142\\
-0.548482159130985	0.157290587180782\\
-0.540624248541716	0.161744958340384\\
-0.532766337952446	0.166280126697332\\
-0.524908427363177	0.170898701001407\\
-0.517050516773908	0.175603416150941\\
-0.509192606184639	0.180397141318989\\
-0.50133469559537	0.185282888737753\\
-0.493476785006101	0.190263823205853\\
-0.485618874416832	0.195343272390496\\
-0.477760963827563	0.200524738005094\\
-0.469903053238293	0.205811907952496\\
-0.462045142649024	0.211208669534972\\
-0.454187232059755	0.216719123844619\\
-0.446329321470486	0.22234760146214\\
-0.438471410881217	0.228098679608368\\
-0.430613500291948	0.233977200911714\\
-0.422755589702679	0.239988293976443\\
-0.41489767911341	0.246137395961647\\
-0.40703976852414	0.252430277409806\\
-0.399181857934871	0.258873069597367\\
-0.391323947345602	0.265472294718911\\
-0.383466036756333	0.27223489926202\\
-0.375608126167064	0.279168290983373\\
-0.367750215577795	0.286280379959198\\
-0.359892304988526	0.293579624256962\\
-0.352034394399257	0.30107508086235\\
-0.344176483809988	0.308776462598839\\
-0.336318573220718	0.316694201900149\\
-0.328460662631449	0.324839522442622\\
-0.32060275204218	0.333224519820671\\
-0.312744841452911	0.341862252660358\\
-0.304886930863642	0.350766845822534\\
-0.297029020274373	0.359953607658299\\
-0.289171109685104	0.369439163659607\\
-0.281313199095835	0.379241609313957\\
-0.273455288506565	0.389380685546919\\
-0.265597377917296	0.399877980848924\\
-0.257739467328027	0.410757165071499\\
-0.249881556738758	0.422044260993377\\
-0.242023646149489	0.433767947949928\\
-0.23416573556022	0.445959986118956\\
-0.226307824970951	0.458655574825096\\
-0.218449914381682	0.471893923729337\\
-0.210592003792413	0.485718857083856\\
-0.202734093203143	0.500179553821074\\
-0.194876182613874	0.515331440449967\\
-0.187018272024605	0.531237275937206\\
-0.179160361435336	0.547968479920007\\
-0.171302450846067	0.565606772266647\\
-0.163444540256798	0.584246215124589\\
-0.155586629667529	0.603995781118967\\
-0.14772871907826	0.624982617796198\\
-0.139870808488991	0.6473562457915\\
-0.132012897899721	0.6712940277626\\
-0.124154987310452	0.69700839518724\\
-0.116297076721183	0.72475655130067\\
-0.108439166131914	0.754853733446844\\
-0.100581255542645	0.787691710478259\\
-0.0927233449533758	0.823765182604711\\
-0.0848654343641067	0.863710471646345\\
-0.0770075237748376	0.908363999408134\\
-0.0691496131855684	0.958853947849911\\
-0.0612917025962993	1.01675032420432\\
-0.0534337920070302	1.08432406357055\\
-0.0455758814177611	1.16502516274162\\
-0.037717970828492	1.26444410438497\\
-0.0298600602392229	1.39248218795851\\
-0.0220021496499537	1.56913683965806\\
-0.0141442390606846	1.84460396743087\\
0.0141442390606846	1.84460396743087\\
0.0220021496499537	1.56913683965806\\
0.0298600602392229	1.39248218795851\\
0.037717970828492	1.26444410438497\\
0.0455758814177611	1.16502516274162\\
0.0534337920070302	1.08432406357055\\
0.0612917025962993	1.01675032420432\\
0.0691496131855684	0.958853947849911\\
0.0770075237748376	0.908363999408134\\
0.0848654343641067	0.863710471646345\\
0.0927233449533758	0.823765182604711\\
0.100581255542645	0.787691710478259\\
0.108439166131914	0.754853733446844\\
0.116297076721183	0.72475655130067\\
0.124154987310452	0.69700839518724\\
0.132012897899721	0.6712940277626\\
0.139870808488991	0.6473562457915\\
0.14772871907826	0.624982617796198\\
0.155586629667529	0.603995781118967\\
0.163444540256798	0.584246215124589\\
0.171302450846067	0.565606772266647\\
0.179160361435336	0.547968479920007\\
0.187018272024605	0.531237275937206\\
0.194876182613874	0.515331440449967\\
0.202734093203143	0.500179553821074\\
0.210592003792413	0.485718857083856\\
0.218449914381682	0.471893923729337\\
0.226307824970951	0.458655574825096\\
0.23416573556022	0.445959986118956\\
0.242023646149489	0.433767947949928\\
0.249881556738758	0.422044260993377\\
0.257739467328027	0.410757165071499\\
0.265597377917296	0.399877980848924\\
0.273455288506565	0.389380685546919\\
0.281313199095835	0.379241609313957\\
0.289171109685104	0.369439163659607\\
0.297029020274373	0.359953607658299\\
0.304886930863642	0.350766845822534\\
0.312744841452911	0.341862252660358\\
0.32060275204218	0.333224519820671\\
0.328460662631449	0.324839522442622\\
0.336318573220718	0.316694201900149\\
0.344176483809988	0.308776462598839\\
0.352034394399257	0.30107508086235\\
0.359892304988526	0.293579624256962\\
0.367750215577795	0.286280379959198\\
0.375608126167064	0.279168290983373\\
0.383466036756333	0.27223489926202\\
0.391323947345602	0.265472294718911\\
0.399181857934871	0.258873069597367\\
0.40703976852414	0.252430277409806\\
0.41489767911341	0.246137395961647\\
0.422755589702679	0.239988293976443\\
0.430613500291948	0.233977200911714\\
0.438471410881217	0.228098679608368\\
0.446329321470486	0.22234760146214\\
0.454187232059755	0.216719123844619\\
0.462045142649024	0.211208669534972\\
0.469903053238293	0.205811907952496\\
0.477760963827563	0.200524738005094\\
0.485618874416832	0.195343272390496\\
0.493476785006101	0.190263823205853\\
0.50133469559537	0.185282888737753\\
0.509192606184639	0.180397141318989\\
0.517050516773908	0.175603416150941\\
0.524908427363177	0.170898701001407\\
0.532766337952446	0.166280126697332\\
0.540624248541716	0.161744958340384\\
0.548482159130985	0.157290587180782\\
0.556340069720254	0.15291452309142\\
0.564197980309523	0.148614387590127\\
0.572055890898792	0.144387907363143\\
0.579913801488061	0.14023291260693\\
0.58777171207733	0.136147313993243\\
0.595629622666599	0.132129123614962\\
0.603487533255868	0.128176432691904\\
0.611345443845138	0.124287411400278\\
0.619203354434407	0.120460304643156\\
0.627061265023676	0.116693428097966\\
0.634919175612945	0.112985164519627\\
0.642777086202214	0.109333960279875\\
0.650634996791483	0.105738322124989\\
0.658492907380752	0.102196814135695\\
0.666350817970021	0.098708054874379\\
0.67420872855929	0.0952707147060251\\
0.68206663914856	0.0918835132804005\\
0.689924549737829	0.0885452171640541\\
0.697782460327098	0.0852546376116168\\
0.705640370916367	0.0820106284667463\\
0.713498281505636	0.0788120841838203\\
0.721356192094905	0.0756579379621899\\
0.729214102684174	0.0725471599854384\\
0.737072013273443	0.069478755758675\\
0.744929923862713	0.0664517645374249\\
0.752787834451982	0.0634652578421617\\
0.760645745041251	0.0605183380529755\\
0.76850365563052	0.0576101370792728\\
0.776361566219789	0.0547398150997824\\
0.784219476809058	0.0519065593684825\\
0.792077387398327	0.049109583082374\\
0.799935297987596	0.046348125745413\\
0.807793208576865	0.0436214463965469\\
0.815651119166135	0.0409288312699226\\
0.823509029755404	0.0382695871224388\\
0.831366940344673	0.0356430417971394\\
0.839224850933942	0.0330485433912714\\
0.847082761523211	0.0304854594646254\\
0.85494067211248	0.0279531762858563\\
0.862798582701749	0.0254510981146308\\
0.870656493291018	0.0229786465175898\\
0.878514403880288	0.0205352597162446\\
0.886372314469557	0.0181203919650438\\
0.894230225058826	0.0157335129579624\\
0.902088135648095	0.0133741077364596\\
0.909946046237364	0.0110416742510013\\
0.917803956826633	0.00873572569067336\\
0.925661867415902	0.00645578809176198\\
0.933519778005171	0.00420140049647897\\
0.94137768859444	0.00197211387540513\\
0.94923559918371	-0.000232508296997402\\
0.957093509772979	-0.00241289142518354\\
0.964951420362248	-0.00456944934551949\\
0.972809330951517	-0.00670258554860391\\
0.980667241540786	-0.0088126925734996\\
0.988525152130055	-0.0109001533637126\\
0.996383062719324	-0.0129653409752738\\
1.00424097330859	-0.0150086190536391\\
1.01209888389786	-0.0170303426155129\\
1.01995679448713	-0.0190308564463516\\
1.0278147050764	-0.0210104982300233\\
1.03567261566567	-0.0229695969233286\\
1.04353052625494	-0.0249084734917955\\
1.05138843684421	-0.0268274411608891\\
1.05924634743348	-0.0287268056574998\\
1.06710425802275	-0.0306068654421551\\
1.07496216861202	-0.0324679119323758\\
1.08282007920128	-0.034310229717577\\
1.09067798979055	-0.0361340967658928\\
1.09853590037982	-0.0379397846232823\\
1.10639381096909	-0.0397275586052605\\
1.11425172155836	-0.0414976779815745\\
1.12210963214763	-0.0432503961541339\\
1.1299675427369	-0.0449859608284879\\
1.13782545332617	-0.0467046141791223\\
1.14568336391544	-0.0484065944469343\\
1.15354127450471	-0.0500921303405968\\
1.16139918509398	-0.0517614498133878\\
1.16925709568324	-0.0534147744539317\\
1.17711500627251	-0.0550523210624016\\
1.18497291686178	-0.0566743017838554\\
1.19283082745105	-0.05828092423699\\
1.20068873804032	-0.0598723916384997\\
1.20854664862959	-0.0614489029232168\\
1.21640455921886	-0.0630106528602032\\
1.22426246980813	-0.0645578321649551\\
1.2321203803974	-0.0660906276078748\\
1.23997829098667	-0.0676092221191564\\
1.24783620157594	-0.0691137948902253\\
1.2556941121652	-0.0706045214718666\\
1.26355202275447	-0.0720815738691699\\
1.27140993334374	-0.0735451206334117\\
1.27926784393301	-0.0749953269509944\\
1.28712575452228	-0.0764323547295514\\
1.29498366511155	-0.0778563626813271\\
1.30284157570082	-0.0792675064039319\\
1.31069948629009	-0.080665938458572\\
1.31855739687936	-0.0820518084458461\\
1.32641530746863	-0.0834252630791989\\
1.3342732180579	-0.0847864462561171\\
1.34213112864717	-0.0861354991271512\\
1.34998903923643	-0.0874725601628392\\
1.3578469498257	-0.0887977652186101\\
1.36570486041497	-0.0901112475977377\\
1.37356277100424	-0.0914131381124156\\
1.38142068159351	-0.0927035651430178\\
1.38927859218278	-0.0939826546956106\\
1.39713650277205	-0.0952505304577754\\
1.40499441336132	-0.0965073138528018\\
1.41285232395059	-0.0977531240923076\\
1.42071023453986	-0.0989880782273386\\
1.42856814512913	-0.100212291198001\\
1.43642605571839	-0.101425875881678\\
1.44428396630766	-0.102628943139871\\
1.45214187689693	-0.103821601863724\\
1.4599997874862	-0.105003959018266\\
1.46785769807547	-0.106176119685412\\
1.47571560866474	-0.107338187105774\\
1.48357351925401	-0.108490262719312\\
1.49143142984328	-0.109632446204868\\
1.49928934043255	-0.110764835518614\\
1.50714725102182	-0.111887526931454\\
1.51500516161109	-0.113000615065417\\
1.52286307220036	-0.114104192929061\\
1.53072098278962	-0.11519835195193\\
1.53857889337889	-0.116283182018094\\
1.54643680396816	-0.117358771498794\\
1.55429471455743	-0.118425207284225\\
1.5621526251467	-0.119482574814486\\
1.57001053573597	-0.120530958109714\\
1.57786844632524	-0.121570439799438\\
1.58572635691451	-0.12260110115117\\
1.59358426750378	-0.123623022098259\\
1.60144217809305	-0.124636281267032\\
1.60930008868232	-0.125640956003234\\
1.61715799927158	-0.126637122397802\\
1.62501590986085	-0.127624855311988\\
1.63287382045012	-0.128604228401842\\
1.64073173103939	-0.129575314142087\\
1.64858964162866	-0.130538183849395\\
1.65644755221793	-0.131492907705084\\
1.6643054628072	-0.132439554777257\\
1.67216337339647	-0.133378193042389\\
1.68002128398574	-0.134308889406393\\
1.68787919457501	-0.135231709725167\\
1.69573710516428	-0.13614671882464\\
1.70359501575354	-0.137053980520338\\
1.71145292634281	-0.137953557636472\\
1.71931083693208	-0.138845512024575\\
1.72716874752135	-0.139729904581692\\
1.73502665811062	-0.140606795268132\\
1.74288456869989	-0.141476247484279\\
1.75074247928916	-0.142338310649626\\
1.75860038987843	-0.143193046376144\\
1.7664583004677	-0.14404051104653\\
1.77431621105697	-0.14488076018945\\
1.78217412164624	-0.145713848494936\\
1.7900320322355	-0.146539829829434\\
1.79788994282477	-0.147358757250502\\
1.80574785341404	-0.148170683021172\\
1.81360576400331	-0.148975658623986\\
1.82146367459258	-0.149773734774707\\
1.82932158518185	-0.150564961435728\\
1.83717949577112	-0.151349387829171\\
1.84503740636039	-0.152127062449696\\
1.85289531694966	-0.152898033077021\\
1.86075322753893	-0.153662346788167\\
1.8686111381282	-0.15442004996942\\
1.87646904871747	-0.155171188328044\\
1.88432695930673	-0.155915806903721\\
1.892184869896	-0.156653950079751\\
1.90004278048527	-0.157385661593996\\
1.90790069107454	-0.158110984549596\\
1.91575860166381	-0.158829961425443\\
1.92361651225308	-0.159542634086435\\
1.93147442284235	-0.160249043793502\\
1.93933233343162	-0.160949231213423\\
1.94719024402089	-0.161643236428426\\
1.95504815461016	-0.16233109894559\\
1.96290606519943	-0.163012857706038\\
1.97076397578869	-0.163688551093943\\
1.97862188637796	-0.16435821694534\\
1.98647979696723	-0.165021892556749\\
1.9943377075565	-0.165679614693622\\
2.00219561814577	-0.166331419598611\\
2.01005352873504	-0.166977342999662\\
2.01791143932431	-0.167617420117942\\
2.02576934991358	-0.168251685675598\\
2.03362726050285	-0.168880173903362\\
2.04148517109212	-0.169502918547991\\
2.04934308168139	-0.170119952879562\\
2.05720099227065	-0.170731309698608\\
2.06505890285992	-0.171337021343116\\
2.07291681344919	-0.171937119695378\\
2.08077472403846	-0.172531636188703\\
2.08863263462773	-0.173120601813995\\
2.096490545217	-0.173704047126194\\
2.10434845580627	-0.174282002250587\\
2.11220636639554	-0.174854496888998\\
2.12006427698481	-0.175421560325847\\
2.12792218757408	-0.175983221434087\\
2.13578009816335	-0.176539508681029\\
2.14363800875261	-0.177090450134044\\
2.15149591934188	-0.177636073466154\\
2.15935382993115	-0.178176405961513\\
2.16721174052042	-0.178711474520777\\
2.17506965110969	-0.179241305666369\\
2.18292756169896	-0.179765925547639\\
2.19078547228823	-0.180285359945926\\
2.1986433828775	-0.180799634279513\\
2.20650129346677	-0.181308773608493\\
2.21435920405604	-0.181812802639535\\
2.22221711464531	-0.182311745730554\\
2.23007502523458	-0.182805626895299\\
2.23793293582384	-0.18329446980784\\
2.24579084641311	-0.183778297806979\\
2.25364875700238	-0.184257133900562\\
2.26150666759165	-0.184731000769723\\
2.26936457818092	-0.18519992077303\\
2.27722248877019	-0.185663915950564\\
2.28508039935946	-0.186123008027908\\
2.29293830994873	-0.186577218420066\\
2.300796220538	-0.187026568235305\\
2.30865413112727	-0.18747107827892\\
2.31651204171654	-0.18791076905693\\
2.32436995230581	-0.188345660779699\\
2.33222786289507	-0.188775773365491\\
2.34008577348434	-0.189201126443953\\
2.34794368407361	-0.189621739359536\\
2.35580159466288	-0.190037631174841\\
2.36365950525215	-0.190448820673913\\
2.37151741584142	-0.190855326365462\\
2.37937532643069	-0.191257166486023\\
2.38723323701996	-0.191654359003061\\
2.39509114760923	-0.19204692161801\\
2.4029490581985	-0.192434871769257\\
2.41080696878777	-0.192818226635069\\
2.41866487937703	-0.193197003136458\\
2.4265227899663	-0.193571217939998\\
2.43438070055557	-0.193940887460583\\
2.44223861114484	-0.194306027864135\\
2.45009652173411	-0.194666655070253\\
2.45795443232338	-0.195022784754821\\
2.46581234291265	-0.195374432352556\\
2.47367025350192	-0.195721613059512\\
2.48152816409119	-0.196064341835531\\
2.48938607468046	-0.196402633406652\\
2.49724398526973	-0.196736502267466\\
2.50510189585899	-0.197065962683432\\
2.51295980644826	-0.19739102869314\\
2.52081771703753	-0.197711714110536\\
2.5286756276268	-0.198028032527101\\
2.53653353821607	-0.198339997313984\\
2.54439144880534	-0.198647621624097\\
2.55224935939461	-0.198950918394162\\
2.56010726998388	-0.199249900346729\\
2.56796518057315	-0.199544579992139\\
2.57582309116242	-0.199834969630456\\
2.58368100175169	-0.200121081353359\\
2.59153891234096	-0.200402927045996\\
2.59939682293022	-0.200680518388796\\
2.60725473351949	-0.200953866859246\\
2.61511264410876	-0.201222983733638\\
2.62297055469803	-0.201487880088768\\
2.6308284652873	-0.201748566803605\\
2.63868637587657	-0.202005054560931\\
2.64654428646584	-0.202257353848937\\
2.65440219705511	-0.202505474962789\\
2.66226010764438	-0.202749428006162\\
2.67011801823365	-0.202989222892736\\
2.67797592882292	-0.203224869347671\\
2.68583383941218	-0.203456376909031\\
2.69369175000145	-0.203683754929198\\
2.70154966059072	-0.203907012576235\\
2.70940757117999	-0.204126158835237\\
2.71726548176926	-0.204341202509632\\
2.72512339235853	-0.20455215222247\\
2.7329813029478	-0.204759016417671\\
2.74083921353707	-0.20496180336125\\
2.74869712412634	-0.205160521142508\\
2.75655503471561	-0.2053551776752\\
2.76441294530488	-0.205545780698669\\
2.77227085589414	-0.205732337778961\\
2.78012876648341	-0.205914856309901\\
2.78798667707268	-0.206093343514155\\
2.79584458766195	-0.206267806444251\\
2.80370249825122	-0.206438251983589\\
2.81156040884049	-0.20660468684741\\
2.81941831942976	-0.206767117583751\\
2.82727623001903	-0.206925550574365\\
2.8351341406083	-0.207079992035628\\
2.84299205119757	-0.207230448019403\\
2.85084996178684	-0.207376924413899\\
2.85870787237611	-0.207519426944489\\
2.86656578296537	-0.207657961174515\\
2.87442369355464	-0.207792532506064\\
2.88228160414391	-0.207923146180719\\
2.89013951473318	-0.20804980728029\\
2.89799742532245	-0.20817252072752\\
2.90585533591172	-0.208291291286767\\
2.91371324650099	-0.208406123564665\\
2.92157115709026	-0.208517022010758\\
2.92942906767953	-0.208623990918119\\
2.9372869782688	-0.208727034423939\\
2.94514488885807	-0.208826156510096\\
2.95300279944733	-0.208921361003704\\
2.9608607100366	-0.209012651577641\\
2.96871862062587	-0.209100031751048\\
2.97657653121514	-0.209183504889814\\
2.98443444180441	-0.209263074207039\\
2.99229235239368	-0.209338742763467\\
3.00015026298295	-0.209410513467911\\
3.00800817357222	-0.209478389077646\\
3.01586608416149	-0.209542372198785\\
3.02372399475076	-0.209602465286637\\
3.03158190534003	-0.209658670646038\\
3.03943981592929	-0.209710990431665\\
3.04729772651856	-0.20975942664833\\
3.05515563710783	-0.209803981151254\\
3.0630135476971	-0.209844655646313\\
3.07087145828637	-0.209881451690276\\
3.07872936887564	-0.209914370691013\\
3.08658727946491	-0.209943413907684\\
3.09444519005418	-0.209968582450913\\
3.10230310064345	-0.209989877282939\\
3.11016101123272	-0.21000729921774\\
3.11801892182199	-0.210020848921152\\
3.12587683241125	-0.21003052691095\\
3.13373474300052	-0.210036333556927\\
3.14159265358979	-0.210038269080936\\
};%
\legend{\({ \alpha = 1/3 }\), \({ \alpha = 1/2 }\), \({ \alpha = 4/5 }\)};
\end{axis}
\end{tikzpicture}%

==> tikz/kernels-real.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1.1140846,
xmax=1.1140846,
ymin=-2.5,
ymax=10,
xtick={-1, 0.01, 1},
xticklabels={\({ -1 }\), \({ 0 }\),\({ 1}\)},
xticklabel style = {font=\small},
axis lines=center,
y axis line style={draw=none},
ytick=\empty,
legend cell align=left,
legend style={draw=none,fill=none,font=\small}
]
\addplot [color=mycolor1,dotted,line width=1.0pt]
  table[row sep=crcr]{%
        -1	0.215514563589123\\
     -0.99	0.216237772242835\\
     -0.98	0.216970787246164\\
     -0.97	0.217713843687375\\
     -0.96	0.218467184789483\\
     -0.95	0.219231062280024\\
     -0.94	0.220005736781738\\
     -0.93	0.220791478225573\\
     -0.92	0.221588566287546\\
     -0.91	0.222397290851116\\
      -0.9	0.223217952496861\\
     -0.89	0.224050863021384\\
     -0.88	0.224896345987551\\
     -0.87	0.225754737308343\\
     -0.86	0.226626385866762\\
     -0.85	0.227511654174494\\
     -0.84	0.228410919072228\\
     -0.83	0.229324572474791\\
     -0.82	0.230253022164561\\
     -0.81	0.231196692636904\\
      -0.8	0.232156026001745\\
     -0.79	0.233131482945753\\
     -0.78	0.234123543760037\\
     -0.77	0.235132709438728\\
     -0.76	0.236159502854312\\
     -0.75	0.237204470016187\\
     -0.74	0.23826818141952\\
     -0.73	0.239351233492214\\
     -0.72	0.240454250148564\\
     -0.71	0.241577884459086\\
      -0.7	0.242722820446979\\
     -0.69	0.24388977502278\\
     -0.68	0.245079500070034\\
     -0.67	0.24629278469617\\
     -0.66	0.247530457664377\\
     -0.65	0.248793390024004\\
     -0.64	0.250082497959052\\
     -0.63	0.251398745876552\\
     -0.62	0.252743149759218\\
     -0.61	0.254116780809657\\
      -0.6	0.25552076941675\\
     -0.59	0.256956309478599\\
     -0.58	0.258424663120747\\
     -0.57	0.259927165853354\\
     -0.56	0.261465232216676\\
     -0.55	0.263040361970743\\
     -0.54	0.264654146892689\\
     -0.53	0.266308278253884\\
     -0.52	0.268004555059173\\
     -0.51	0.269744893142239\\
      -0.5	0.271531335224844\\
     -0.49	0.273366062063704\\
     -0.48	0.275251404827542\\
     -0.47	0.277189858868943\\
     -0.46	0.279184099081704\\
     -0.45	0.281236997065229\\
     -0.44	0.283351640354157\\
     -0.43	0.285531354015131\\
     -0.42	0.287779724964934\\
     -0.41	0.290100629427041\\
      -0.4	0.29249826401954\\
     -0.39	0.294977181059255\\
     -0.38	0.297542328778856\\
     -0.37	0.300199097290624\\
     -0.36	0.302953371298863\\
     -0.35	0.305811590771002\\
     -0.34	0.308780821035947\\
     -0.33	0.31186883410146\\
     -0.32	0.315084203388901\\
     -0.31	0.318436414598371\\
      -0.3	0.321935996073498\\
     -0.29	0.32559467287782\\
     -0.28	0.329425549885441\\
     -0.27	0.333443330612069\\
     -0.26	0.337664580386762\\
     -0.25	0.342108044955842\\
     -0.24	0.346795038955356\\
     -0.23	0.351749923228975\\
     -0.22	0.357000696204443\\
     -0.21	0.362579733216278\\
      -0.2	0.368524719895926\\
     -0.19	0.374879843263222\\
     -0.18	0.381697329636054\\
     -0.17	0.389039456227012\\
     -0.16	0.396981220339033\\
     -0.15	0.405613938171873\\
     -0.14	0.415050184673861\\
     -0.13	0.425430712633201\\
     -0.12	0.436934369578965\\
     -0.11	0.449792691975103\\
      -0.1	0.46431205200349\\
     -0.09	0.480908500297127\\
     -0.08	0.500164995918103\\
     -0.07	0.522930464433352\\
     -0.06	0.550502809655085\\
     -0.05	0.584996528039079\\
     -0.04	0.630168406777801\\
     -0.03	0.693590077910712\\
     -0.02	0.793962440678067\\
     -0.01	1.00032999183621\\
         0	        10\\
      0.01	1.00032999183621\\
      0.02	0.793962440678067\\
      0.03	0.693590077910712\\
      0.04	0.630168406777801\\
      0.05	0.584996528039079\\
      0.06	0.550502809655085\\
      0.07	0.522930464433352\\
      0.08	0.500164995918103\\
      0.09	0.480908500297127\\
       0.1	0.46431205200349\\
      0.11	0.449792691975103\\
      0.12	0.436934369578965\\
      0.13	0.425430712633201\\
      0.14	0.415050184673861\\
      0.15	0.405613938171873\\
      0.16	0.396981220339033\\
      0.17	0.389039456227012\\
      0.18	0.381697329636054\\
      0.19	0.374879843263222\\
       0.2	0.368524719895926\\
      0.21	0.362579733216278\\
      0.22	0.357000696204443\\
      0.23	0.351749923228975\\
      0.24	0.346795038955356\\
      0.25	0.342108044955842\\
      0.26	0.337664580386762\\
      0.27	0.333443330612069\\
      0.28	0.329425549885441\\
      0.29	0.32559467287782\\
       0.3	0.321935996073498\\
      0.31	0.318436414598371\\
      0.32	0.315084203388901\\
      0.33	0.31186883410146\\
      0.34	0.308780821035947\\
      0.35	0.305811590771002\\
      0.36	0.302953371298863\\
      0.37	0.300199097290624\\
      0.38	0.297542328778856\\
      0.39	0.294977181059255\\
       0.4	0.29249826401954\\
      0.41	0.290100629427041\\
      0.42	0.287779724964934\\
      0.43	0.285531354015131\\
      0.44	0.283351640354157\\
      0.45	0.281236997065229\\
      0.46	0.279184099081704\\
      0.47	0.277189858868943\\
      0.48	0.275251404827542\\
      0.49	0.273366062063704\\
       0.5	0.271531335224844\\
      0.51	0.269744893142239\\
      0.52	0.268004555059173\\
      0.53	0.266308278253884\\
      0.54	0.264654146892689\\
      0.55	0.263040361970743\\
      0.56	0.261465232216676\\
      0.57	0.259927165853354\\
      0.58	0.258424663120747\\
      0.59	0.256956309478599\\
       0.6	0.25552076941675\\
      0.61	0.254116780809657\\
      0.62	0.252743149759218\\
      0.63	0.251398745876552\\
      0.64	0.250082497959052\\
      0.65	0.248793390024004\\
      0.66	0.247530457664377\\
      0.67	0.24629278469617\\
      0.68	0.245079500070034\\
      0.69	0.24388977502278\\
       0.7	0.242722820446979\\
      0.71	0.241577884459086\\
      0.72	0.240454250148564\\
      0.73	0.239351233492214\\
      0.74	0.23826818141952\\
      0.75	0.237204470016187\\
      0.76	0.236159502854312\\
      0.77	0.235132709438728\\
      0.78	0.234123543760037\\
      0.79	0.233131482945753\\
       0.8	0.232156026001745\\
      0.81	0.231196692636904\\
      0.82	0.230253022164561\\
      0.83	0.229324572474791\\
      0.84	0.228410919072228\\
      0.85	0.227511654174494\\
      0.86	0.226626385866762\\
      0.87	0.225754737308343\\
      0.88	0.224896345987551\\
      0.89	0.224050863021384\\
       0.9	0.223217952496861\\
      0.91	0.222397290851116\\
      0.92	0.221588566287546\\
      0.93	0.220791478225573\\
      0.94	0.220005736781738\\
      0.95	0.219231062280024\\
      0.96	0.218467184789483\\
      0.97	0.217713843687375\\
      0.98	0.216970787246164\\
      0.99	0.216237772242835\\
         1	0.215514563589123\\
};
\addplot [color=artcolor,line width=1.0pt,solid]
  table[row sep=crcr]{%
-1	0.398942280401433\\
-0.99	0.400952077909184\\
-0.98	0.402992559676969\\
-0.97	0.405064514515256\\
-0.96	0.4071687599191\\
-0.95	0.409306143423355\\
-0.94	0.411477544036971\\
-0.93	0.413683873761886\\
-0.92	0.41592607920249\\
-0.91	0.418205143272086\\
-0.9	0.42052208700336\\
-0.89	0.422877971470421\\
-0.88	0.425273899830631\\
-0.87	0.42771101949515\\
-0.86	0.430190524437902\\
-0.85	0.432713657653507\\
-0.84	0.435281713775682\\
-0.83	0.437896041868628\\
-0.82	0.440558048405096\\
-0.81	0.443269200446036\\
-0.8	0.446031029038193\\
-0.79	0.448845132847489\\
-0.78	0.451713182047816\\
-0.77	0.454636922486698\\
-0.76	0.457618180151451\\
-0.75	0.460658865961781\\
-0.74	0.463760980917412\\
-0.73	0.466926621632241\\
-0.72	0.470157986289797\\
-0.71	0.473457381058449\\
-0.7	0.476827227008896\\
-0.69	0.480270067581086\\
-0.68	0.483788576652908\\
-0.67	0.487385567268803\\
-0.66	0.491064001093074\\
-0.65	0.494826998660053\\
-0.64	0.498677850501791\\
-0.63	0.502620029243423\\
-0.62	0.506657202767276\\
-0.61	0.51079324855914\\
-0.6	0.515032269364253\\
-0.59	0.51937861029669\\
-0.58	0.523836877564353\\
-0.57	0.528411958993013\\
-0.56	0.533109046557308\\
-0.55	0.537933661154836\\
-0.54	0.542891679892133\\
-0.53	0.547989366189168\\
-0.52	0.553233403053038\\
-0.51	0.558630929922844\\
-0.5	0.564189583547756\\
-0.49	0.569917543430618\\
-0.48	0.575823582452226\\
-0.47	0.581917123389057\\
-0.46	0.588208302152827\\
-0.45	0.59470803871759\\
-0.44	0.601428116863776\\
-0.43	0.608381274064476\\
-0.42	0.615581303074573\\
-0.41	0.623043167067109\\
-0.4	0.63078313050504\\
-0.39	0.638818908354728\\
-0.38	0.647169836758676\\
-0.37	0.655857068912854\\
-0.36	0.664903800669055\\
-0.35	0.674335531344736\\
-0.34	0.684180366423717\\
-0.33	0.694469370339021\\
-0.32	0.705236979434695\\
-0.31	0.716521487627496\\
-0.3	0.728365620394719\\
-0.29	0.740817216722683\\
-0.28	0.753930043865134\\
-0.27	0.767764776602968\\
-0.26	0.782390181755427\\
-0.25	0.797884560802865\\
-0.24	0.8143375198382\\
-0.23	0.83185215840498\\
-0.22	0.850547799661263\\
-0.21	0.870563427551363\\
-0.2	0.892062058076386\\
-0.19	0.915236360302901\\
-0.18	0.940315972579594\\
-0.17	0.967577153305815\\
-0.16	0.997355701003582\\
-0.15	1.03006453872851\\
-0.14	1.06621809311462\\
-0.13	1.10646680610608\\
-0.12	1.15164716490445\\
-0.11	1.20285623372755\\
-0.1	1.26156626101008\\
-0.09	1.32980760133811\\
-0.08	1.41047395886939\\
-0.07	1.50786008773027\\
-0.06	1.6286750396764\\
-0.05	1.78412411615277\\
-0.04	1.99471140200716\\
-0.03	2.3032943298089\\
-0.02	2.82094791773878\\
-0.01	3.98942280401433\\
0	10\\
0.01	3.98942280401433\\
0.02	2.82094791773878\\
0.03	2.3032943298089\\
0.04	1.99471140200716\\
0.05	1.78412411615277\\
0.06	1.6286750396764\\
0.07	1.50786008773027\\
0.08	1.41047395886939\\
0.09	1.32980760133811\\
0.1	1.26156626101008\\
0.11	1.20285623372755\\
0.12	1.15164716490445\\
0.13	1.10646680610608\\
0.14	1.06621809311462\\
0.15	1.03006453872851\\
0.16	0.997355701003582\\
0.17	0.967577153305815\\
0.18	0.940315972579594\\
0.19	0.915236360302901\\
0.2	0.892062058076386\\
0.21	0.870563427551363\\
0.22	0.850547799661263\\
0.23	0.83185215840498\\
0.24	0.8143375198382\\
0.25	0.797884560802865\\
0.26	0.782390181755427\\
0.27	0.767764776602968\\
0.28	0.753930043865134\\
0.29	0.740817216722683\\
0.3	0.728365620394719\\
0.31	0.716521487627496\\
0.32	0.705236979434695\\
0.33	0.694469370339021\\
0.34	0.684180366423717\\
0.35	0.674335531344736\\
0.36	0.664903800669055\\
0.37	0.655857068912854\\
0.38	0.647169836758676\\
0.39	0.638818908354728\\
0.4	0.63078313050504\\
0.41	0.623043167067109\\
0.42	0.615581303074573\\
0.43	0.608381274064476\\
0.44	0.601428116863776\\
0.45	0.59470803871759\\
0.46	0.588208302152827\\
0.47	0.581917123389057\\
0.48	0.575823582452226\\
0.49	0.569917543430618\\
0.5	0.564189583547756\\
0.51	0.558630929922844\\
0.52	0.553233403053038\\
0.53	0.547989366189168\\
0.54	0.542891679892133\\
0.55	0.537933661154836\\
0.56	0.533109046557308\\
0.57	0.528411958993013\\
0.58	0.523836877564353\\
0.59	0.51937861029669\\
0.6	0.515032269364253\\
0.61	0.51079324855914\\
0.62	0.506657202767276\\
0.63	0.502620029243423\\
0.64	0.498677850501791\\
0.65	0.494826998660053\\
0.66	0.491064001093074\\
0.67	0.487385567268803\\
0.68	0.483788576652908\\
0.69	0.480270067581086\\
0.7	0.476827227008896\\
0.71	0.473457381058449\\
0.72	0.470157986289797\\
0.73	0.466926621632241\\
0.74	0.463760980917412\\
0.75	0.460658865961781\\
0.76	0.457618180151451\\
0.77	0.454636922486698\\
0.78	0.451713182047816\\
0.79	0.448845132847489\\
0.8	0.446031029038193\\
0.81	0.443269200446036\\
0.82	0.440558048405096\\
0.83	0.437896041868628\\
0.84	0.435281713775682\\
0.85	0.432713657653507\\
0.86	0.430190524437902\\
0.87	0.42771101949515\\
0.88	0.425273899830631\\
0.89	0.422877971470421\\
0.9	0.42052208700336\\
0.91	0.418205143272086\\
0.92	0.41592607920249\\
0.93	0.413683873761886\\
0.94	0.411477544036971\\
0.95	0.409306143423355\\
0.96	0.4071687599191\\
0.97	0.405064514515256\\
0.98	0.402992559676969\\
0.99	0.400952077909184\\
1	0.398942280401433\\
};
\addplot [color=mycolor2,dashed,line width=1.0pt]
  table[row sep=crcr]{%
-1	1.38978929130103\\
-0.99	1.40100861335724\\
-0.98	1.41243379552296\\
-0.97	1.42407077407134\\
-0.96	1.43592572001052\\
-0.95	1.44800505093151\\
-0.94	1.46031544358646\\
-0.93	1.47286384725048\\
-0.92	1.48565749792496\\
-0.91	1.49870393344514\\
-0.9	1.51201100956026\\
-0.89	1.52558691706041\\
-0.88	1.53944020003101\\
-0.87	1.5535797753228\\
-0.86	1.56801495333343\\
-0.85	1.58275546020551\\
-0.84	1.59781146155548\\
-0.83	1.61319358785875\\
-0.82	1.62891296162817\\
-0.81	1.64498122653632\\
-0.8	1.66141057864646\\
-0.79	1.67821379993358\\
-0.78	1.69540429429494\\
-0.77	1.71299612626954\\
-0.76	1.73100406270868\\
-0.75	1.74944361766493\\
-0.74	1.76833110079458\\
-0.73	1.78768366960067\\
-0.72	1.80751938587876\\
-0.71	1.82785727676733\\
-0.7	1.84871740084953\\
-0.69	1.87012091980345\\
-0.68	1.89209017615484\\
-0.67	1.91464877775085\\
-0.66	1.93782168964614\\
-0.65	1.96163533417566\\
-0.64	1.98611770008269\\
-0.63	2.01129846167785\\
-0.62	2.03720910912763\\
-0.61	2.06388309111115\\
-0.6	2.09135597124448\\
-0.59	2.11966559985672\\
-0.58	2.14885230291473\\
-0.57	2.17895909013867\\
-0.56	2.21003188463474\\
-0.55	2.24211977670061\\
-0.54	2.27527530484209\\
-0.53	2.30955476748575\\
-0.52	2.3450185693942\\
-0.51	2.38173160740208\\
-0.5	2.41976370081007\\
-0.49	2.45919007262199\\
-0.48	2.5000918888131\\
-0.47	2.54255686400844\\
-0.46	2.58667994336737\\
-0.45	2.63256407216524\\
-0.44	2.68032106659539\\
-0.43	2.73007260176233\\
-0.42	2.78195133579626\\
-0.41	2.83610219261153\\
-0.4	2.89268383021363\\
-0.39	2.95187032682627\\
-0.38	3.01385312371784\\
-0.37	3.07884327178155\\
-0.36	3.14707403909084\\
-0.35	3.21880394936981\\
-0.34	3.29432033731732\\
-0.33	3.37394352697778\\
-0.32	3.45803176515878\\
-0.31	3.5469870750061\\
-0.3	3.64126223763919\\
-0.29	3.74136916548519\\
-0.28	3.84788900414233\\
-0.27	3.96148439656809\\
-0.26	4.08291447305198\\
-0.25	4.21305330556745\\
-0.24	4.35291280419663\\
-0.23	4.5036713635305\\
-0.22	4.66671002867816\\
-0.21	4.84365860487967\\
-0.2	5.03645507566013\\
-0.19	5.24742306908871\\
-0.18	5.47937415493028\\
-0.17	5.73574485065894\\
-0.16	6.02078300210973\\
-0.15	6.3398057841714\\
-0.14	6.69956388011414\\
-0.13	7.1087669888106\\
-0.12	7.57886138734457\\
-0.11	8.1252140884109\\
-0.1	8.7689776062631\\
-0.09	9.54014451416955\\
-0.08	10.4827920679407\\
-0.07	11.6646182193435\\
-0.06	13.1955640997921\\
-0.05	15.2676767893269\\
-0.04	18.2516010793239\\
-0.03	22.9748115201683\\
-0.02	31.7778832013231\\
-0.01	55.3285082425405\\
0	10\\
0.01	55.3285082425405\\
0.02	31.7778832013231\\
0.03	22.9748115201683\\
0.04	18.2516010793239\\
0.05	15.2676767893269\\
0.06	13.1955640997921\\
0.07	11.6646182193435\\
0.08	10.4827920679407\\
0.09	9.54014451416955\\
0.1	8.7689776062631\\
0.11	8.1252140884109\\
0.12	7.57886138734457\\
0.13	7.1087669888106\\
0.14	6.69956388011414\\
0.15	6.3398057841714\\
0.16	6.02078300210973\\
0.17	5.73574485065894\\
0.18	5.47937415493028\\
0.19	5.24742306908871\\
0.2	5.03645507566013\\
0.21	4.84365860487967\\
0.22	4.66671002867816\\
0.23	4.5036713635305\\
0.24	4.35291280419663\\
0.25	4.21305330556745\\
0.26	4.08291447305198\\
0.27	3.96148439656809\\
0.28	3.84788900414233\\
0.29	3.74136916548519\\
0.3	3.64126223763919\\
0.31	3.5469870750061\\
0.32	3.45803176515878\\
0.33	3.37394352697778\\
0.34	3.29432033731732\\
0.35	3.21880394936981\\
0.36	3.14707403909084\\
0.37	3.07884327178155\\
0.38	3.01385312371784\\
0.39	2.95187032682627\\
0.4	2.89268383021363\\
0.41	2.83610219261153\\
0.42	2.78195133579626\\
0.43	2.73007260176233\\
0.44	2.68032106659539\\
0.45	2.63256407216524\\
0.46	2.58667994336737\\
0.47	2.54255686400844\\
0.48	2.5000918888131\\
0.49	2.45919007262199\\
0.5	2.41976370081007\\
0.51	2.38173160740208\\
0.52	2.3450185693942\\
0.53	2.30955476748575\\
0.54	2.27527530484209\\
0.55	2.24211977670061\\
0.56	2.21003188463474\\
0.57	2.17895909013867\\
0.58	2.14885230291473\\
0.59	2.11966559985672\\
0.6	2.09135597124448\\
0.61	2.06388309111115\\
0.62	2.03720910912763\\
0.63	2.01129846167785\\
0.64	1.98611770008269\\
0.65	1.96163533417566\\
0.66	1.93782168964614\\
0.67	1.91464877775085\\
0.68	1.89209017615484\\
0.69	1.87012091980345\\
0.7	1.84871740084953\\
0.71	1.82785727676733\\
0.72	1.80751938587876\\
0.73	1.78768366960067\\
0.74	1.76833110079458\\
0.75	1.74944361766493\\
0.76	1.73100406270868\\
0.77	1.71299612626954\\
0.78	1.69540429429494\\
0.79	1.67821379993358\\
0.8	1.66141057864646\\
0.81	1.64498122653632\\
0.82	1.62891296162817\\
0.83	1.61319358785875\\
0.84	1.59781146155548\\
0.85	1.58275546020551\\
0.86	1.56801495333343\\
0.87	1.5535797753228\\
0.88	1.53944020003101\\
0.89	1.52558691706041\\
0.9	1.51201100956026\\
0.91	1.49870393344514\\
0.92	1.48565749792496\\
0.93	1.47286384725048\\
0.94	1.46031544358646\\
0.95	1.44800505093151\\
0.96	1.43592572001052\\
0.97	1.42407077407134\\
0.98	1.41243379552296\\
0.99	1.40100861335724\\
1	1.38978929130103\\
};%

\legend{\({ \alpha = 1/3 }\), \({ \alpha = 1/2 }\), \({ \alpha = 4/5 }\)};
\end{axis}%
\end{tikzpicture}%

==> tikz/title-waves-abs.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-10,
xmax=10,
ymin=-0.169146414835167,
ymax=0.509601094789605,
xtick=\empty,
ytick=\empty,
axis lines=center,
y axis line style={draw=none},
x axis line style={draw=none},
]
\addplot [color=artcolor,solid,line width=1.0pt]
  table[row sep=crcr]{%
-9.40330222973898	-0.0719954790345839\\
-9.37875853713281	-0.0719743319097153\\
-9.35421484452664	-0.0719377993045429\\
-9.32967115192047	-0.0718858720059337\\
-9.3051274593143	-0.0718185369043988\\
-9.28058376670813	-0.0717357769761354\\
-9.25604007410196	-0.071637571259659\\
-9.23149638149579	-0.0715238948269379\\
-9.20695268888962	-0.0713947187489528\\
-9.18240899628345	-0.0712500100555561\\
-9.15786530367728	-0.0710897316895074\\
-9.13332161107111	-0.0709138424545288\\
-9.10877791846494	-0.0707222969572209\\
-9.08423422585877	-0.0705150455426319\\
-9.0596905332526	-0.0702920342232723\\
-9.03514684064643	-0.070053204601331\\
-9.01060314804026	-0.0697984937838309\\
-8.98605945543409	-0.0695278342904251\\
-8.96151576282791	-0.0692411539535144\\
-8.93697207022175	-0.0689383758103271\\
-8.91242837761557	-0.0686194179865792\\
-8.88788468500941	-0.0682841935712877\\
-8.86334099240323	-0.0679326104822692\\
-8.83879729979706	-0.0675645713218213\\
-8.81425360719089	-0.0671799732220384\\
-8.78970991458472	-0.0667787076791528\\
-8.76516622197855	-0.0663606603762494\\
-8.74062252937238	-0.0659257109936318\\
-8.71607883676621	-0.0654737330060699\\
-8.69153514416004	-0.0650045934660708\\
-8.66699145155387	-0.0645181527722389\\
-8.6424477589477	-0.0640142644217224\\
-8.61790406634153	-0.0634927747456272\\
-8.59336037373536	-0.0629535226261908\\
-8.56881668112919	-0.062396339194389\\
-8.54427298852302	-0.0618210475065166\\
-8.51972929591685	-0.0612274621981552\\
-8.49518560331068	-0.060615389113774\\
-8.47064191070451	-0.0599846249100407\\
-8.44609821809834	-0.0593349566307186\\
-8.42155452549217	-0.0586661612508327\\
-8.397010832886	-0.0579780051875127\\
-8.37246714027983	-0.057270243774675\\
-8.34792344767366	-0.0565426206983871\\
-8.32337975506749	-0.0557948673894278\\
-8.29883606246132	-0.0550267023691519\\
-8.27429236985515	-0.0542378305443394\\
-8.24974867724898	-0.0534279424462051\\
-8.22520498464281	-0.0525967134081873\\
-8.20066129203664	-0.0517438026764747\\
-8.17611759943047	-0.0508688524464925\\
-8.1515739068243	-0.0499714868177114\\
-8.12703021421813	-0.049051310658189\\
-8.10248652161196	-0.0481079083690738\\
-8.07794282900579	-0.0471408425380254\\
-8.05339913639962	-0.0461496524689391\\
-8.02885544379345	-0.045133852573592\\
-8.00431175118728	-0.0440929306086975\\
-7.97976805858111	-0.0430263457393685\\
-7.95522436597494	-0.0419335264070073\\
-7.93068067336876	-0.0408138679761431\\
-7.90613698076259	-0.0396667301304312\\
-7.88159328815642	-0.0384914339829184\\
-7.85704959555025	-0.0372872588593777\\
-7.83250590294408	-0.0360534387058576\\
-7.80796221033791	-0.0347891580619961\\
-7.78341851773174	-0.0334935475297637\\
-7.75887482512557	-0.0321656786521771\\
-7.7343311325194	-0.0308045580973237\\
-7.70978743991323	-0.0294091210179961\\
-7.68524374730706	-0.0279782234245288\\
-7.66070005470089	-0.0265106333646131\\
-7.63615636209472	-0.0250050206444633\\
-7.61161266948855	-0.0234599447430748\\
-7.58706897688238	-0.021873840454098\\
-7.56252528427621	-0.0202450006185608\\
-7.53798159167004	-0.0185715550537137\\
-7.51343789906387	-0.0168514443796648\\
-7.4888942064577	-0.0150823867861049\\
-7.46435051385153	-0.0132618346446736\\
-7.43980682124536	-0.0113869157804099\\
-7.41526312863919	-0.00945435003045555\\
-7.39071943603302	-0.00746032237810478\\
-7.36617574342685	-0.00540026967256383\\
-7.34163205082068	-0.00326845822854527\\
-7.31708835821451	-0.00105682133590841\\
-7.29254466560834	0.00125233982990172\\
-7.26800097300217	0.00366473259279522\\
-7.243457280396	0.00617409238229492\\
-7.21891358778983	0.00878140764117325\\
-7.19436989518366	0.0114892476693446\\
-7.16982620257749	0.0143010236994754\\
-7.14528250997132	0.017220772207294\\
-7.12073881736515	0.0202530801222233\\
-7.09619512475898	0.0234030677242484\\
-7.07165143215281	0.0266764018959556\\
-7.04710773954664	0.0300793292349622\\
-7.02256404694046	0.0336187249072883\\
-6.99802035433429	0.0373021560504609\\
-6.97347666172812	0.0411379601727116\\
-6.94893296912195	0.045135340135983\\
-6.92438927651578	0.0493044783078552\\
-6.89984558390961	0.0536566735078075\\
-6.87530189130344	0.0582045055956723\\
-6.85075819869727	0.0629620340837966\\
-6.8262145060911	0.0679450391608708\\
-6.80167081348493	0.0731713162018604\\
-6.77712712087876	0.0786610385116295\\
-6.75258342827259	0.0844372081521517\\
-6.72803973566642	0.0905262219176008\\
-6.70349604306025	0.0969585898890189\\
-6.67895235045408	0.103769859186256\\
-6.65440865784791	0.111001818221253\\
-6.62986496524174	0.118704091427109\\
-6.60532127263557	0.126936288733585\\
-6.5807775800294	0.135770961518001\\
-6.55623388742323	0.145297762143878\\
-6.53169019481706	0.155629454805008\\
-6.50714650221089	0.166910875782175\\
-6.48260280960472	0.179332791264525\\
-6.45805911699855	0.193154300976742\\
-6.43351542439238	0.208741082441499\\
-6.40897173178621	0.226635295711576\\
-6.38442803918004	0.247695186261274\\
-6.35988434657387	0.273409105477589\\
-6.3353406539677	0.306730004505651\\
-6.31079696136153	0.354858345933171\\
-6.28625326875536	0.428956376129221\\
-6.26170957614919	0.428956376129221\\
-6.23716588354302	0.354858345933171\\
-6.21262219093685	0.306730004505651\\
-6.18807849833068	0.273409105477589\\
-6.16353480572451	0.247695186261274\\
-6.13899111311834	0.226635295711576\\
-6.11444742051217	0.208741082441499\\
-6.089903727906	0.193154300976742\\
-6.06536003529983	0.179332791264525\\
-6.04081634269365	0.166910875782175\\
-6.01627265008749	0.155629454805008\\
-5.99172895748131	0.145297762143878\\
-5.96718526487514	0.135770961518001\\
-5.94264157226897	0.126936288733585\\
-5.9180978796628	0.118704091427109\\
-5.89355418705663	0.111001818221253\\
-5.86901049445046	0.103769859186256\\
-5.84446680184429	0.0969585898890189\\
-5.81992310923812	0.0905262219176008\\
-5.79537941663195	0.0844372081521517\\
-5.77083572402578	0.0786610385116295\\
-5.74629203141961	0.0731713162018604\\
-5.72174833881344	0.0679450391608708\\
-5.69720464620727	0.0629620340837966\\
-5.6726609536011	0.0582045055956723\\
-5.64811726099493	0.0536566735078075\\
-5.62357356838876	0.0493044783078552\\
-5.59902987578259	0.045135340135983\\
-5.57448618317642	0.0411379601727116\\
-5.54994249057025	0.0373021560504609\\
-5.52539879796408	0.0336187249072883\\
-5.50085510535791	0.0300793292349622\\
-5.47631141275174	0.0266764018959556\\
-5.45176772014557	0.0234030677242484\\
-5.4272240275394	0.0202530801222233\\
-5.40268033493323	0.017220772207294\\
-5.37813664232706	0.0143010236994754\\
-5.35359294972089	0.0114892476693446\\
-5.32904925711472	0.00878140764117325\\
-5.30450556450855	0.00617409238229492\\
-5.27996187190238	0.00366473259279522\\
-5.25541817929621	0.00125233982990172\\
-5.23087448669004	-0.00105682133590841\\
-5.20633079408387	-0.00326845822854527\\
-5.1817871014777	-0.00540026967256383\\
-5.15724340887153	-0.00746032237810478\\
-5.13269971626536	-0.00945435003045555\\
-5.10815602365918	-0.0113869157804099\\
-5.08361233105301	-0.0132618346446736\\
-5.05906863844684	-0.0150823867861049\\
-5.03452494584067	-0.0168514443796648\\
-5.0099812532345	-0.0185715550537137\\
-4.98543756062833	-0.0202450006185608\\
-4.96089386802216	-0.021873840454098\\
-4.93635017541599	-0.0234599447430748\\
-4.91180648280982	-0.0250050206444633\\
-4.88726279020365	-0.0265106333646131\\
-4.86271909759748	-0.0279782234245288\\
-4.83817540499131	-0.0294091210179961\\
-4.81363171238514	-0.0308045580973237\\
-4.78908801977897	-0.0321656786521771\\
-4.7645443271728	-0.0334935475297637\\
-4.74000063456663	-0.0347891580619961\\
-4.71545694196046	-0.0360534387058576\\
-4.69091324935429	-0.0372872588593777\\
-4.66636955674812	-0.0384914339829184\\
-4.64182586414195	-0.0396667301304312\\
-4.61728217153578	-0.0408138679761431\\
-4.59273847892961	-0.0419335264070073\\
-4.56819478632344	-0.0430263457393685\\
-4.54365109371727	-0.0440929306086975\\
-4.5191074011111	-0.045133852573592\\
-4.49456370850493	-0.0461496524689391\\
-4.47002001589876	-0.0471408425380254\\
-4.44547632329259	-0.0481079083690738\\
-4.42093263068642	-0.049051310658189\\
-4.39638893808025	-0.0499714868177114\\
-4.37184524547408	-0.0508688524464925\\
-4.34730155286791	-0.0517438026764747\\
-4.32275786026174	-0.0525967134081873\\
-4.29821416765557	-0.0534279424462051\\
-4.2736704750494	-0.0542378305443394\\
-4.24912678244323	-0.0550267023691519\\
-4.22458308983706	-0.0557948673894278\\
-4.20003939723089	-0.0565426206983871\\
-4.17549570462472	-0.057270243774675\\
-4.15095201201854	-0.0579780051875127\\
-4.12640831941237	-0.0586661612508327\\
-4.1018646268062	-0.0593349566307186\\
-4.07732093420003	-0.0599846249100407\\
-4.05277724159386	-0.060615389113774\\
-4.02823354898769	-0.0612274621981552\\
-4.00368985638152	-0.0618210475065166\\
-3.97914616377535	-0.062396339194389\\
-3.95460247116918	-0.0629535226261908\\
-3.93005877856301	-0.0634927747456272\\
-3.90551508595684	-0.0640142644217224\\
-3.88097139335067	-0.0645181527722389\\
-3.8564277007445	-0.0650045934660708\\
-3.83188400813833	-0.0654737330060699\\
-3.80734031553216	-0.0659257109936318\\
-3.78279662292599	-0.0663606603762494\\
-3.75825293031982	-0.0667787076791528\\
-3.73370923771365	-0.0671799732220384\\
-3.70916554510748	-0.0675645713218213\\
-3.68462185250131	-0.0679326104822692\\
-3.66007815989514	-0.0682841935712877\\
-3.63553446728897	-0.0686194179865792\\
-3.6109907746828	-0.0689383758103271\\
-3.58644708207663	-0.0692411539535144\\
-3.56190338947046	-0.0695278342904251\\
-3.53735969686429	-0.0697984937838309\\
-3.51281600425812	-0.070053204601331\\
-3.48827231165195	-0.0702920342232723\\
-3.46372861904578	-0.0705150455426319\\
-3.43918492643961	-0.0707222969572209\\
-3.41464123383344	-0.0709138424545288\\
-3.39009754122727	-0.0710897316895074\\
-3.3655538486211	-0.0712500100555561\\
-3.34101015601493	-0.0713947187489528\\
-3.31646646340876	-0.0715238948269379\\
-3.29192277080259	-0.071637571259659\\
-3.26737907819642	-0.0717357769761354\\
-3.24283538559025	-0.0718185369043988\\
-3.21829169298408	-0.0718858720059337\\
-3.19374800037791	-0.0719377993045429\\
-3.16920430777173	-0.0719743319097153\\
-3.14466061516556	-0.0719954790345839\\
-3.12011692255939	-0.0719954790345839\\
-3.09557322995322	-0.0719743319097153\\
-3.07102953734705	-0.0719377993045429\\
-3.04648584474088	-0.0718858720059337\\
-3.02194215213471	-0.0718185369043988\\
-2.99739845952854	-0.0717357769761354\\
-2.97285476692237	-0.071637571259659\\
-2.9483110743162	-0.0715238948269379\\
-2.92376738171003	-0.0713947187489528\\
-2.89922368910386	-0.0712500100555561\\
-2.87467999649769	-0.0710897316895074\\
-2.85013630389152	-0.0709138424545288\\
-2.82559261128535	-0.0707222969572209\\
-2.80104891867918	-0.0705150455426319\\
-2.77650522607301	-0.0702920342232723\\
-2.75196153346684	-0.070053204601331\\
-2.72741784086067	-0.0697984937838309\\
-2.7028741482545	-0.0695278342904251\\
-2.67833045564833	-0.0692411539535144\\
-2.65378676304216	-0.0689383758103271\\
-2.62924307043599	-0.0686194179865792\\
-2.60469937782982	-0.0682841935712877\\
-2.58015568522365	-0.0679326104822692\\
-2.55561199261748	-0.0675645713218213\\
-2.53106830001131	-0.0671799732220384\\
-2.50652460740514	-0.0667787076791528\\
-2.48198091479897	-0.0663606603762494\\
-2.4574372221928	-0.0659257109936318\\
-2.43289352958663	-0.0654737330060699\\
-2.40834983698046	-0.0650045934660708\\
-2.38380614437429	-0.0645181527722389\\
-2.35926245176812	-0.0640142644217224\\
-2.33471875916195	-0.0634927747456272\\
-2.31017506655578	-0.0629535226261908\\
-2.28563137394961	-0.062396339194389\\
-2.26108768134344	-0.0618210475065166\\
-2.23654398873726	-0.0612274621981552\\
-2.21200029613109	-0.060615389113774\\
-2.18745660352492	-0.0599846249100407\\
-2.16291291091875	-0.0593349566307186\\
-2.13836921831258	-0.0586661612508327\\
-2.11382552570641	-0.0579780051875127\\
-2.08928183310024	-0.057270243774675\\
-2.06473814049407	-0.0565426206983871\\
-2.0401944478879	-0.0557948673894278\\
-2.01565075528173	-0.0550267023691519\\
-1.99110706267556	-0.0542378305443394\\
-1.96656337006939	-0.0534279424462051\\
-1.94201967746322	-0.0525967134081873\\
-1.91747598485705	-0.0517438026764747\\
-1.89293229225088	-0.0508688524464925\\
-1.86838859964471	-0.0499714868177114\\
-1.84384490703854	-0.049051310658189\\
-1.81930121443237	-0.0481079083690738\\
-1.7947575218262	-0.0471408425380254\\
-1.77021382922003	-0.0461496524689391\\
-1.74567013661386	-0.045133852573592\\
-1.72112644400769	-0.0440929306086975\\
-1.69658275140152	-0.0430263457393685\\
-1.67203905879535	-0.0419335264070073\\
-1.64749536618918	-0.0408138679761431\\
-1.62295167358301	-0.0396667301304312\\
-1.59840798097684	-0.0384914339829184\\
-1.57386428837067	-0.0372872588593777\\
-1.5493205957645	-0.0360534387058576\\
-1.52477690315833	-0.0347891580619961\\
-1.50023321055216	-0.0334935475297637\\
-1.47568951794599	-0.0321656786521771\\
-1.45114582533982	-0.0308045580973237\\
-1.42660213273365	-0.0294091210179961\\
-1.40205844012748	-0.0279782234245288\\
-1.37751474752131	-0.0265106333646131\\
-1.35297105491514	-0.0250050206444633\\
-1.32842736230897	-0.0234599447430748\\
-1.30388366970279	-0.021873840454098\\
-1.27933997709662	-0.0202450006185608\\
-1.25479628449045	-0.0185715550537137\\
-1.23025259188428	-0.0168514443796648\\
-1.20570889927811	-0.0150823867861049\\
-1.18116520667194	-0.0132618346446736\\
-1.15662151406577	-0.0113869157804099\\
-1.1320778214596	-0.00945435003045555\\
-1.10753412885343	-0.00746032237810478\\
-1.08299043624726	-0.00540026967256383\\
-1.05844674364109	-0.00326845822854527\\
-1.03390305103492	-0.00105682133590841\\
-1.00935935842875	0.00125233982990172\\
-0.984815665822582	0.00366473259279522\\
-0.960271973216411	0.00617409238229492\\
-0.935728280610241	0.00878140764117325\\
-0.911184588004071	0.0114892476693446\\
-0.886640895397901	0.0143010236994754\\
-0.86209720279173	0.017220772207294\\
-0.83755351018556	0.0202530801222233\\
-0.81300981757939	0.0234030677242484\\
-0.78846612497322	0.0266764018959556\\
-0.763922432367049	0.0300793292349622\\
-0.739378739760879	0.0336187249072883\\
-0.714835047154709	0.0373021560504609\\
-0.690291354548539	0.0411379601727116\\
-0.665747661942368	0.045135340135983\\
-0.641203969336198	0.0493044783078552\\
-0.616660276730028	0.0536566735078075\\
-0.592116584123857	0.0582045055956723\\
-0.567572891517687	0.0629620340837966\\
-0.543029198911517	0.0679450391608708\\
-0.518485506305347	0.0731713162018604\\
-0.493941813699176	0.0786610385116295\\
-0.469398121093006	0.0844372081521517\\
-0.444854428486836	0.0905262219176008\\
-0.420310735880666	0.0969585898890189\\
-0.395767043274495	0.103769859186256\\
-0.371223350668325	0.111001818221253\\
-0.346679658062155	0.118704091427109\\
-0.322135965455985	0.126936288733585\\
-0.297592272849814	0.135770961518001\\
-0.273048580243644	0.145297762143878\\
-0.248504887637474	0.155629454805008\\
-0.223961195031304	0.166910875782175\\
-0.199417502425133	0.179332791264525\\
-0.174873809818963	0.193154300976742\\
-0.150330117212793	0.208741082441499\\
-0.125786424606623	0.226635295711576\\
-0.101242732000452	0.247695186261274\\
-0.0766990393942821	0.273409105477589\\
-0.0521553467881118	0.306730004505651\\
-0.0276116541819415	0.354858345933171\\
-0.00306796157577128	0.428956376129221\\
0.00306796157577128	0.428956376129221\\
0.0276116541819415	0.354858345933171\\
0.0521553467881118	0.306730004505651\\
0.0766990393942821	0.273409105477589\\
0.101242732000452	0.247695186261274\\
0.125786424606623	0.226635295711576\\
0.150330117212793	0.208741082441499\\
0.174873809818963	0.193154300976742\\
0.199417502425133	0.179332791264525\\
0.223961195031304	0.166910875782175\\
0.248504887637474	0.155629454805008\\
0.273048580243644	0.145297762143878\\
0.297592272849814	0.135770961518001\\
0.322135965455985	0.126936288733585\\
0.346679658062155	0.118704091427109\\
0.371223350668325	0.111001818221253\\
0.395767043274495	0.103769859186256\\
0.420310735880666	0.0969585898890189\\
0.444854428486836	0.0905262219176008\\
0.469398121093006	0.0844372081521517\\
0.493941813699176	0.0786610385116295\\
0.518485506305347	0.0731713162018604\\
0.543029198911517	0.0679450391608708\\
0.567572891517687	0.0629620340837966\\
0.592116584123857	0.0582045055956723\\
0.616660276730028	0.0536566735078075\\
0.641203969336198	0.0493044783078552\\
0.665747661942368	0.045135340135983\\
0.690291354548539	0.0411379601727116\\
0.714835047154709	0.0373021560504609\\
0.739378739760879	0.0336187249072883\\
0.763922432367049	0.0300793292349622\\
0.78846612497322	0.0266764018959556\\
0.81300981757939	0.0234030677242484\\
0.83755351018556	0.0202530801222233\\
0.86209720279173	0.017220772207294\\
0.886640895397901	0.0143010236994754\\
0.911184588004071	0.0114892476693446\\
0.935728280610241	0.00878140764117325\\
0.960271973216411	0.00617409238229492\\
0.984815665822582	0.00366473259279522\\
1.00935935842875	0.00125233982990172\\
1.03390305103492	-0.00105682133590841\\
1.05844674364109	-0.00326845822854527\\
1.08299043624726	-0.00540026967256383\\
1.10753412885343	-0.00746032237810478\\
1.1320778214596	-0.00945435003045555\\
1.15662151406577	-0.0113869157804099\\
1.18116520667194	-0.0132618346446736\\
1.20570889927811	-0.0150823867861049\\
1.23025259188428	-0.0168514443796648\\
1.25479628449045	-0.0185715550537137\\
1.27933997709662	-0.0202450006185608\\
1.30388366970279	-0.021873840454098\\
1.32842736230897	-0.0234599447430748\\
1.35297105491514	-0.0250050206444633\\
1.37751474752131	-0.0265106333646131\\
1.40205844012748	-0.0279782234245288\\
1.42660213273365	-0.0294091210179961\\
1.45114582533982	-0.0308045580973237\\
1.47568951794599	-0.0321656786521771\\
1.50023321055216	-0.0334935475297637\\
1.52477690315833	-0.0347891580619961\\
1.5493205957645	-0.0360534387058576\\
1.57386428837067	-0.0372872588593777\\
1.59840798097684	-0.0384914339829184\\
1.62295167358301	-0.0396667301304312\\
1.64749536618918	-0.0408138679761431\\
1.67203905879535	-0.0419335264070073\\
1.69658275140152	-0.0430263457393685\\
1.72112644400769	-0.0440929306086975\\
1.74567013661386	-0.045133852573592\\
1.77021382922003	-0.0461496524689391\\
1.7947575218262	-0.0471408425380254\\
1.81930121443237	-0.0481079083690738\\
1.84384490703854	-0.049051310658189\\
1.86838859964471	-0.0499714868177114\\
1.89293229225088	-0.0508688524464925\\
1.91747598485705	-0.0517438026764747\\
1.94201967746322	-0.0525967134081873\\
1.96656337006939	-0.0534279424462051\\
1.99110706267556	-0.0542378305443394\\
2.01565075528173	-0.0550267023691519\\
2.0401944478879	-0.0557948673894278\\
2.06473814049407	-0.0565426206983871\\
2.08928183310024	-0.057270243774675\\
2.11382552570641	-0.0579780051875127\\
2.13836921831258	-0.0586661612508327\\
2.16291291091875	-0.0593349566307186\\
2.18745660352492	-0.0599846249100407\\
2.21200029613109	-0.060615389113774\\
2.23654398873726	-0.0612274621981552\\
2.26108768134344	-0.0618210475065166\\
2.28563137394961	-0.062396339194389\\
2.31017506655578	-0.0629535226261908\\
2.33471875916195	-0.0634927747456272\\
2.35926245176812	-0.0640142644217224\\
2.38380614437429	-0.0645181527722389\\
2.40834983698046	-0.0650045934660708\\
2.43289352958663	-0.0654737330060699\\
2.4574372221928	-0.0659257109936318\\
2.48198091479897	-0.0663606603762494\\
2.50652460740514	-0.0667787076791528\\
2.53106830001131	-0.0671799732220384\\
2.55561199261748	-0.0675645713218213\\
2.58015568522365	-0.0679326104822692\\
2.60469937782982	-0.0682841935712877\\
2.62924307043599	-0.0686194179865792\\
2.65378676304216	-0.0689383758103271\\
2.67833045564833	-0.0692411539535144\\
2.7028741482545	-0.0695278342904251\\
2.72741784086067	-0.0697984937838309\\
2.75196153346684	-0.070053204601331\\
2.77650522607301	-0.0702920342232723\\
2.80104891867918	-0.0705150455426319\\
2.82559261128535	-0.0707222969572209\\
2.85013630389152	-0.0709138424545288\\
2.87467999649769	-0.0710897316895074\\
2.89922368910386	-0.0712500100555561\\
2.92376738171003	-0.0713947187489528\\
2.9483110743162	-0.0715238948269379\\
2.97285476692237	-0.071637571259659\\
2.99739845952854	-0.0717357769761354\\
3.02194215213471	-0.0718185369043988\\
3.04648584474088	-0.0718858720059337\\
3.07102953734705	-0.0719377993045429\\
3.09557322995322	-0.0719743319097153\\
3.12011692255939	-0.0719954790345839\\
3.14466061516556	-0.0719954790345839\\
3.16920430777173	-0.0719743319097153\\
3.19374800037791	-0.0719377993045429\\
3.21829169298408	-0.0718858720059337\\
3.24283538559025	-0.0718185369043988\\
3.26737907819642	-0.0717357769761354\\
3.29192277080259	-0.071637571259659\\
3.31646646340876	-0.0715238948269379\\
3.34101015601493	-0.0713947187489528\\
3.3655538486211	-0.0712500100555561\\
3.39009754122727	-0.0710897316895074\\
3.41464123383344	-0.0709138424545288\\
3.43918492643961	-0.0707222969572209\\
3.46372861904578	-0.0705150455426319\\
3.48827231165195	-0.0702920342232723\\
3.51281600425812	-0.070053204601331\\
3.53735969686429	-0.0697984937838309\\
3.56190338947046	-0.0695278342904251\\
3.58644708207663	-0.0692411539535144\\
3.6109907746828	-0.0689383758103271\\
3.63553446728897	-0.0686194179865792\\
3.66007815989514	-0.0682841935712877\\
3.68462185250131	-0.0679326104822692\\
3.70916554510748	-0.0675645713218213\\
3.73370923771365	-0.0671799732220384\\
3.75825293031982	-0.0667787076791528\\
3.78279662292599	-0.0663606603762494\\
3.80734031553216	-0.0659257109936318\\
3.83188400813833	-0.0654737330060699\\
3.8564277007445	-0.0650045934660708\\
3.88097139335067	-0.0645181527722389\\
3.90551508595684	-0.0640142644217224\\
3.93005877856301	-0.0634927747456272\\
3.95460247116918	-0.0629535226261908\\
3.97914616377535	-0.062396339194389\\
4.00368985638152	-0.0618210475065166\\
4.02823354898769	-0.0612274621981552\\
4.05277724159386	-0.060615389113774\\
4.07732093420003	-0.0599846249100407\\
4.1018646268062	-0.0593349566307186\\
4.12640831941237	-0.0586661612508327\\
4.15095201201854	-0.0579780051875127\\
4.17549570462472	-0.057270243774675\\
4.20003939723089	-0.0565426206983871\\
4.22458308983706	-0.0557948673894278\\
4.24912678244323	-0.0550267023691519\\
4.2736704750494	-0.0542378305443394\\
4.29821416765557	-0.0534279424462051\\
4.32275786026174	-0.0525967134081873\\
4.34730155286791	-0.0517438026764747\\
4.37184524547408	-0.0508688524464925\\
4.39638893808025	-0.0499714868177114\\
4.42093263068642	-0.049051310658189\\
4.44547632329259	-0.0481079083690738\\
4.47002001589876	-0.0471408425380254\\
4.49456370850493	-0.0461496524689391\\
4.5191074011111	-0.045133852573592\\
4.54365109371727	-0.0440929306086975\\
4.56819478632344	-0.0430263457393685\\
4.59273847892961	-0.0419335264070073\\
4.61728217153578	-0.0408138679761431\\
4.64182586414195	-0.0396667301304312\\
4.66636955674812	-0.0384914339829184\\
4.69091324935429	-0.0372872588593777\\
4.71545694196046	-0.0360534387058576\\
4.74000063456663	-0.0347891580619961\\
4.7645443271728	-0.0334935475297637\\
4.78908801977897	-0.0321656786521771\\
4.81363171238514	-0.0308045580973237\\
4.83817540499131	-0.0294091210179961\\
4.86271909759748	-0.0279782234245288\\
4.88726279020365	-0.0265106333646131\\
4.91180648280982	-0.0250050206444633\\
4.93635017541599	-0.0234599447430748\\
4.96089386802216	-0.021873840454098\\
4.98543756062833	-0.0202450006185608\\
5.0099812532345	-0.0185715550537137\\
5.03452494584067	-0.0168514443796648\\
5.05906863844684	-0.0150823867861049\\
5.08361233105301	-0.0132618346446736\\
5.10815602365918	-0.0113869157804099\\
5.13269971626536	-0.00945435003045555\\
5.15724340887153	-0.00746032237810478\\
5.1817871014777	-0.00540026967256383\\
5.20633079408387	-0.00326845822854527\\
5.23087448669004	-0.00105682133590841\\
5.25541817929621	0.00125233982990172\\
5.27996187190238	0.00366473259279522\\
5.30450556450855	0.00617409238229492\\
5.32904925711472	0.00878140764117325\\
5.35359294972089	0.0114892476693446\\
5.37813664232706	0.0143010236994754\\
5.40268033493323	0.017220772207294\\
5.4272240275394	0.0202530801222233\\
5.45176772014557	0.0234030677242484\\
5.47631141275174	0.0266764018959556\\
5.50085510535791	0.0300793292349622\\
5.52539879796408	0.0336187249072883\\
5.54994249057025	0.0373021560504609\\
5.57448618317642	0.0411379601727116\\
5.59902987578259	0.045135340135983\\
5.62357356838876	0.0493044783078552\\
5.64811726099493	0.0536566735078075\\
5.6726609536011	0.0582045055956723\\
5.69720464620727	0.0629620340837966\\
5.72174833881344	0.0679450391608708\\
5.74629203141961	0.0731713162018604\\
5.77083572402578	0.0786610385116295\\
5.79537941663195	0.0844372081521517\\
5.81992310923812	0.0905262219176008\\
5.84446680184429	0.0969585898890189\\
5.86901049445046	0.103769859186256\\
5.89355418705663	0.111001818221253\\
5.9180978796628	0.118704091427109\\
5.94264157226897	0.126936288733585\\
5.96718526487514	0.135770961518001\\
5.99172895748131	0.145297762143878\\
6.01627265008749	0.155629454805008\\
6.04081634269365	0.166910875782175\\
6.06536003529983	0.179332791264525\\
6.089903727906	0.193154300976742\\
6.11444742051217	0.208741082441499\\
6.13899111311834	0.226635295711576\\
6.16353480572451	0.247695186261274\\
6.18807849833068	0.273409105477589\\
6.21262219093685	0.306730004505651\\
6.23716588354302	0.354858345933171\\
6.26170957614919	0.428956376129221\\
6.28625326875536	0.428956376129221\\
6.31079696136153	0.354858345933171\\
6.3353406539677	0.306730004505651\\
6.35988434657387	0.273409105477589\\
6.38442803918004	0.247695186261274\\
6.40897173178621	0.226635295711576\\
6.43351542439238	0.208741082441499\\
6.45805911699855	0.193154300976742\\
6.48260280960472	0.179332791264525\\
6.50714650221089	0.166910875782175\\
6.53169019481706	0.155629454805008\\
6.55623388742323	0.145297762143878\\
6.5807775800294	0.135770961518001\\
6.60532127263557	0.126936288733585\\
6.62986496524174	0.118704091427109\\
6.65440865784791	0.111001818221253\\
6.67895235045408	0.103769859186256\\
6.70349604306025	0.0969585898890189\\
6.72803973566642	0.0905262219176008\\
6.75258342827259	0.0844372081521517\\
6.77712712087876	0.0786610385116295\\
6.80167081348493	0.0731713162018604\\
6.8262145060911	0.0679450391608708\\
6.85075819869727	0.0629620340837966\\
6.87530189130344	0.0582045055956723\\
6.89984558390961	0.0536566735078075\\
6.92438927651578	0.0493044783078552\\
6.94893296912195	0.045135340135983\\
6.97347666172812	0.0411379601727116\\
6.99802035433429	0.0373021560504609\\
7.02256404694046	0.0336187249072883\\
7.04710773954664	0.0300793292349622\\
7.07165143215281	0.0266764018959556\\
7.09619512475898	0.0234030677242484\\
7.12073881736515	0.0202530801222233\\
7.14528250997132	0.017220772207294\\
7.16982620257749	0.0143010236994754\\
7.19436989518366	0.0114892476693446\\
7.21891358778983	0.00878140764117325\\
7.243457280396	0.00617409238229492\\
7.26800097300217	0.00366473259279522\\
7.29254466560834	0.00125233982990172\\
7.31708835821451	-0.00105682133590841\\
7.34163205082068	-0.00326845822854527\\
7.36617574342685	-0.00540026967256383\\
7.39071943603302	-0.00746032237810478\\
7.41526312863919	-0.00945435003045555\\
7.43980682124536	-0.0113869157804099\\
7.46435051385153	-0.0132618346446736\\
7.4888942064577	-0.0150823867861049\\
7.51343789906387	-0.0168514443796648\\
7.53798159167004	-0.0185715550537137\\
7.56252528427621	-0.0202450006185608\\
7.58706897688238	-0.021873840454098\\
7.61161266948855	-0.0234599447430748\\
7.63615636209472	-0.0250050206444633\\
7.66070005470089	-0.0265106333646131\\
7.68524374730706	-0.0279782234245288\\
7.70978743991323	-0.0294091210179961\\
7.7343311325194	-0.0308045580973237\\
7.75887482512557	-0.0321656786521771\\
7.78341851773174	-0.0334935475297637\\
7.80796221033791	-0.0347891580619961\\
7.83250590294408	-0.0360534387058576\\
7.85704959555025	-0.0372872588593777\\
7.88159328815642	-0.0384914339829184\\
7.90613698076259	-0.0396667301304312\\
7.93068067336876	-0.0408138679761431\\
7.95522436597494	-0.0419335264070073\\
7.97976805858111	-0.0430263457393685\\
8.00431175118728	-0.0440929306086975\\
8.02885544379345	-0.045133852573592\\
8.05339913639962	-0.0461496524689391\\
8.07794282900579	-0.0471408425380254\\
8.10248652161196	-0.0481079083690738\\
8.12703021421813	-0.049051310658189\\
8.1515739068243	-0.0499714868177114\\
8.17611759943047	-0.0508688524464925\\
8.20066129203664	-0.0517438026764747\\
8.22520498464281	-0.0525967134081873\\
8.24974867724898	-0.0534279424462051\\
8.27429236985515	-0.0542378305443394\\
8.29883606246132	-0.0550267023691519\\
8.32337975506749	-0.0557948673894278\\
8.34792344767366	-0.0565426206983871\\
8.37246714027983	-0.057270243774675\\
8.397010832886	-0.0579780051875127\\
8.42155452549217	-0.0586661612508327\\
8.44609821809834	-0.0593349566307186\\
8.47064191070451	-0.0599846249100407\\
8.49518560331068	-0.060615389113774\\
8.51972929591685	-0.0612274621981552\\
8.54427298852302	-0.0618210475065166\\
8.56881668112919	-0.062396339194389\\
8.59336037373536	-0.0629535226261908\\
8.61790406634153	-0.0634927747456272\\
8.6424477589477	-0.0640142644217224\\
8.66699145155387	-0.0645181527722389\\
8.69153514416004	-0.0650045934660708\\
8.71607883676621	-0.0654737330060699\\
8.74062252937238	-0.0659257109936318\\
8.76516622197855	-0.0663606603762494\\
8.78970991458472	-0.0667787076791528\\
8.81425360719089	-0.0671799732220384\\
8.83879729979706	-0.0675645713218213\\
8.86334099240323	-0.0679326104822692\\
8.88788468500941	-0.0682841935712877\\
8.91242837761557	-0.0686194179865792\\
8.93697207022175	-0.0689383758103271\\
8.96151576282791	-0.0692411539535144\\
8.98605945543409	-0.0695278342904251\\
9.01060314804026	-0.0697984937838309\\
9.03514684064643	-0.070053204601331\\
9.0596905332526	-0.0702920342232723\\
9.08423422585877	-0.0705150455426319\\
9.10877791846494	-0.0707222969572209\\
9.13332161107111	-0.0709138424545288\\
9.15786530367728	-0.0710897316895074\\
9.18240899628345	-0.0712500100555561\\
9.20695268888962	-0.0713947187489528\\
9.23149638149579	-0.0715238948269379\\
9.25604007410196	-0.071637571259659\\
9.28058376670813	-0.0717357769761354\\
9.3051274593143	-0.0718185369043988\\
9.32967115192047	-0.0718858720059337\\
9.35421484452664	-0.0719377993045429\\
9.37875853713281	-0.0719743319097153\\
9.40330222973898	-0.0719954790345839\\
};
\end{axis}%
\end{tikzpicture}%

==> tikz/title-waves-sgn.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-10,
xmax=10,
ymin=-0.62,
ymax=0.62,
xtick=\empty,
ytick=\empty,
axis lines=center,
y axis line style={draw=none},
x axis line style={draw=none},
]
\addplot [color=artcolor,solid,line width=1.0pt]
  table[row sep=crcr]{%
-9.40330222973898	-0.504954118400015\\
-9.37875853713281	-0.471061848948761\\
-9.35421484452664	-0.445980761208298\\
-9.32967115192047	-0.425658289053859\\
-9.3051274593143	-0.408259510325344\\
-9.28058376670813	-0.392851576631757\\
-9.25604007410196	-0.378896854748921\\
-9.23149638149579	-0.366056162444976\\
-9.20695268888962	-0.354100892539843\\
-9.18240899628345	-0.342869061397719\\
-9.15786530367728	-0.332241321760719\\
-9.13332161107111	-0.3221269453304\\
-9.10877791846494	-0.31245517052083\\
-9.08423422585877	-0.303169617474333\\
-9.0596905332526	-0.294224546233213\\
-9.03514684064643	-0.285582269691244\\
-9.01060314804026	-0.277211316150273\\
-8.98605945543409	-0.269085093527837\\
-8.96151576282791	-0.261180898289311\\
-8.93697207022175	-0.253479166831814\\
-8.91242837761557	-0.245962900925703\\
-8.88788468500941	-0.238617220416416\\
-8.86334099240323	-0.231429010507098\\
-8.83879729979706	-0.224386640377808\\
-8.81425360719089	-0.217479736332633\\
-8.78970991458472	-0.210698997135351\\
-8.76516622197855	-0.204036042350081\\
-8.74062252937238	-0.197483286765707\\
-8.71607883676621	-0.191033835627081\\
-8.69153514416004	-0.184681396606663\\
-8.66699145155387	-0.178420205351857\\
-8.6424477589477	-0.172244962122139\\
-8.61790406634153	-0.166150777546639\\
-8.59336037373536	-0.160133125929203\\
-8.56881668112919	-0.154187804835048\\
-8.54427298852302	-0.148310899932708\\
-8.51972929591685	-0.142498754253674\\
-8.49518560331068	-0.13674794118112\\
-8.47064191070451	-0.131055240598283\\
-8.44609821809834	-0.125417617722132\\
-8.42155452549217	-0.11983220422467\\
-8.397010832886	-0.114296281306235\\
-8.37246714027983	-0.108807264434998\\
-8.34792344767366	-0.103362689507627\\
-8.32337975506749	-0.0979602002185806\\
-8.29883606246132	-0.0925975364516749\\
-8.27429236985515	-0.0872725235280503\\
-8.24974867724898	-0.0819830621602418\\
-8.22520498464281	-0.0767271189727605\\
-8.20066129203664	-0.0715027174562901\\
-8.17611759943047	-0.0663079292237965\\
-8.1515739068243	-0.0611408654330101\\
-8.12703021421813	-0.0559996682286657\\
-8.10248652161196	-0.0508825020371702\\
-8.07794282900579	-0.0457875445122385\\
-8.05339913639962	-0.040712976873847\\
-8.02885544379345	-0.0356569732918091\\
-8.00431175118728	-0.0306176888119388\\
-7.97976805858111	-0.0255932450524931\\
-7.95522436597494	-0.0205817123891892\\
-7.93068067336876	-0.0155810862885175\\
-7.90613698076259	-0.010589252926645\\
-7.88159328815642	-0.00560393175051289\\
-7.85704959555025	-0.000622547991192633\\
-7.83250590294408	0.00435832736773995\\
-7.80796221033791	0.00934240612114058\\
-7.78341851773174	0.0143323892682296\\
-7.75887482512557	0.0193306137476981\\
-7.7343311325194	0.0243392282774279\\
-7.70978743991323	0.029360260897884\\
-7.68524374730706	0.0343956574364377\\
-7.66070005470089	0.0394473072384906\\
-7.63615636209472	0.0445170621643454\\
-7.61161266948855	0.0496067516221406\\
-7.58706897688238	0.0547181951123423\\
-7.56252528427621	0.0598532131535018\\
-7.53798159167004	0.0650136371447659\\
-7.51343789906387	0.0702013185450165\\
-7.4888942064577	0.0754181376447856\\
-7.46435051385153	0.0806660121441538\\
-7.43980682124536	0.0859469057110257\\
-7.41526312863919	0.0912628366703239\\
-7.39071943603302	0.096615886962034\\
-7.36617574342685	0.102008211499797\\
-7.34163205082068	0.107442048062498\\
-7.31708835821451	0.112919727856225\\
-7.29254466560834	0.118443686893663\\
-7.26800097300217	0.1240164783527\\
-7.243457280396	0.129640786094787\\
-7.21891358778983	0.135319439548581\\
-7.19436989518366	0.141055430195051\\
-7.16982620257749	0.146851929928815\\
-7.14528250997132	0.152712311617936\\
-7.12073881736515	0.158640172243049\\
-7.09619512475898	0.164639359069385\\
-7.07165143215281	0.170713999395436\\
-7.04710773954664	0.176868534534482\\
-7.02256404694046	0.183107758826\\
-6.99802035433429	0.189436864651947\\
-6.97347666172812	0.195861494658128\\
-6.94893296912195	0.202387802669603\\
-6.92438927651578	0.209022525160439\\
-6.89984558390961	0.215773065621229\\
-6.87530189130344	0.222647594801267\\
-6.85075819869727	0.229655170641301\\
-6.8262145060911	0.236805882836184\\
-6.80167081348493	0.244111028488112\\
-6.77712712087876	0.251583327397456\\
-6.75258342827259	0.259237188437761\\
-6.72803973566642	0.267089042552942\\
-6.70349604306025	0.275157763779115\\
-6.67895235045408	0.283465208253351\\
-6.65440865784791	0.292036913910624\\
-6.62986496524174	0.300903022945992\\
-6.60532127263557	0.31009951931611\\
-6.5807775800294	0.319669921911349\\
-6.55623388742323	0.32966765390117\\
-6.53169019481706	0.340159445392087\\
-6.50714650221089	0.351230369946021\\
-6.48260280960472	0.362991570017634\\
-6.45805911699855	0.375592623435742\\
-6.43351542439238	0.389242394632157\\
-6.40897173178621	0.404246535367194\\
-6.38442803918004	0.421080687920019\\
-6.35988434657387	0.440549371822371\\
-6.3353406539677	0.464180709943878\\
-6.31079696136153	0.495309663976706\\
-6.28625326875536	0.533965879799908\\
-6.26170957614919	0.533965879799908\\
-6.23716588354302	0.495309663976706\\
-6.21262219093685	0.464180709943878\\
-6.18807849833068	0.440549371822371\\
-6.16353480572451	0.421080687920019\\
-6.13899111311834	0.404246535367194\\
-6.11444742051217	0.389242394632157\\
-6.089903727906	0.375592623435742\\
-6.06536003529983	0.362991570017634\\
-6.04081634269365	0.351230369946021\\
-6.01627265008749	0.340159445392087\\
-5.99172895748131	0.32966765390117\\
-5.96718526487514	0.319669921911349\\
-5.94264157226897	0.31009951931611\\
-5.9180978796628	0.300903022945992\\
-5.89355418705663	0.292036913910624\\
-5.86901049445046	0.283465208253351\\
-5.84446680184429	0.275157763779115\\
-5.81992310923812	0.267089042552942\\
-5.79537941663195	0.259237188437761\\
-5.77083572402578	0.251583327397456\\
-5.74629203141961	0.244111028488112\\
-5.72174833881344	0.236805882836184\\
-5.69720464620727	0.229655170641301\\
-5.6726609536011	0.222647594801267\\
-5.64811726099493	0.215773065621229\\
-5.62357356838876	0.209022525160439\\
-5.59902987578259	0.202387802669603\\
-5.57448618317642	0.195861494658128\\
-5.54994249057025	0.189436864651947\\
-5.52539879796408	0.183107758826\\
-5.50085510535791	0.176868534534482\\
-5.47631141275174	0.170713999395436\\
-5.45176772014557	0.164639359069385\\
-5.4272240275394	0.158640172243049\\
-5.40268033493323	0.152712311617936\\
-5.37813664232706	0.146851929928815\\
-5.35359294972089	0.141055430195051\\
-5.32904925711472	0.135319439548581\\
-5.30450556450855	0.129640786094787\\
-5.27996187190238	0.1240164783527\\
-5.25541817929621	0.118443686893663\\
-5.23087448669004	0.112919727856225\\
-5.20633079408387	0.107442048062498\\
-5.1817871014777	0.102008211499797\\
-5.15724340887153	0.096615886962034\\
-5.13269971626536	0.0912628366703239\\
-5.10815602365918	0.0859469057110257\\
-5.08361233105301	0.0806660121441538\\
-5.05906863844684	0.0754181376447856\\
-5.03452494584067	0.0702013185450165\\
-5.0099812532345	0.0650136371447659\\
-4.98543756062833	0.0598532131535018\\
-4.96089386802216	0.0547181951123423\\
-4.93635017541599	0.0496067516221406\\
-4.91180648280982	0.0445170621643454\\
-4.88726279020365	0.0394473072384906\\
-4.86271909759748	0.0343956574364377\\
-4.83817540499131	0.029360260897884\\
-4.81363171238514	0.0243392282774279\\
-4.78908801977897	0.0193306137476981\\
-4.7645443271728	0.0143323892682296\\
-4.74000063456663	0.00934240612114058\\
-4.71545694196046	0.00435832736773995\\
-4.69091324935429	-0.000622547991192633\\
-4.66636955674812	-0.00560393175051289\\
-4.64182586414195	-0.010589252926645\\
-4.61728217153578	-0.0155810862885175\\
-4.59273847892961	-0.0205817123891892\\
-4.56819478632344	-0.0255932450524931\\
-4.54365109371727	-0.0306176888119388\\
-4.5191074011111	-0.0356569732918091\\
-4.49456370850493	-0.040712976873847\\
-4.47002001589876	-0.0457875445122385\\
-4.44547632329259	-0.0508825020371702\\
-4.42093263068642	-0.0559996682286657\\
-4.39638893808025	-0.0611408654330101\\
-4.37184524547408	-0.0663079292237965\\
-4.34730155286791	-0.0715027174562901\\
-4.32275786026174	-0.0767271189727605\\
-4.29821416765557	-0.0819830621602418\\
-4.2736704750494	-0.0872725235280503\\
-4.24912678244323	-0.0925975364516749\\
-4.22458308983706	-0.0979602002185806\\
-4.20003939723089	-0.103362689507627\\
-4.17549570462472	-0.108807264434998\\
-4.15095201201854	-0.114296281306235\\
-4.12640831941237	-0.11983220422467\\
-4.1018646268062	-0.125417617722132\\
-4.07732093420003	-0.131055240598283\\
-4.05277724159386	-0.13674794118112\\
-4.02823354898769	-0.142498754253674\\
-4.00368985638152	-0.148310899932708\\
-3.97914616377535	-0.154187804835048\\
-3.95460247116918	-0.160133125929203\\
-3.93005877856301	-0.166150777546639\\
-3.90551508595684	-0.172244962122139\\
-3.88097139335067	-0.178420205351857\\
-3.8564277007445	-0.184681396606663\\
-3.83188400813833	-0.191033835627081\\
-3.80734031553216	-0.197483286765707\\
-3.78279662292599	-0.204036042350081\\
-3.75825293031982	-0.210698997135351\\
-3.73370923771365	-0.217479736332633\\
-3.70916554510748	-0.224386640377808\\
-3.68462185250131	-0.231429010507098\\
-3.66007815989514	-0.238617220416416\\
-3.63553446728897	-0.245962900925703\\
-3.6109907746828	-0.253479166831814\\
-3.58644708207663	-0.261180898289311\\
-3.56190338947046	-0.269085093527837\\
-3.53735969686429	-0.277211316150273\\
-3.51281600425812	-0.285582269691244\\
-3.48827231165195	-0.294224546233213\\
-3.46372861904578	-0.303169617474333\\
-3.43918492643961	-0.31245517052083\\
-3.41464123383344	-0.3221269453304\\
-3.39009754122727	-0.332241321760719\\
-3.3655538486211	-0.342869061397719\\
-3.34101015601493	-0.354100892539843\\
-3.31646646340876	-0.366056162444976\\
-3.29192277080259	-0.378896854748921\\
-3.26737907819642	-0.392851576631757\\
-3.24283538559025	-0.408259510325344\\
-3.21829169298408	-0.425658289053859\\
-3.19374800037791	-0.445980761208298\\
-3.16920430777173	-0.471061848948761\\
-3.14466061516556	-0.504954118400015\\
-3.12011692255939	-0.504954118400015\\
-3.09557322995322	-0.471061848948761\\
-3.07102953734705	-0.445980761208298\\
-3.04648584474088	-0.425658289053859\\
-3.02194215213471	-0.408259510325344\\
-2.99739845952854	-0.392851576631757\\
-2.97285476692237	-0.378896854748921\\
-2.9483110743162	-0.366056162444976\\
-2.92376738171003	-0.354100892539843\\
-2.89922368910386	-0.342869061397719\\
-2.87467999649769	-0.332241321760719\\
-2.85013630389152	-0.3221269453304\\
-2.82559261128535	-0.31245517052083\\
-2.80104891867918	-0.303169617474333\\
-2.77650522607301	-0.294224546233213\\
-2.75196153346684	-0.285582269691244\\
-2.72741784086067	-0.277211316150273\\
-2.7028741482545	-0.269085093527837\\
-2.67833045564833	-0.261180898289311\\
-2.65378676304216	-0.253479166831814\\
-2.62924307043599	-0.245962900925703\\
-2.60469937782982	-0.238617220416416\\
-2.58015568522365	-0.231429010507098\\
-2.55561199261748	-0.224386640377808\\
-2.53106830001131	-0.217479736332633\\
-2.50652460740514	-0.210698997135351\\
-2.48198091479897	-0.204036042350081\\
-2.4574372221928	-0.197483286765707\\
-2.43289352958663	-0.191033835627081\\
-2.40834983698046	-0.184681396606663\\
-2.38380614437429	-0.178420205351857\\
-2.35926245176812	-0.172244962122139\\
-2.33471875916195	-0.166150777546639\\
-2.31017506655578	-0.160133125929203\\
-2.28563137394961	-0.154187804835048\\
-2.26108768134344	-0.148310899932708\\
-2.23654398873726	-0.142498754253674\\
-2.21200029613109	-0.13674794118112\\
-2.18745660352492	-0.131055240598283\\
-2.16291291091875	-0.125417617722132\\
-2.13836921831258	-0.11983220422467\\
-2.11382552570641	-0.114296281306235\\
-2.08928183310024	-0.108807264434998\\
-2.06473814049407	-0.103362689507627\\
-2.0401944478879	-0.0979602002185806\\
-2.01565075528173	-0.0925975364516749\\
-1.99110706267556	-0.0872725235280503\\
-1.96656337006939	-0.0819830621602418\\
-1.94201967746322	-0.0767271189727605\\
-1.91747598485705	-0.0715027174562901\\
-1.89293229225088	-0.0663079292237965\\
-1.86838859964471	-0.0611408654330101\\
-1.84384490703854	-0.0559996682286657\\
-1.81930121443237	-0.0508825020371702\\
-1.7947575218262	-0.0457875445122385\\
-1.77021382922003	-0.040712976873847\\
-1.74567013661386	-0.0356569732918091\\
-1.72112644400769	-0.0306176888119388\\
-1.69658275140152	-0.0255932450524931\\
-1.67203905879535	-0.0205817123891892\\
-1.64749536618918	-0.0155810862885175\\
-1.62295167358301	-0.010589252926645\\
-1.59840798097684	-0.00560393175051289\\
-1.57386428837067	-0.000622547991192633\\
-1.5493205957645	0.00435832736773995\\
-1.52477690315833	0.00934240612114058\\
-1.50023321055216	0.0143323892682296\\
-1.47568951794599	0.0193306137476981\\
-1.45114582533982	0.0243392282774279\\
-1.42660213273365	0.029360260897884\\
-1.40205844012748	0.0343956574364377\\
-1.37751474752131	0.0394473072384906\\
-1.35297105491514	0.0445170621643454\\
-1.32842736230897	0.0496067516221406\\
-1.30388366970279	0.0547181951123423\\
-1.27933997709662	0.0598532131535018\\
-1.25479628449045	0.0650136371447659\\
-1.23025259188428	0.0702013185450165\\
-1.20570889927811	0.0754181376447856\\
-1.18116520667194	0.0806660121441538\\
-1.15662151406577	0.0859469057110257\\
-1.1320778214596	0.0912628366703239\\
-1.10753412885343	0.096615886962034\\
-1.08299043624726	0.102008211499797\\
-1.05844674364109	0.107442048062498\\
-1.03390305103492	0.112919727856225\\
-1.00935935842875	0.118443686893663\\
-0.984815665822582	0.1240164783527\\
-0.960271973216411	0.129640786094787\\
-0.935728280610241	0.135319439548581\\
-0.911184588004071	0.141055430195051\\
-0.886640895397901	0.146851929928815\\
-0.86209720279173	0.152712311617936\\
-0.83755351018556	0.158640172243049\\
-0.81300981757939	0.164639359069385\\
-0.78846612497322	0.170713999395436\\
-0.763922432367049	0.176868534534482\\
-0.739378739760879	0.183107758826\\
-0.714835047154709	0.189436864651947\\
-0.690291354548539	0.195861494658128\\
-0.665747661942368	0.202387802669603\\
-0.641203969336198	0.209022525160439\\
-0.616660276730028	0.215773065621229\\
-0.592116584123857	0.222647594801267\\
-0.567572891517687	0.229655170641301\\
-0.543029198911517	0.236805882836184\\
-0.518485506305347	0.244111028488112\\
-0.493941813699176	0.251583327397456\\
-0.469398121093006	0.259237188437761\\
-0.444854428486836	0.267089042552942\\
-0.420310735880666	0.275157763779115\\
-0.395767043274495	0.283465208253351\\
-0.371223350668325	0.292036913910624\\
-0.346679658062155	0.300903022945992\\
-0.322135965455985	0.31009951931611\\
-0.297592272849814	0.319669921911349\\
-0.273048580243644	0.32966765390117\\
-0.248504887637474	0.340159445392087\\
-0.223961195031304	0.351230369946021\\
-0.199417502425133	0.362991570017634\\
-0.174873809818963	0.375592623435742\\
-0.150330117212793	0.389242394632157\\
-0.125786424606623	0.404246535367194\\
-0.101242732000452	0.421080687920019\\
-0.0766990393942821	0.440549371822371\\
-0.0521553467881118	0.464180709943878\\
-0.0276116541819415	0.495309663976706\\
-0.00306796157577128	0.533965879799908\\
0.00306796157577128	0.533965879799908\\
0.0276116541819415	0.495309663976706\\
0.0521553467881118	0.464180709943878\\
0.0766990393942821	0.440549371822371\\
0.101242732000452	0.421080687920019\\
0.125786424606623	0.404246535367194\\
0.150330117212793	0.389242394632157\\
0.174873809818963	0.375592623435742\\
0.199417502425133	0.362991570017634\\
0.223961195031304	0.351230369946021\\
0.248504887637474	0.340159445392087\\
0.273048580243644	0.32966765390117\\
0.297592272849814	0.319669921911349\\
0.322135965455985	0.31009951931611\\
0.346679658062155	0.300903022945992\\
0.371223350668325	0.292036913910624\\
0.395767043274495	0.283465208253351\\
0.420310735880666	0.275157763779115\\
0.444854428486836	0.267089042552942\\
0.469398121093006	0.259237188437761\\
0.493941813699176	0.251583327397456\\
0.518485506305347	0.244111028488112\\
0.543029198911517	0.236805882836184\\
0.567572891517687	0.229655170641301\\
0.592116584123857	0.222647594801267\\
0.616660276730028	0.215773065621229\\
0.641203969336198	0.209022525160439\\
0.665747661942368	0.202387802669603\\
0.690291354548539	0.195861494658128\\
0.714835047154709	0.189436864651947\\
0.739378739760879	0.183107758826\\
0.763922432367049	0.176868534534482\\
0.78846612497322	0.170713999395436\\
0.81300981757939	0.164639359069385\\
0.83755351018556	0.158640172243049\\
0.86209720279173	0.152712311617936\\
0.886640895397901	0.146851929928815\\
0.911184588004071	0.141055430195051\\
0.935728280610241	0.135319439548581\\
0.960271973216411	0.129640786094787\\
0.984815665822582	0.1240164783527\\
1.00935935842875	0.118443686893663\\
1.03390305103492	0.112919727856225\\
1.05844674364109	0.107442048062498\\
1.08299043624726	0.102008211499797\\
1.10753412885343	0.096615886962034\\
1.1320778214596	0.0912628366703239\\
1.15662151406577	0.0859469057110257\\
1.18116520667194	0.0806660121441538\\
1.20570889927811	0.0754181376447856\\
1.23025259188428	0.0702013185450165\\
1.25479628449045	0.0650136371447659\\
1.27933997709662	0.0598532131535018\\
1.30388366970279	0.0547181951123423\\
1.32842736230897	0.0496067516221406\\
1.35297105491514	0.0445170621643454\\
1.37751474752131	0.0394473072384906\\
1.40205844012748	0.0343956574364377\\
1.42660213273365	0.029360260897884\\
1.45114582533982	0.0243392282774279\\
1.47568951794599	0.0193306137476981\\
1.50023321055216	0.0143323892682296\\
1.52477690315833	0.00934240612114058\\
1.5493205957645	0.00435832736773995\\
1.57386428837067	-0.000622547991192633\\
1.59840798097684	-0.00560393175051289\\
1.62295167358301	-0.010589252926645\\
1.64749536618918	-0.0155810862885175\\
1.67203905879535	-0.0205817123891892\\
1.69658275140152	-0.0255932450524931\\
1.72112644400769	-0.0306176888119388\\
1.74567013661386	-0.0356569732918091\\
1.77021382922003	-0.040712976873847\\
1.7947575218262	-0.0457875445122385\\
1.81930121443237	-0.0508825020371702\\
1.84384490703854	-0.0559996682286657\\
1.86838859964471	-0.0611408654330101\\
1.89293229225088	-0.0663079292237965\\
1.91747598485705	-0.0715027174562901\\
1.94201967746322	-0.0767271189727605\\
1.96656337006939	-0.0819830621602418\\
1.99110706267556	-0.0872725235280503\\
2.01565075528173	-0.0925975364516749\\
2.0401944478879	-0.0979602002185806\\
2.06473814049407	-0.103362689507627\\
2.08928183310024	-0.108807264434998\\
2.11382552570641	-0.114296281306235\\
2.13836921831258	-0.11983220422467\\
2.16291291091875	-0.125417617722132\\
2.18745660352492	-0.131055240598283\\
2.21200029613109	-0.13674794118112\\
2.23654398873726	-0.142498754253674\\
2.26108768134344	-0.148310899932708\\
2.28563137394961	-0.154187804835048\\
2.31017506655578	-0.160133125929203\\
2.33471875916195	-0.166150777546639\\
2.35926245176812	-0.172244962122139\\
2.38380614437429	-0.178420205351857\\
2.40834983698046	-0.184681396606663\\
2.43289352958663	-0.191033835627081\\
2.4574372221928	-0.197483286765707\\
2.48198091479897	-0.204036042350081\\
2.50652460740514	-0.210698997135351\\
2.53106830001131	-0.217479736332633\\
2.55561199261748	-0.224386640377808\\
2.58015568522365	-0.231429010507098\\
2.60469937782982	-0.238617220416416\\
2.62924307043599	-0.245962900925703\\
2.65378676304216	-0.253479166831814\\
2.67833045564833	-0.261180898289311\\
2.7028741482545	-0.269085093527837\\
2.72741784086067	-0.277211316150273\\
2.75196153346684	-0.285582269691244\\
2.77650522607301	-0.294224546233213\\
2.80104891867918	-0.303169617474333\\
2.82559261128535	-0.31245517052083\\
2.85013630389152	-0.3221269453304\\
2.87467999649769	-0.332241321760719\\
2.89922368910386	-0.342869061397719\\
2.92376738171003	-0.354100892539843\\
2.9483110743162	-0.366056162444976\\
2.97285476692237	-0.378896854748921\\
2.99739845952854	-0.392851576631757\\
3.02194215213471	-0.408259510325344\\
3.04648584474088	-0.425658289053859\\
3.07102953734705	-0.445980761208298\\
3.09557322995322	-0.471061848948761\\
3.12011692255939	-0.504954118400015\\
3.14466061516556	-0.504954118400015\\
3.16920430777173	-0.471061848948761\\
3.19374800037791	-0.445980761208298\\
3.21829169298408	-0.425658289053859\\
3.24283538559025	-0.408259510325344\\
3.26737907819642	-0.392851576631757\\
3.29192277080259	-0.378896854748921\\
3.31646646340876	-0.366056162444976\\
3.34101015601493	-0.354100892539843\\
3.3655538486211	-0.342869061397719\\
3.39009754122727	-0.332241321760719\\
3.41464123383344	-0.3221269453304\\
3.43918492643961	-0.31245517052083\\
3.46372861904578	-0.303169617474333\\
3.48827231165195	-0.294224546233213\\
3.51281600425812	-0.285582269691244\\
3.53735969686429	-0.277211316150273\\
3.56190338947046	-0.269085093527837\\
3.58644708207663	-0.261180898289311\\
3.6109907746828	-0.253479166831814\\
3.63553446728897	-0.245962900925703\\
3.66007815989514	-0.238617220416416\\
3.68462185250131	-0.231429010507098\\
3.70916554510748	-0.224386640377808\\
3.73370923771365	-0.217479736332633\\
3.75825293031982	-0.210698997135351\\
3.78279662292599	-0.204036042350081\\
3.80734031553216	-0.197483286765707\\
3.83188400813833	-0.191033835627081\\
3.8564277007445	-0.184681396606663\\
3.88097139335067	-0.178420205351857\\
3.90551508595684	-0.172244962122139\\
3.93005877856301	-0.166150777546639\\
3.95460247116918	-0.160133125929203\\
3.97914616377535	-0.154187804835048\\
4.00368985638152	-0.148310899932708\\
4.02823354898769	-0.142498754253674\\
4.05277724159386	-0.13674794118112\\
4.07732093420003	-0.131055240598283\\
4.1018646268062	-0.125417617722132\\
4.12640831941237	-0.11983220422467\\
4.15095201201854	-0.114296281306235\\
4.17549570462472	-0.108807264434998\\
4.20003939723089	-0.103362689507627\\
4.22458308983706	-0.0979602002185806\\
4.24912678244323	-0.0925975364516749\\
4.2736704750494	-0.0872725235280503\\
4.29821416765557	-0.0819830621602418\\
4.32275786026174	-0.0767271189727605\\
4.34730155286791	-0.0715027174562901\\
4.37184524547408	-0.0663079292237965\\
4.39638893808025	-0.0611408654330101\\
4.42093263068642	-0.0559996682286657\\
4.44547632329259	-0.0508825020371702\\
4.47002001589876	-0.0457875445122385\\
4.49456370850493	-0.040712976873847\\
4.5191074011111	-0.0356569732918091\\
4.54365109371727	-0.0306176888119388\\
4.56819478632344	-0.0255932450524931\\
4.59273847892961	-0.0205817123891892\\
4.61728217153578	-0.0155810862885175\\
4.64182586414195	-0.010589252926645\\
4.66636955674812	-0.00560393175051289\\
4.69091324935429	-0.000622547991192633\\
4.71545694196046	0.00435832736773995\\
4.74000063456663	0.00934240612114058\\
4.7645443271728	0.0143323892682296\\
4.78908801977897	0.0193306137476981\\
4.81363171238514	0.0243392282774279\\
4.83817540499131	0.029360260897884\\
4.86271909759748	0.0343956574364377\\
4.88726279020365	0.0394473072384906\\
4.91180648280982	0.0445170621643454\\
4.93635017541599	0.0496067516221406\\
4.96089386802216	0.0547181951123423\\
4.98543756062833	0.0598532131535018\\
5.0099812532345	0.0650136371447659\\
5.03452494584067	0.0702013185450165\\
5.05906863844684	0.0754181376447856\\
5.08361233105301	0.0806660121441538\\
5.10815602365918	0.0859469057110257\\
5.13269971626536	0.0912628366703239\\
5.15724340887153	0.096615886962034\\
5.1817871014777	0.102008211499797\\
5.20633079408387	0.107442048062498\\
5.23087448669004	0.112919727856225\\
5.25541817929621	0.118443686893663\\
5.27996187190238	0.1240164783527\\
5.30450556450855	0.129640786094787\\
5.32904925711472	0.135319439548581\\
5.35359294972089	0.141055430195051\\
5.37813664232706	0.146851929928815\\
5.40268033493323	0.152712311617936\\
5.4272240275394	0.158640172243049\\
5.45176772014557	0.164639359069385\\
5.47631141275174	0.170713999395436\\
5.50085510535791	0.176868534534482\\
5.52539879796408	0.183107758826\\
5.54994249057025	0.189436864651947\\
5.57448618317642	0.195861494658128\\
5.59902987578259	0.202387802669603\\
5.62357356838876	0.209022525160439\\
5.64811726099493	0.215773065621229\\
5.6726609536011	0.222647594801267\\
5.69720464620727	0.229655170641301\\
5.72174833881344	0.236805882836184\\
5.74629203141961	0.244111028488112\\
5.77083572402578	0.251583327397456\\
5.79537941663195	0.259237188437761\\
5.81992310923812	0.267089042552942\\
5.84446680184429	0.275157763779115\\
5.86901049445046	0.283465208253351\\
5.89355418705663	0.292036913910624\\
5.9180978796628	0.300903022945992\\
5.94264157226897	0.31009951931611\\
5.96718526487514	0.319669921911349\\
5.99172895748131	0.32966765390117\\
6.01627265008749	0.340159445392087\\
6.04081634269365	0.351230369946021\\
6.06536003529983	0.362991570017634\\
6.089903727906	0.375592623435742\\
6.11444742051217	0.389242394632157\\
6.13899111311834	0.404246535367194\\
6.16353480572451	0.421080687920019\\
6.18807849833068	0.440549371822371\\
6.21262219093685	0.464180709943878\\
6.23716588354302	0.495309663976706\\
6.26170957614919	0.533965879799908\\
6.28625326875536	0.533965879799908\\
6.31079696136153	0.495309663976706\\
6.3353406539677	0.464180709943878\\
6.35988434657387	0.440549371822371\\
6.38442803918004	0.421080687920019\\
6.40897173178621	0.404246535367194\\
6.43351542439238	0.389242394632157\\
6.45805911699855	0.375592623435742\\
6.48260280960472	0.362991570017634\\
6.50714650221089	0.351230369946021\\
6.53169019481706	0.340159445392087\\
6.55623388742323	0.32966765390117\\
6.5807775800294	0.319669921911349\\
6.60532127263557	0.31009951931611\\
6.62986496524174	0.300903022945992\\
6.65440865784791	0.292036913910624\\
6.67895235045408	0.283465208253351\\
6.70349604306025	0.275157763779115\\
6.72803973566642	0.267089042552942\\
6.75258342827259	0.259237188437761\\
6.77712712087876	0.251583327397456\\
6.80167081348493	0.244111028488112\\
6.8262145060911	0.236805882836184\\
6.85075819869727	0.229655170641301\\
6.87530189130344	0.222647594801267\\
6.89984558390961	0.215773065621229\\
6.92438927651578	0.209022525160439\\
6.94893296912195	0.202387802669603\\
6.97347666172812	0.195861494658128\\
6.99802035433429	0.189436864651947\\
7.02256404694046	0.183107758826\\
7.04710773954664	0.176868534534482\\
7.07165143215281	0.170713999395436\\
7.09619512475898	0.164639359069385\\
7.12073881736515	0.158640172243049\\
7.14528250997132	0.152712311617936\\
7.16982620257749	0.146851929928815\\
7.19436989518366	0.141055430195051\\
7.21891358778983	0.135319439548581\\
7.243457280396	0.129640786094787\\
7.26800097300217	0.1240164783527\\
7.29254466560834	0.118443686893663\\
7.31708835821451	0.112919727856225\\
7.34163205082068	0.107442048062498\\
7.36617574342685	0.102008211499797\\
7.39071943603302	0.096615886962034\\
7.41526312863919	0.0912628366703239\\
7.43980682124536	0.0859469057110257\\
7.46435051385153	0.0806660121441538\\
7.4888942064577	0.0754181376447856\\
7.51343789906387	0.0702013185450165\\
7.53798159167004	0.0650136371447659\\
7.56252528427621	0.0598532131535018\\
7.58706897688238	0.0547181951123423\\
7.61161266948855	0.0496067516221406\\
7.63615636209472	0.0445170621643454\\
7.66070005470089	0.0394473072384906\\
7.68524374730706	0.0343956574364377\\
7.70978743991323	0.029360260897884\\
7.7343311325194	0.0243392282774279\\
7.75887482512557	0.0193306137476981\\
7.78341851773174	0.0143323892682296\\
7.80796221033791	0.00934240612114058\\
7.83250590294408	0.00435832736773995\\
7.85704959555025	-0.000622547991192633\\
7.88159328815642	-0.00560393175051289\\
7.90613698076259	-0.010589252926645\\
7.93068067336876	-0.0155810862885175\\
7.95522436597494	-0.0205817123891892\\
7.97976805858111	-0.0255932450524931\\
8.00431175118728	-0.0306176888119388\\
8.02885544379345	-0.0356569732918091\\
8.05339913639962	-0.040712976873847\\
8.07794282900579	-0.0457875445122385\\
8.10248652161196	-0.0508825020371702\\
8.12703021421813	-0.0559996682286657\\
8.1515739068243	-0.0611408654330101\\
8.17611759943047	-0.0663079292237965\\
8.20066129203664	-0.0715027174562901\\
8.22520498464281	-0.0767271189727605\\
8.24974867724898	-0.0819830621602418\\
8.27429236985515	-0.0872725235280503\\
8.29883606246132	-0.0925975364516749\\
8.32337975506749	-0.0979602002185806\\
8.34792344767366	-0.103362689507627\\
8.37246714027983	-0.108807264434998\\
8.397010832886	-0.114296281306235\\
8.42155452549217	-0.11983220422467\\
8.44609821809834	-0.125417617722132\\
8.47064191070451	-0.131055240598283\\
8.49518560331068	-0.13674794118112\\
8.51972929591685	-0.142498754253674\\
8.54427298852302	-0.148310899932708\\
8.56881668112919	-0.154187804835048\\
8.59336037373536	-0.160133125929203\\
8.61790406634153	-0.166150777546639\\
8.6424477589477	-0.172244962122139\\
8.66699145155387	-0.178420205351857\\
8.69153514416004	-0.184681396606663\\
8.71607883676621	-0.191033835627081\\
8.74062252937238	-0.197483286765707\\
8.76516622197855	-0.204036042350081\\
8.78970991458472	-0.210698997135351\\
8.81425360719089	-0.217479736332633\\
8.83879729979706	-0.224386640377808\\
8.86334099240323	-0.231429010507098\\
8.88788468500941	-0.238617220416416\\
8.91242837761557	-0.245962900925703\\
8.93697207022175	-0.253479166831814\\
8.96151576282791	-0.261180898289311\\
8.98605945543409	-0.269085093527837\\
9.01060314804026	-0.277211316150273\\
9.03514684064643	-0.285582269691244\\
9.0596905332526	-0.294224546233213\\
9.08423422585877	-0.303169617474333\\
9.10877791846494	-0.31245517052083\\
9.13332161107111	-0.3221269453304\\
9.15786530367728	-0.332241321760719\\
9.18240899628345	-0.342869061397719\\
9.20695268888962	-0.354100892539843\\
9.23149638149579	-0.366056162444976\\
9.25604007410196	-0.378896854748921\\
9.28058376670813	-0.392851576631757\\
9.3051274593143	-0.408259510325344\\
9.32967115192047	-0.425658289053859\\
9.35421484452664	-0.445980761208298\\
9.37875853713281	-0.471061848948761\\
9.40330222973898	-0.504954118400015\\
};
\end{axis}%
\end{tikzpicture}%

==> tikz/waves-abs.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-10,
xmax=10,
ymin=-0.169146414835167,
ymax=0.509601094789605,
xtick={-9.4247779607691,-6.28318530717958,-3.14159265358979, 0.01, 3.14159265358979,6.28318530717958,9.4247779607691},
xticklabels={\({ -3\uppi }\), \({ -2\uppi }\),\({ -\uppi }\), \({ 0 }\),\({ \uppi}\),\({ 2\uppi }\), \({ 3\uppi }\)},
xticklabel style = {font=\small},
axis lines=center,
y axis line style={draw=none},
ytick=\empty,
legend cell align=left,
legend style={draw=none,fill=none,font=\small,at={(axis cs:10.1,.37)},anchor=north east}
]
\addplot [color=mycolor1,dotted,line width=1.0pt]
  table[row sep=crcr]{%
-9.40330222973898	-0.0719954790345839\\
-9.37875853713281	-0.0719743319097153\\
-9.35421484452664	-0.0719377993045429\\
-9.32967115192047	-0.0718858720059337\\
-9.3051274593143	-0.0718185369043988\\
-9.28058376670813	-0.0717357769761354\\
-9.25604007410196	-0.071637571259659\\
-9.23149638149579	-0.0715238948269379\\
-9.20695268888962	-0.0713947187489528\\
-9.18240899628345	-0.0712500100555561\\
-9.15786530367728	-0.0710897316895074\\
-9.13332161107111	-0.0709138424545288\\
-9.10877791846494	-0.0707222969572209\\
-9.08423422585877	-0.0705150455426319\\
-9.0596905332526	-0.0702920342232723\\
-9.03514684064643	-0.070053204601331\\
-9.01060314804026	-0.0697984937838309\\
-8.98605945543409	-0.0695278342904251\\
-8.96151576282791	-0.0692411539535144\\
-8.93697207022175	-0.0689383758103271\\
-8.91242837761557	-0.0686194179865792\\
-8.88788468500941	-0.0682841935712877\\
-8.86334099240323	-0.0679326104822692\\
-8.83879729979706	-0.0675645713218213\\
-8.81425360719089	-0.0671799732220384\\
-8.78970991458472	-0.0667787076791528\\
-8.76516622197855	-0.0663606603762494\\
-8.74062252937238	-0.0659257109936318\\
-8.71607883676621	-0.0654737330060699\\
-8.69153514416004	-0.0650045934660708\\
-8.66699145155387	-0.0645181527722389\\
-8.6424477589477	-0.0640142644217224\\
-8.61790406634153	-0.0634927747456272\\
-8.59336037373536	-0.0629535226261908\\
-8.56881668112919	-0.062396339194389\\
-8.54427298852302	-0.0618210475065166\\
-8.51972929591685	-0.0612274621981552\\
-8.49518560331068	-0.060615389113774\\
-8.47064191070451	-0.0599846249100407\\
-8.44609821809834	-0.0593349566307186\\
-8.42155452549217	-0.0586661612508327\\
-8.397010832886	-0.0579780051875127\\
-8.37246714027983	-0.057270243774675\\
-8.34792344767366	-0.0565426206983871\\
-8.32337975506749	-0.0557948673894278\\
-8.29883606246132	-0.0550267023691519\\
-8.27429236985515	-0.0542378305443394\\
-8.24974867724898	-0.0534279424462051\\
-8.22520498464281	-0.0525967134081873\\
-8.20066129203664	-0.0517438026764747\\
-8.17611759943047	-0.0508688524464925\\
-8.1515739068243	-0.0499714868177114\\
-8.12703021421813	-0.049051310658189\\
-8.10248652161196	-0.0481079083690738\\
-8.07794282900579	-0.0471408425380254\\
-8.05339913639962	-0.0461496524689391\\
-8.02885544379345	-0.045133852573592\\
-8.00431175118728	-0.0440929306086975\\
-7.97976805858111	-0.0430263457393685\\
-7.95522436597494	-0.0419335264070073\\
-7.93068067336876	-0.0408138679761431\\
-7.90613698076259	-0.0396667301304312\\
-7.88159328815642	-0.0384914339829184\\
-7.85704959555025	-0.0372872588593777\\
-7.83250590294408	-0.0360534387058576\\
-7.80796221033791	-0.0347891580619961\\
-7.78341851773174	-0.0334935475297637\\
-7.75887482512557	-0.0321656786521771\\
-7.7343311325194	-0.0308045580973237\\
-7.70978743991323	-0.0294091210179961\\
-7.68524374730706	-0.0279782234245288\\
-7.66070005470089	-0.0265106333646131\\
-7.63615636209472	-0.0250050206444633\\
-7.61161266948855	-0.0234599447430748\\
-7.58706897688238	-0.021873840454098\\
-7.56252528427621	-0.0202450006185608\\
-7.53798159167004	-0.0185715550537137\\
-7.51343789906387	-0.0168514443796648\\
-7.4888942064577	-0.0150823867861049\\
-7.46435051385153	-0.0132618346446736\\
-7.43980682124536	-0.0113869157804099\\
-7.41526312863919	-0.00945435003045555\\
-7.39071943603302	-0.00746032237810478\\
-7.36617574342685	-0.00540026967256383\\
-7.34163205082068	-0.00326845822854527\\
-7.31708835821451	-0.00105682133590841\\
-7.29254466560834	0.00125233982990172\\
-7.26800097300217	0.00366473259279522\\
-7.243457280396	0.00617409238229492\\
-7.21891358778983	0.00878140764117325\\
-7.19436989518366	0.0114892476693446\\
-7.16982620257749	0.0143010236994754\\
-7.14528250997132	0.017220772207294\\
-7.12073881736515	0.0202530801222233\\
-7.09619512475898	0.0234030677242484\\
-7.07165143215281	0.0266764018959556\\
-7.04710773954664	0.0300793292349622\\
-7.02256404694046	0.0336187249072883\\
-6.99802035433429	0.0373021560504609\\
-6.97347666172812	0.0411379601727116\\
-6.94893296912195	0.045135340135983\\
-6.92438927651578	0.0493044783078552\\
-6.89984558390961	0.0536566735078075\\
-6.87530189130344	0.0582045055956723\\
-6.85075819869727	0.0629620340837966\\
-6.8262145060911	0.0679450391608708\\
-6.80167081348493	0.0731713162018604\\
-6.77712712087876	0.0786610385116295\\
-6.75258342827259	0.0844372081521517\\
-6.72803973566642	0.0905262219176008\\
-6.70349604306025	0.0969585898890189\\
-6.67895235045408	0.103769859186256\\
-6.65440865784791	0.111001818221253\\
-6.62986496524174	0.118704091427109\\
-6.60532127263557	0.126936288733585\\
-6.5807775800294	0.135770961518001\\
-6.55623388742323	0.145297762143878\\
-6.53169019481706	0.155629454805008\\
-6.50714650221089	0.166910875782175\\
-6.48260280960472	0.179332791264525\\
-6.45805911699855	0.193154300976742\\
-6.43351542439238	0.208741082441499\\
-6.40897173178621	0.226635295711576\\
-6.38442803918004	0.247695186261274\\
-6.35988434657387	0.273409105477589\\
-6.3353406539677	0.306730004505651\\
-6.31079696136153	0.354858345933171\\
-6.28625326875536	0.428956376129221\\
-6.26170957614919	0.428956376129221\\
-6.23716588354302	0.354858345933171\\
-6.21262219093685	0.306730004505651\\
-6.18807849833068	0.273409105477589\\
-6.16353480572451	0.247695186261274\\
-6.13899111311834	0.226635295711576\\
-6.11444742051217	0.208741082441499\\
-6.089903727906	0.193154300976742\\
-6.06536003529983	0.179332791264525\\
-6.04081634269365	0.166910875782175\\
-6.01627265008749	0.155629454805008\\
-5.99172895748131	0.145297762143878\\
-5.96718526487514	0.135770961518001\\
-5.94264157226897	0.126936288733585\\
-5.9180978796628	0.118704091427109\\
-5.89355418705663	0.111001818221253\\
-5.86901049445046	0.103769859186256\\
-5.84446680184429	0.0969585898890189\\
-5.81992310923812	0.0905262219176008\\
-5.79537941663195	0.0844372081521517\\
-5.77083572402578	0.0786610385116295\\
-5.74629203141961	0.0731713162018604\\
-5.72174833881344	0.0679450391608708\\
-5.69720464620727	0.0629620340837966\\
-5.6726609536011	0.0582045055956723\\
-5.64811726099493	0.0536566735078075\\
-5.62357356838876	0.0493044783078552\\
-5.59902987578259	0.045135340135983\\
-5.57448618317642	0.0411379601727116\\
-5.54994249057025	0.0373021560504609\\
-5.52539879796408	0.0336187249072883\\
-5.50085510535791	0.0300793292349622\\
-5.47631141275174	0.0266764018959556\\
-5.45176772014557	0.0234030677242484\\
-5.4272240275394	0.0202530801222233\\
-5.40268033493323	0.017220772207294\\
-5.37813664232706	0.0143010236994754\\
-5.35359294972089	0.0114892476693446\\
-5.32904925711472	0.00878140764117325\\
-5.30450556450855	0.00617409238229492\\
-5.27996187190238	0.00366473259279522\\
-5.25541817929621	0.00125233982990172\\
-5.23087448669004	-0.00105682133590841\\
-5.20633079408387	-0.00326845822854527\\
-5.1817871014777	-0.00540026967256383\\
-5.15724340887153	-0.00746032237810478\\
-5.13269971626536	-0.00945435003045555\\
-5.10815602365918	-0.0113869157804099\\
-5.08361233105301	-0.0132618346446736\\
-5.05906863844684	-0.0150823867861049\\
-5.03452494584067	-0.0168514443796648\\
-5.0099812532345	-0.0185715550537137\\
-4.98543756062833	-0.0202450006185608\\
-4.96089386802216	-0.021873840454098\\
-4.93635017541599	-0.0234599447430748\\
-4.91180648280982	-0.0250050206444633\\
-4.88726279020365	-0.0265106333646131\\
-4.86271909759748	-0.0279782234245288\\
-4.83817540499131	-0.0294091210179961\\
-4.81363171238514	-0.0308045580973237\\
-4.78908801977897	-0.0321656786521771\\
-4.7645443271728	-0.0334935475297637\\
-4.74000063456663	-0.0347891580619961\\
-4.71545694196046	-0.0360534387058576\\
-4.69091324935429	-0.0372872588593777\\
-4.66636955674812	-0.0384914339829184\\
-4.64182586414195	-0.0396667301304312\\
-4.61728217153578	-0.0408138679761431\\
-4.59273847892961	-0.0419335264070073\\
-4.56819478632344	-0.0430263457393685\\
-4.54365109371727	-0.0440929306086975\\
-4.5191074011111	-0.045133852573592\\
-4.49456370850493	-0.0461496524689391\\
-4.47002001589876	-0.0471408425380254\\
-4.44547632329259	-0.0481079083690738\\
-4.42093263068642	-0.049051310658189\\
-4.39638893808025	-0.0499714868177114\\
-4.37184524547408	-0.0508688524464925\\
-4.34730155286791	-0.0517438026764747\\
-4.32275786026174	-0.0525967134081873\\
-4.29821416765557	-0.0534279424462051\\
-4.2736704750494	-0.0542378305443394\\
-4.24912678244323	-0.0550267023691519\\
-4.22458308983706	-0.0557948673894278\\
-4.20003939723089	-0.0565426206983871\\
-4.17549570462472	-0.057270243774675\\
-4.15095201201854	-0.0579780051875127\\
-4.12640831941237	-0.0586661612508327\\
-4.1018646268062	-0.0593349566307186\\
-4.07732093420003	-0.0599846249100407\\
-4.05277724159386	-0.060615389113774\\
-4.02823354898769	-0.0612274621981552\\
-4.00368985638152	-0.0618210475065166\\
-3.97914616377535	-0.062396339194389\\
-3.95460247116918	-0.0629535226261908\\
-3.93005877856301	-0.0634927747456272\\
-3.90551508595684	-0.0640142644217224\\
-3.88097139335067	-0.0645181527722389\\
-3.8564277007445	-0.0650045934660708\\
-3.83188400813833	-0.0654737330060699\\
-3.80734031553216	-0.0659257109936318\\
-3.78279662292599	-0.0663606603762494\\
-3.75825293031982	-0.0667787076791528\\
-3.73370923771365	-0.0671799732220384\\
-3.70916554510748	-0.0675645713218213\\
-3.68462185250131	-0.0679326104822692\\
-3.66007815989514	-0.0682841935712877\\
-3.63553446728897	-0.0686194179865792\\
-3.6109907746828	-0.0689383758103271\\
-3.58644708207663	-0.0692411539535144\\
-3.56190338947046	-0.0695278342904251\\
-3.53735969686429	-0.0697984937838309\\
-3.51281600425812	-0.070053204601331\\
-3.48827231165195	-0.0702920342232723\\
-3.46372861904578	-0.0705150455426319\\
-3.43918492643961	-0.0707222969572209\\
-3.41464123383344	-0.0709138424545288\\
-3.39009754122727	-0.0710897316895074\\
-3.3655538486211	-0.0712500100555561\\
-3.34101015601493	-0.0713947187489528\\
-3.31646646340876	-0.0715238948269379\\
-3.29192277080259	-0.071637571259659\\
-3.26737907819642	-0.0717357769761354\\
-3.24283538559025	-0.0718185369043988\\
-3.21829169298408	-0.0718858720059337\\
-3.19374800037791	-0.0719377993045429\\
-3.16920430777173	-0.0719743319097153\\
-3.14466061516556	-0.0719954790345839\\
-3.12011692255939	-0.0719954790345839\\
-3.09557322995322	-0.0719743319097153\\
-3.07102953734705	-0.0719377993045429\\
-3.04648584474088	-0.0718858720059337\\
-3.02194215213471	-0.0718185369043988\\
-2.99739845952854	-0.0717357769761354\\
-2.97285476692237	-0.071637571259659\\
-2.9483110743162	-0.0715238948269379\\
-2.92376738171003	-0.0713947187489528\\
-2.89922368910386	-0.0712500100555561\\
-2.87467999649769	-0.0710897316895074\\
-2.85013630389152	-0.0709138424545288\\
-2.82559261128535	-0.0707222969572209\\
-2.80104891867918	-0.0705150455426319\\
-2.77650522607301	-0.0702920342232723\\
-2.75196153346684	-0.070053204601331\\
-2.72741784086067	-0.0697984937838309\\
-2.7028741482545	-0.0695278342904251\\
-2.67833045564833	-0.0692411539535144\\
-2.65378676304216	-0.0689383758103271\\
-2.62924307043599	-0.0686194179865792\\
-2.60469937782982	-0.0682841935712877\\
-2.58015568522365	-0.0679326104822692\\
-2.55561199261748	-0.0675645713218213\\
-2.53106830001131	-0.0671799732220384\\
-2.50652460740514	-0.0667787076791528\\
-2.48198091479897	-0.0663606603762494\\
-2.4574372221928	-0.0659257109936318\\
-2.43289352958663	-0.0654737330060699\\
-2.40834983698046	-0.0650045934660708\\
-2.38380614437429	-0.0645181527722389\\
-2.35926245176812	-0.0640142644217224\\
-2.33471875916195	-0.0634927747456272\\
-2.31017506655578	-0.0629535226261908\\
-2.28563137394961	-0.062396339194389\\
-2.26108768134344	-0.0618210475065166\\
-2.23654398873726	-0.0612274621981552\\
-2.21200029613109	-0.060615389113774\\
-2.18745660352492	-0.0599846249100407\\
-2.16291291091875	-0.0593349566307186\\
-2.13836921831258	-0.0586661612508327\\
-2.11382552570641	-0.0579780051875127\\
-2.08928183310024	-0.057270243774675\\
-2.06473814049407	-0.0565426206983871\\
-2.0401944478879	-0.0557948673894278\\
-2.01565075528173	-0.0550267023691519\\
-1.99110706267556	-0.0542378305443394\\
-1.96656337006939	-0.0534279424462051\\
-1.94201967746322	-0.0525967134081873\\
-1.91747598485705	-0.0517438026764747\\
-1.89293229225088	-0.0508688524464925\\
-1.86838859964471	-0.0499714868177114\\
-1.84384490703854	-0.049051310658189\\
-1.81930121443237	-0.0481079083690738\\
-1.7947575218262	-0.0471408425380254\\
-1.77021382922003	-0.0461496524689391\\
-1.74567013661386	-0.045133852573592\\
-1.72112644400769	-0.0440929306086975\\
-1.69658275140152	-0.0430263457393685\\
-1.67203905879535	-0.0419335264070073\\
-1.64749536618918	-0.0408138679761431\\
-1.62295167358301	-0.0396667301304312\\
-1.59840798097684	-0.0384914339829184\\
-1.57386428837067	-0.0372872588593777\\
-1.5493205957645	-0.0360534387058576\\
-1.52477690315833	-0.0347891580619961\\
-1.50023321055216	-0.0334935475297637\\
-1.47568951794599	-0.0321656786521771\\
-1.45114582533982	-0.0308045580973237\\
-1.42660213273365	-0.0294091210179961\\
-1.40205844012748	-0.0279782234245288\\
-1.37751474752131	-0.0265106333646131\\
-1.35297105491514	-0.0250050206444633\\
-1.32842736230897	-0.0234599447430748\\
-1.30388366970279	-0.021873840454098\\
-1.27933997709662	-0.0202450006185608\\
-1.25479628449045	-0.0185715550537137\\
-1.23025259188428	-0.0168514443796648\\
-1.20570889927811	-0.0150823867861049\\
-1.18116520667194	-0.0132618346446736\\
-1.15662151406577	-0.0113869157804099\\
-1.1320778214596	-0.00945435003045555\\
-1.10753412885343	-0.00746032237810478\\
-1.08299043624726	-0.00540026967256383\\
-1.05844674364109	-0.00326845822854527\\
-1.03390305103492	-0.00105682133590841\\
-1.00935935842875	0.00125233982990172\\
-0.984815665822582	0.00366473259279522\\
-0.960271973216411	0.00617409238229492\\
-0.935728280610241	0.00878140764117325\\
-0.911184588004071	0.0114892476693446\\
-0.886640895397901	0.0143010236994754\\
-0.86209720279173	0.017220772207294\\
-0.83755351018556	0.0202530801222233\\
-0.81300981757939	0.0234030677242484\\
-0.78846612497322	0.0266764018959556\\
-0.763922432367049	0.0300793292349622\\
-0.739378739760879	0.0336187249072883\\
-0.714835047154709	0.0373021560504609\\
-0.690291354548539	0.0411379601727116\\
-0.665747661942368	0.045135340135983\\
-0.641203969336198	0.0493044783078552\\
-0.616660276730028	0.0536566735078075\\
-0.592116584123857	0.0582045055956723\\
-0.567572891517687	0.0629620340837966\\
-0.543029198911517	0.0679450391608708\\
-0.518485506305347	0.0731713162018604\\
-0.493941813699176	0.0786610385116295\\
-0.469398121093006	0.0844372081521517\\
-0.444854428486836	0.0905262219176008\\
-0.420310735880666	0.0969585898890189\\
-0.395767043274495	0.103769859186256\\
-0.371223350668325	0.111001818221253\\
-0.346679658062155	0.118704091427109\\
-0.322135965455985	0.126936288733585\\
-0.297592272849814	0.135770961518001\\
-0.273048580243644	0.145297762143878\\
-0.248504887637474	0.155629454805008\\
-0.223961195031304	0.166910875782175\\
-0.199417502425133	0.179332791264525\\
-0.174873809818963	0.193154300976742\\
-0.150330117212793	0.208741082441499\\
-0.125786424606623	0.226635295711576\\
-0.101242732000452	0.247695186261274\\
-0.0766990393942821	0.273409105477589\\
-0.0521553467881118	0.306730004505651\\
-0.0276116541819415	0.354858345933171\\
-0.00306796157577128	0.428956376129221\\
0.00306796157577128	0.428956376129221\\
0.0276116541819415	0.354858345933171\\
0.0521553467881118	0.306730004505651\\
0.0766990393942821	0.273409105477589\\
0.101242732000452	0.247695186261274\\
0.125786424606623	0.226635295711576\\
0.150330117212793	0.208741082441499\\
0.174873809818963	0.193154300976742\\
0.199417502425133	0.179332791264525\\
0.223961195031304	0.166910875782175\\
0.248504887637474	0.155629454805008\\
0.273048580243644	0.145297762143878\\
0.297592272849814	0.135770961518001\\
0.322135965455985	0.126936288733585\\
0.346679658062155	0.118704091427109\\
0.371223350668325	0.111001818221253\\
0.395767043274495	0.103769859186256\\
0.420310735880666	0.0969585898890189\\
0.444854428486836	0.0905262219176008\\
0.469398121093006	0.0844372081521517\\
0.493941813699176	0.0786610385116295\\
0.518485506305347	0.0731713162018604\\
0.543029198911517	0.0679450391608708\\
0.567572891517687	0.0629620340837966\\
0.592116584123857	0.0582045055956723\\
0.616660276730028	0.0536566735078075\\
0.641203969336198	0.0493044783078552\\
0.665747661942368	0.045135340135983\\
0.690291354548539	0.0411379601727116\\
0.714835047154709	0.0373021560504609\\
0.739378739760879	0.0336187249072883\\
0.763922432367049	0.0300793292349622\\
0.78846612497322	0.0266764018959556\\
0.81300981757939	0.0234030677242484\\
0.83755351018556	0.0202530801222233\\
0.86209720279173	0.017220772207294\\
0.886640895397901	0.0143010236994754\\
0.911184588004071	0.0114892476693446\\
0.935728280610241	0.00878140764117325\\
0.960271973216411	0.00617409238229492\\
0.984815665822582	0.00366473259279522\\
1.00935935842875	0.00125233982990172\\
1.03390305103492	-0.00105682133590841\\
1.05844674364109	-0.00326845822854527\\
1.08299043624726	-0.00540026967256383\\
1.10753412885343	-0.00746032237810478\\
1.1320778214596	-0.00945435003045555\\
1.15662151406577	-0.0113869157804099\\
1.18116520667194	-0.0132618346446736\\
1.20570889927811	-0.0150823867861049\\
1.23025259188428	-0.0168514443796648\\
1.25479628449045	-0.0185715550537137\\
1.27933997709662	-0.0202450006185608\\
1.30388366970279	-0.021873840454098\\
1.32842736230897	-0.0234599447430748\\
1.35297105491514	-0.0250050206444633\\
1.37751474752131	-0.0265106333646131\\
1.40205844012748	-0.0279782234245288\\
1.42660213273365	-0.0294091210179961\\
1.45114582533982	-0.0308045580973237\\
1.47568951794599	-0.0321656786521771\\
1.50023321055216	-0.0334935475297637\\
1.52477690315833	-0.0347891580619961\\
1.5493205957645	-0.0360534387058576\\
1.57386428837067	-0.0372872588593777\\
1.59840798097684	-0.0384914339829184\\
1.62295167358301	-0.0396667301304312\\
1.64749536618918	-0.0408138679761431\\
1.67203905879535	-0.0419335264070073\\
1.69658275140152	-0.0430263457393685\\
1.72112644400769	-0.0440929306086975\\
1.74567013661386	-0.045133852573592\\
1.77021382922003	-0.0461496524689391\\
1.7947575218262	-0.0471408425380254\\
1.81930121443237	-0.0481079083690738\\
1.84384490703854	-0.049051310658189\\
1.86838859964471	-0.0499714868177114\\
1.89293229225088	-0.0508688524464925\\
1.91747598485705	-0.0517438026764747\\
1.94201967746322	-0.0525967134081873\\
1.96656337006939	-0.0534279424462051\\
1.99110706267556	-0.0542378305443394\\
2.01565075528173	-0.0550267023691519\\
2.0401944478879	-0.0557948673894278\\
2.06473814049407	-0.0565426206983871\\
2.08928183310024	-0.057270243774675\\
2.11382552570641	-0.0579780051875127\\
2.13836921831258	-0.0586661612508327\\
2.16291291091875	-0.0593349566307186\\
2.18745660352492	-0.0599846249100407\\
2.21200029613109	-0.060615389113774\\
2.23654398873726	-0.0612274621981552\\
2.26108768134344	-0.0618210475065166\\
2.28563137394961	-0.062396339194389\\
2.31017506655578	-0.0629535226261908\\
2.33471875916195	-0.0634927747456272\\
2.35926245176812	-0.0640142644217224\\
2.38380614437429	-0.0645181527722389\\
2.40834983698046	-0.0650045934660708\\
2.43289352958663	-0.0654737330060699\\
2.4574372221928	-0.0659257109936318\\
2.48198091479897	-0.0663606603762494\\
2.50652460740514	-0.0667787076791528\\
2.53106830001131	-0.0671799732220384\\
2.55561199261748	-0.0675645713218213\\
2.58015568522365	-0.0679326104822692\\
2.60469937782982	-0.0682841935712877\\
2.62924307043599	-0.0686194179865792\\
2.65378676304216	-0.0689383758103271\\
2.67833045564833	-0.0692411539535144\\
2.7028741482545	-0.0695278342904251\\
2.72741784086067	-0.0697984937838309\\
2.75196153346684	-0.070053204601331\\
2.77650522607301	-0.0702920342232723\\
2.80104891867918	-0.0705150455426319\\
2.82559261128535	-0.0707222969572209\\
2.85013630389152	-0.0709138424545288\\
2.87467999649769	-0.0710897316895074\\
2.89922368910386	-0.0712500100555561\\
2.92376738171003	-0.0713947187489528\\
2.9483110743162	-0.0715238948269379\\
2.97285476692237	-0.071637571259659\\
2.99739845952854	-0.0717357769761354\\
3.02194215213471	-0.0718185369043988\\
3.04648584474088	-0.0718858720059337\\
3.07102953734705	-0.0719377993045429\\
3.09557322995322	-0.0719743319097153\\
3.12011692255939	-0.0719954790345839\\
3.14466061516556	-0.0719954790345839\\
3.16920430777173	-0.0719743319097153\\
3.19374800037791	-0.0719377993045429\\
3.21829169298408	-0.0718858720059337\\
3.24283538559025	-0.0718185369043988\\
3.26737907819642	-0.0717357769761354\\
3.29192277080259	-0.071637571259659\\
3.31646646340876	-0.0715238948269379\\
3.34101015601493	-0.0713947187489528\\
3.3655538486211	-0.0712500100555561\\
3.39009754122727	-0.0710897316895074\\
3.41464123383344	-0.0709138424545288\\
3.43918492643961	-0.0707222969572209\\
3.46372861904578	-0.0705150455426319\\
3.48827231165195	-0.0702920342232723\\
3.51281600425812	-0.070053204601331\\
3.53735969686429	-0.0697984937838309\\
3.56190338947046	-0.0695278342904251\\
3.58644708207663	-0.0692411539535144\\
3.6109907746828	-0.0689383758103271\\
3.63553446728897	-0.0686194179865792\\
3.66007815989514	-0.0682841935712877\\
3.68462185250131	-0.0679326104822692\\
3.70916554510748	-0.0675645713218213\\
3.73370923771365	-0.0671799732220384\\
3.75825293031982	-0.0667787076791528\\
3.78279662292599	-0.0663606603762494\\
3.80734031553216	-0.0659257109936318\\
3.83188400813833	-0.0654737330060699\\
3.8564277007445	-0.0650045934660708\\
3.88097139335067	-0.0645181527722389\\
3.90551508595684	-0.0640142644217224\\
3.93005877856301	-0.0634927747456272\\
3.95460247116918	-0.0629535226261908\\
3.97914616377535	-0.062396339194389\\
4.00368985638152	-0.0618210475065166\\
4.02823354898769	-0.0612274621981552\\
4.05277724159386	-0.060615389113774\\
4.07732093420003	-0.0599846249100407\\
4.1018646268062	-0.0593349566307186\\
4.12640831941237	-0.0586661612508327\\
4.15095201201854	-0.0579780051875127\\
4.17549570462472	-0.057270243774675\\
4.20003939723089	-0.0565426206983871\\
4.22458308983706	-0.0557948673894278\\
4.24912678244323	-0.0550267023691519\\
4.2736704750494	-0.0542378305443394\\
4.29821416765557	-0.0534279424462051\\
4.32275786026174	-0.0525967134081873\\
4.34730155286791	-0.0517438026764747\\
4.37184524547408	-0.0508688524464925\\
4.39638893808025	-0.0499714868177114\\
4.42093263068642	-0.049051310658189\\
4.44547632329259	-0.0481079083690738\\
4.47002001589876	-0.0471408425380254\\
4.49456370850493	-0.0461496524689391\\
4.5191074011111	-0.045133852573592\\
4.54365109371727	-0.0440929306086975\\
4.56819478632344	-0.0430263457393685\\
4.59273847892961	-0.0419335264070073\\
4.61728217153578	-0.0408138679761431\\
4.64182586414195	-0.0396667301304312\\
4.66636955674812	-0.0384914339829184\\
4.69091324935429	-0.0372872588593777\\
4.71545694196046	-0.0360534387058576\\
4.74000063456663	-0.0347891580619961\\
4.7645443271728	-0.0334935475297637\\
4.78908801977897	-0.0321656786521771\\
4.81363171238514	-0.0308045580973237\\
4.83817540499131	-0.0294091210179961\\
4.86271909759748	-0.0279782234245288\\
4.88726279020365	-0.0265106333646131\\
4.91180648280982	-0.0250050206444633\\
4.93635017541599	-0.0234599447430748\\
4.96089386802216	-0.021873840454098\\
4.98543756062833	-0.0202450006185608\\
5.0099812532345	-0.0185715550537137\\
5.03452494584067	-0.0168514443796648\\
5.05906863844684	-0.0150823867861049\\
5.08361233105301	-0.0132618346446736\\
5.10815602365918	-0.0113869157804099\\
5.13269971626536	-0.00945435003045555\\
5.15724340887153	-0.00746032237810478\\
5.1817871014777	-0.00540026967256383\\
5.20633079408387	-0.00326845822854527\\
5.23087448669004	-0.00105682133590841\\
5.25541817929621	0.00125233982990172\\
5.27996187190238	0.00366473259279522\\
5.30450556450855	0.00617409238229492\\
5.32904925711472	0.00878140764117325\\
5.35359294972089	0.0114892476693446\\
5.37813664232706	0.0143010236994754\\
5.40268033493323	0.017220772207294\\
5.4272240275394	0.0202530801222233\\
5.45176772014557	0.0234030677242484\\
5.47631141275174	0.0266764018959556\\
5.50085510535791	0.0300793292349622\\
5.52539879796408	0.0336187249072883\\
5.54994249057025	0.0373021560504609\\
5.57448618317642	0.0411379601727116\\
5.59902987578259	0.045135340135983\\
5.62357356838876	0.0493044783078552\\
5.64811726099493	0.0536566735078075\\
5.6726609536011	0.0582045055956723\\
5.69720464620727	0.0629620340837966\\
5.72174833881344	0.0679450391608708\\
5.74629203141961	0.0731713162018604\\
5.77083572402578	0.0786610385116295\\
5.79537941663195	0.0844372081521517\\
5.81992310923812	0.0905262219176008\\
5.84446680184429	0.0969585898890189\\
5.86901049445046	0.103769859186256\\
5.89355418705663	0.111001818221253\\
5.9180978796628	0.118704091427109\\
5.94264157226897	0.126936288733585\\
5.96718526487514	0.135770961518001\\
5.99172895748131	0.145297762143878\\
6.01627265008749	0.155629454805008\\
6.04081634269365	0.166910875782175\\
6.06536003529983	0.179332791264525\\
6.089903727906	0.193154300976742\\
6.11444742051217	0.208741082441499\\
6.13899111311834	0.226635295711576\\
6.16353480572451	0.247695186261274\\
6.18807849833068	0.273409105477589\\
6.21262219093685	0.306730004505651\\
6.23716588354302	0.354858345933171\\
6.26170957614919	0.428956376129221\\
6.28625326875536	0.428956376129221\\
6.31079696136153	0.354858345933171\\
6.3353406539677	0.306730004505651\\
6.35988434657387	0.273409105477589\\
6.38442803918004	0.247695186261274\\
6.40897173178621	0.226635295711576\\
6.43351542439238	0.208741082441499\\
6.45805911699855	0.193154300976742\\
6.48260280960472	0.179332791264525\\
6.50714650221089	0.166910875782175\\
6.53169019481706	0.155629454805008\\
6.55623388742323	0.145297762143878\\
6.5807775800294	0.135770961518001\\
6.60532127263557	0.126936288733585\\
6.62986496524174	0.118704091427109\\
6.65440865784791	0.111001818221253\\
6.67895235045408	0.103769859186256\\
6.70349604306025	0.0969585898890189\\
6.72803973566642	0.0905262219176008\\
6.75258342827259	0.0844372081521517\\
6.77712712087876	0.0786610385116295\\
6.80167081348493	0.0731713162018604\\
6.8262145060911	0.0679450391608708\\
6.85075819869727	0.0629620340837966\\
6.87530189130344	0.0582045055956723\\
6.89984558390961	0.0536566735078075\\
6.92438927651578	0.0493044783078552\\
6.94893296912195	0.045135340135983\\
6.97347666172812	0.0411379601727116\\
6.99802035433429	0.0373021560504609\\
7.02256404694046	0.0336187249072883\\
7.04710773954664	0.0300793292349622\\
7.07165143215281	0.0266764018959556\\
7.09619512475898	0.0234030677242484\\
7.12073881736515	0.0202530801222233\\
7.14528250997132	0.017220772207294\\
7.16982620257749	0.0143010236994754\\
7.19436989518366	0.0114892476693446\\
7.21891358778983	0.00878140764117325\\
7.243457280396	0.00617409238229492\\
7.26800097300217	0.00366473259279522\\
7.29254466560834	0.00125233982990172\\
7.31708835821451	-0.00105682133590841\\
7.34163205082068	-0.00326845822854527\\
7.36617574342685	-0.00540026967256383\\
7.39071943603302	-0.00746032237810478\\
7.41526312863919	-0.00945435003045555\\
7.43980682124536	-0.0113869157804099\\
7.46435051385153	-0.0132618346446736\\
7.4888942064577	-0.0150823867861049\\
7.51343789906387	-0.0168514443796648\\
7.53798159167004	-0.0185715550537137\\
7.56252528427621	-0.0202450006185608\\
7.58706897688238	-0.021873840454098\\
7.61161266948855	-0.0234599447430748\\
7.63615636209472	-0.0250050206444633\\
7.66070005470089	-0.0265106333646131\\
7.68524374730706	-0.0279782234245288\\
7.70978743991323	-0.0294091210179961\\
7.7343311325194	-0.0308045580973237\\
7.75887482512557	-0.0321656786521771\\
7.78341851773174	-0.0334935475297637\\
7.80796221033791	-0.0347891580619961\\
7.83250590294408	-0.0360534387058576\\
7.85704959555025	-0.0372872588593777\\
7.88159328815642	-0.0384914339829184\\
7.90613698076259	-0.0396667301304312\\
7.93068067336876	-0.0408138679761431\\
7.95522436597494	-0.0419335264070073\\
7.97976805858111	-0.0430263457393685\\
8.00431175118728	-0.0440929306086975\\
8.02885544379345	-0.045133852573592\\
8.05339913639962	-0.0461496524689391\\
8.07794282900579	-0.0471408425380254\\
8.10248652161196	-0.0481079083690738\\
8.12703021421813	-0.049051310658189\\
8.1515739068243	-0.0499714868177114\\
8.17611759943047	-0.0508688524464925\\
8.20066129203664	-0.0517438026764747\\
8.22520498464281	-0.0525967134081873\\
8.24974867724898	-0.0534279424462051\\
8.27429236985515	-0.0542378305443394\\
8.29883606246132	-0.0550267023691519\\
8.32337975506749	-0.0557948673894278\\
8.34792344767366	-0.0565426206983871\\
8.37246714027983	-0.057270243774675\\
8.397010832886	-0.0579780051875127\\
8.42155452549217	-0.0586661612508327\\
8.44609821809834	-0.0593349566307186\\
8.47064191070451	-0.0599846249100407\\
8.49518560331068	-0.060615389113774\\
8.51972929591685	-0.0612274621981552\\
8.54427298852302	-0.0618210475065166\\
8.56881668112919	-0.062396339194389\\
8.59336037373536	-0.0629535226261908\\
8.61790406634153	-0.0634927747456272\\
8.6424477589477	-0.0640142644217224\\
8.66699145155387	-0.0645181527722389\\
8.69153514416004	-0.0650045934660708\\
8.71607883676621	-0.0654737330060699\\
8.74062252937238	-0.0659257109936318\\
8.76516622197855	-0.0663606603762494\\
8.78970991458472	-0.0667787076791528\\
8.81425360719089	-0.0671799732220384\\
8.83879729979706	-0.0675645713218213\\
8.86334099240323	-0.0679326104822692\\
8.88788468500941	-0.0682841935712877\\
8.91242837761557	-0.0686194179865792\\
8.93697207022175	-0.0689383758103271\\
8.96151576282791	-0.0692411539535144\\
8.98605945543409	-0.0695278342904251\\
9.01060314804026	-0.0697984937838309\\
9.03514684064643	-0.070053204601331\\
9.0596905332526	-0.0702920342232723\\
9.08423422585877	-0.0705150455426319\\
9.10877791846494	-0.0707222969572209\\
9.13332161107111	-0.0709138424545288\\
9.15786530367728	-0.0710897316895074\\
9.18240899628345	-0.0712500100555561\\
9.20695268888962	-0.0713947187489528\\
9.23149638149579	-0.0715238948269379\\
9.25604007410196	-0.071637571259659\\
9.28058376670813	-0.0717357769761354\\
9.3051274593143	-0.0718185369043988\\
9.32967115192047	-0.0718858720059337\\
9.35421484452664	-0.0719377993045429\\
9.37875853713281	-0.0719743319097153\\
9.40330222973898	-0.0719954790345839\\
};
\addplot [color=artcolor,solid,line width=1.0pt]
  table[row sep=crcr]{%
-9.40330222973898	-0.108237165043159\\
-9.37875853713281	-0.108201966250893\\
-9.35421484452664	-0.108141160697536\\
-9.32967115192047	-0.108054736149208\\
-9.3051274593143	-0.107942675198177\\
-9.28058376670813	-0.107804955239044\\
-9.25604007410196	-0.107641548437721\\
-9.23149638149579	-0.107452421693165\\
-9.20695268888962	-0.107237536591623\\
-9.18240899628345	-0.106996849353351\\
-9.15786530367728	-0.106730310771542\\
-9.13332161107111	-0.106437866143333\\
-9.10877791846494	-0.106119455192562\\
-9.08423422585877	-0.105775011984087\\
-9.0596905332526	-0.105404464829299\\
-9.03514684064643	-0.105007736182593\\
-9.01060314804026	-0.104584742528287\\
-8.98605945543409	-0.104135394257704\\
-8.96151576282791	-0.103659595535889\\
-8.93697207022175	-0.103157244157521\\
-8.91242837761557	-0.102628231391424\\
-8.88788468500941	-0.102072441813099\\
-8.86334099240323	-0.101489753124636\\
-8.83879729979706	-0.10088003596131\\
-8.81425360719089	-0.100243153684008\\
-8.78970991458472	-0.0995789621567154\\
-8.76516622197855	-0.0988873095080636\\
-8.74062252937238	-0.0981680358760105\\
-8.71607883676621	-0.0974209731344032\\
-8.69153514416004	-0.096645944600338\\
-8.66699145155387	-0.0958427647208831\\
-8.6424477589477	-0.0950112387378007\\
-8.61790406634153	-0.0941511623285443\\
-8.59336037373536	-0.0932623212218822\\
-8.56881668112919	-0.0923444907861368\\
-8.54427298852302	-0.0913974355880042\\
-8.51972929591685	-0.0904209089194951\\
-8.49518560331068	-0.089414652290521\\
-8.47064191070451	-0.088378394884223\\
-8.44609821809834	-0.0873118529719517\\
-8.42155452549217	-0.0862147292843208\\
-8.397010832886	-0.0850867123345594\\
-8.37246714027983	-0.0839274756897956\\
-8.34792344767366	-0.082736677185581\\
-8.32337975506749	-0.0815139580781807\\
-8.29883606246132	-0.0802589421287881\\
-8.27429236985515	-0.0789712346128948\\
-8.24974867724898	-0.0776504212473998\\
-8.22520498464281	-0.0762960670268573\\
-8.20066129203664	-0.074907714959466\\
-8.17611759943047	-0.0734848846918796\\
-8.1515739068243	-0.072027071010676\\
-8.12703021421813	-0.0705337422063744\\
-8.10248652161196	-0.0690043382841128\\
-8.07794282900579	-0.0674382690026262\\
-8.05339913639962	-0.0658349117204382\\
-8.02885544379345	-0.0641936090247778\\
-8.00431175118728	-0.0625136661149435\\
-7.97976805858111	-0.0607943479069509\\
-7.95522436597494	-0.0590348758207273\\
-7.93068067336876	-0.0572344242038779\\
-7.90613698076259	-0.0553921163377744\\
-7.88159328815642	-0.0535070199608706\\
-7.85704959555025	-0.051578142231124\\
-7.83250590294408	-0.049604424032388\\
-7.80796221033791	-0.0475847335087056\\
-7.78341851773174	-0.0455178586826918\\
-7.75887482512557	-0.0434024989785216\\
-7.7343311325194	-0.041237255422038\\
-7.70978743991323	-0.0390206192266471\\
-7.68524374730706	-0.0367509583850138\\
-7.66070005470089	-0.0344265017628427\\
-7.63615636209472	-0.0320453200124535\\
-7.61161266948855	-0.0296053023608353\\
-7.58706897688238	-0.0271041279245124\\
-7.56252528427621	-0.0245392295667948\\
-7.53798159167004	-0.021907747256861\\
-7.51343789906387	-0.0192064660440538\\
-7.4888942064577	-0.0164317303069219\\
-7.46435051385153	-0.0135793189055839\\
-7.43980682124536	-0.0106442498466794\\
-7.41526312863919	-0.00762044034406235\\
-7.39071943603302	-0.00450000257376152\\
-7.36617574342685	-0.00127115167446568\\
-7.34163205082068	0.00209501356549679\\
-7.31708835821451	0.00560143922144042\\
-7.29254466560834	0.00923695777349487\\
-7.26800097300217	0.013001456447994\\
-7.243457280396	0.0168970394990116\\
-7.21891358778983	0.0209269207111184\\
-7.19436989518366	0.0250950735700081\\
-7.16982620257749	0.0294060915338752\\
-7.14528250997132	0.0338651321844773\\
-7.12073881736515	0.0384779031338429\\
-7.09619512475898	0.0432506727374184\\
-7.07165143215281	0.0481902981278324\\
-7.04710773954664	0.0533042672770299\\
-7.02256404694046	0.0586007539366562\\
-6.99802035433429	0.0640886855865909\\
-6.97347666172812	0.0697778254284271\\
-6.94893296912195	0.0756788702391002\\
-6.92438927651578	0.0818035666766722\\
-6.89984558390961	0.0881648495110849\\
-6.87530189130344	0.0947770063171227\\
-6.85075819869727	0.101655874521397\\
-6.8262145060911	0.108819078456271\\
-6.80167081348493	0.11628631642637\\
-6.77712712087876	0.124079710975841\\
-6.75258342827259	0.132224239929698\\
-6.72803973566642	0.140748271904992\\
-6.70349604306025	0.149684238695129\\
-6.67895235045408	0.159069489517702\\
-6.65440865784791	0.16894739067631\\
-6.62986496524174	0.179368762124313\\
-6.60532127263557	0.190393785489431\\
-6.5807775800294	0.202094586272558\\
-6.55623388742323	0.214558804027478\\
-6.53169019481706	0.227894651626669\\
-6.50714650221089	0.24223829290096\\
-6.48260280960472	0.257764969246059\\
-6.45805911699855	0.274706466306702\\
-6.43351542439238	0.293379893478487\\
-6.40897173178621	0.314238004215262\\
-6.38442803918004	0.337963912852487\\
-6.35988434657387	0.365666367209151\\
-6.3353406539677	0.399324338745274\\
-6.31079696136153	0.442737178966114\\
-6.28625326875536	0.491850914270448\\
-6.26170957614919	0.491850914270448\\
-6.23716588354302	0.442737178966114\\
-6.21262219093685	0.399324338745274\\
-6.18807849833068	0.365666367209151\\
-6.16353480572451	0.337963912852487\\
-6.13899111311834	0.314238004215262\\
-6.11444742051217	0.293379893478487\\
-6.089903727906	0.274706466306702\\
-6.06536003529983	0.257764969246059\\
-6.04081634269365	0.24223829290096\\
-6.01627265008749	0.227894651626669\\
-5.99172895748131	0.214558804027478\\
-5.96718526487514	0.202094586272558\\
-5.94264157226897	0.190393785489431\\
-5.9180978796628	0.179368762124313\\
-5.89355418705663	0.16894739067631\\
-5.86901049445046	0.159069489517702\\
-5.84446680184429	0.149684238695129\\
-5.81992310923812	0.140748271904992\\
-5.79537941663195	0.132224239929698\\
-5.77083572402578	0.124079710975841\\
-5.74629203141961	0.11628631642637\\
-5.72174833881344	0.108819078456271\\
-5.69720464620727	0.101655874521397\\
-5.6726609536011	0.0947770063171227\\
-5.64811726099493	0.0881648495110849\\
-5.62357356838876	0.0818035666766722\\
-5.59902987578259	0.0756788702391002\\
-5.57448618317642	0.0697778254284271\\
-5.54994249057025	0.0640886855865909\\
-5.52539879796408	0.0586007539366562\\
-5.50085510535791	0.0533042672770299\\
-5.47631141275174	0.0481902981278324\\
-5.45176772014557	0.0432506727374184\\
-5.4272240275394	0.0384779031338429\\
-5.40268033493323	0.0338651321844773\\
-5.37813664232706	0.0294060915338752\\
-5.35359294972089	0.0250950735700081\\
-5.32904925711472	0.0209269207111184\\
-5.30450556450855	0.0168970394990116\\
-5.27996187190238	0.013001456447994\\
-5.25541817929621	0.00923695777349487\\
-5.23087448669004	0.00560143922144042\\
-5.20633079408387	0.00209501356549679\\
-5.1817871014777	-0.00127115167446568\\
-5.15724340887153	-0.00450000257376152\\
-5.13269971626536	-0.00762044034406235\\
-5.10815602365918	-0.0106442498466794\\
-5.08361233105301	-0.0135793189055839\\
-5.05906863844684	-0.0164317303069219\\
-5.03452494584067	-0.0192064660440538\\
-5.0099812532345	-0.021907747256861\\
-4.98543756062833	-0.0245392295667948\\
-4.96089386802216	-0.0271041279245124\\
-4.93635017541599	-0.0296053023608353\\
-4.91180648280982	-0.0320453200124535\\
-4.88726279020365	-0.0344265017628427\\
-4.86271909759748	-0.0367509583850138\\
-4.83817540499131	-0.0390206192266471\\
-4.81363171238514	-0.041237255422038\\
-4.78908801977897	-0.0434024989785216\\
-4.7645443271728	-0.0455178586826918\\
-4.74000063456663	-0.0475847335087056\\
-4.71545694196046	-0.049604424032388\\
-4.69091324935429	-0.051578142231124\\
-4.66636955674812	-0.0535070199608706\\
-4.64182586414195	-0.0553921163377744\\
-4.61728217153578	-0.0572344242038779\\
-4.59273847892961	-0.0590348758207273\\
-4.56819478632344	-0.0607943479069509\\
-4.54365109371727	-0.0625136661149435\\
-4.5191074011111	-0.0641936090247778\\
-4.49456370850493	-0.0658349117204382\\
-4.47002001589876	-0.0674382690026262\\
-4.44547632329259	-0.0690043382841128\\
-4.42093263068642	-0.0705337422063744\\
-4.39638893808025	-0.072027071010676\\
-4.37184524547408	-0.0734848846918796\\
-4.34730155286791	-0.074907714959466\\
-4.32275786026174	-0.0762960670268573\\
-4.29821416765557	-0.0776504212473998\\
-4.2736704750494	-0.0789712346128948\\
-4.24912678244323	-0.0802589421287881\\
-4.22458308983706	-0.0815139580781807\\
-4.20003939723089	-0.082736677185581\\
-4.17549570462472	-0.0839274756897956\\
-4.15095201201854	-0.0850867123345594\\
-4.12640831941237	-0.0862147292843208\\
-4.1018646268062	-0.0873118529719517\\
-4.07732093420003	-0.088378394884223\\
-4.05277724159386	-0.089414652290521\\
-4.02823354898769	-0.0904209089194951\\
-4.00368985638152	-0.0913974355880042\\
-3.97914616377535	-0.0923444907861368\\
-3.95460247116918	-0.0932623212218822\\
-3.93005877856301	-0.0941511623285443\\
-3.90551508595684	-0.0950112387378007\\
-3.88097139335067	-0.0958427647208831\\
-3.8564277007445	-0.096645944600338\\
-3.83188400813833	-0.0974209731344032\\
-3.80734031553216	-0.0981680358760105\\
-3.78279662292599	-0.0988873095080636\\
-3.75825293031982	-0.0995789621567154\\
-3.73370923771365	-0.100243153684008\\
-3.70916554510748	-0.10088003596131\\
-3.68462185250131	-0.101489753124636\\
-3.66007815989514	-0.102072441813099\\
-3.63553446728897	-0.102628231391424\\
-3.6109907746828	-0.103157244157521\\
-3.58644708207663	-0.103659595535889\\
-3.56190338947046	-0.104135394257704\\
-3.53735969686429	-0.104584742528287\\
-3.51281600425812	-0.105007736182593\\
-3.48827231165195	-0.105404464829299\\
-3.46372861904578	-0.105775011984087\\
-3.43918492643961	-0.106119455192562\\
-3.41464123383344	-0.106437866143333\\
-3.39009754122727	-0.106730310771542\\
-3.3655538486211	-0.106996849353351\\
-3.34101015601493	-0.107237536591623\\
-3.31646646340876	-0.107452421693165\\
-3.29192277080259	-0.107641548437721\\
-3.26737907819642	-0.107804955239044\\
-3.24283538559025	-0.107942675198177\\
-3.21829169298408	-0.108054736149208\\
-3.19374800037791	-0.108141160697536\\
-3.16920430777173	-0.108201966250893\\
-3.14466061516556	-0.108237165043159\\
-3.12011692255939	-0.108237165043159\\
-3.09557322995322	-0.108201966250893\\
-3.07102953734705	-0.108141160697536\\
-3.04648584474088	-0.108054736149208\\
-3.02194215213471	-0.107942675198177\\
-2.99739845952854	-0.107804955239044\\
-2.97285476692237	-0.107641548437721\\
-2.9483110743162	-0.107452421693165\\
-2.92376738171003	-0.107237536591623\\
-2.89922368910386	-0.106996849353351\\
-2.87467999649769	-0.106730310771542\\
-2.85013630389152	-0.106437866143333\\
-2.82559261128535	-0.106119455192562\\
-2.80104891867918	-0.105775011984087\\
-2.77650522607301	-0.105404464829299\\
-2.75196153346684	-0.105007736182593\\
-2.72741784086067	-0.104584742528287\\
-2.7028741482545	-0.104135394257704\\
-2.67833045564833	-0.103659595535889\\
-2.65378676304216	-0.103157244157521\\
-2.62924307043599	-0.102628231391424\\
-2.60469937782982	-0.102072441813099\\
-2.58015568522365	-0.101489753124636\\
-2.55561199261748	-0.10088003596131\\
-2.53106830001131	-0.100243153684008\\
-2.50652460740514	-0.0995789621567154\\
-2.48198091479897	-0.0988873095080636\\
-2.4574372221928	-0.0981680358760105\\
-2.43289352958663	-0.0974209731344032\\
-2.40834983698046	-0.096645944600338\\
-2.38380614437429	-0.0958427647208831\\
-2.35926245176812	-0.0950112387378007\\
-2.33471875916195	-0.0941511623285443\\
-2.31017506655578	-0.0932623212218822\\
-2.28563137394961	-0.0923444907861368\\
-2.26108768134344	-0.0913974355880042\\
-2.23654398873726	-0.0904209089194951\\
-2.21200029613109	-0.089414652290521\\
-2.18745660352492	-0.088378394884223\\
-2.16291291091875	-0.0873118529719517\\
-2.13836921831258	-0.0862147292843208\\
-2.11382552570641	-0.0850867123345594\\
-2.08928183310024	-0.0839274756897956\\
-2.06473814049407	-0.082736677185581\\
-2.0401944478879	-0.0815139580781807\\
-2.01565075528173	-0.0802589421287881\\
-1.99110706267556	-0.0789712346128948\\
-1.96656337006939	-0.0776504212473998\\
-1.94201967746322	-0.0762960670268573\\
-1.91747598485705	-0.074907714959466\\
-1.89293229225088	-0.0734848846918796\\
-1.86838859964471	-0.072027071010676\\
-1.84384490703854	-0.0705337422063744\\
-1.81930121443237	-0.0690043382841128\\
-1.7947575218262	-0.0674382690026262\\
-1.77021382922003	-0.0658349117204382\\
-1.74567013661386	-0.0641936090247778\\
-1.72112644400769	-0.0625136661149435\\
-1.69658275140152	-0.0607943479069509\\
-1.67203905879535	-0.0590348758207273\\
-1.64749536618918	-0.0572344242038779\\
-1.62295167358301	-0.0553921163377744\\
-1.59840798097684	-0.0535070199608706\\
-1.57386428837067	-0.051578142231124\\
-1.5493205957645	-0.049604424032388\\
-1.52477690315833	-0.0475847335087056\\
-1.50023321055216	-0.0455178586826918\\
-1.47568951794599	-0.0434024989785216\\
-1.45114582533982	-0.041237255422038\\
-1.42660213273365	-0.0390206192266471\\
-1.40205844012748	-0.0367509583850138\\
-1.37751474752131	-0.0344265017628427\\
-1.35297105491514	-0.0320453200124535\\
-1.32842736230897	-0.0296053023608353\\
-1.30388366970279	-0.0271041279245124\\
-1.27933997709662	-0.0245392295667948\\
-1.25479628449045	-0.021907747256861\\
-1.23025259188428	-0.0192064660440538\\
-1.20570889927811	-0.0164317303069219\\
-1.18116520667194	-0.0135793189055839\\
-1.15662151406577	-0.0106442498466794\\
-1.1320778214596	-0.00762044034406235\\
-1.10753412885343	-0.00450000257376152\\
-1.08299043624726	-0.00127115167446568\\
-1.05844674364109	0.00209501356549679\\
-1.03390305103492	0.00560143922144042\\
-1.00935935842875	0.00923695777349487\\
-0.984815665822582	0.013001456447994\\
-0.960271973216411	0.0168970394990116\\
-0.935728280610241	0.0209269207111184\\
-0.911184588004071	0.0250950735700081\\
-0.886640895397901	0.0294060915338752\\
-0.86209720279173	0.0338651321844773\\
-0.83755351018556	0.0384779031338429\\
-0.81300981757939	0.0432506727374184\\
-0.78846612497322	0.0481902981278324\\
-0.763922432367049	0.0533042672770299\\
-0.739378739760879	0.0586007539366562\\
-0.714835047154709	0.0640886855865909\\
-0.690291354548539	0.0697778254284271\\
-0.665747661942368	0.0756788702391002\\
-0.641203969336198	0.0818035666766722\\
-0.616660276730028	0.0881648495110849\\
-0.592116584123857	0.0947770063171227\\
-0.567572891517687	0.101655874521397\\
-0.543029198911517	0.108819078456271\\
-0.518485506305347	0.11628631642637\\
-0.493941813699176	0.124079710975841\\
-0.469398121093006	0.132224239929698\\
-0.444854428486836	0.140748271904992\\
-0.420310735880666	0.149684238695129\\
-0.395767043274495	0.159069489517702\\
-0.371223350668325	0.16894739067631\\
-0.346679658062155	0.179368762124313\\
-0.322135965455985	0.190393785489431\\
-0.297592272849814	0.202094586272558\\
-0.273048580243644	0.214558804027478\\
-0.248504887637474	0.227894651626669\\
-0.223961195031304	0.24223829290096\\
-0.199417502425133	0.257764969246059\\
-0.174873809818963	0.274706466306702\\
-0.150330117212793	0.293379893478487\\
-0.125786424606623	0.314238004215262\\
-0.101242732000452	0.337963912852487\\
-0.0766990393942821	0.365666367209151\\
-0.0521553467881118	0.399324338745274\\
-0.0276116541819415	0.442737178966114\\
-0.00306796157577128	0.491850914270448\\
0.00306796157577128	0.491850914270448\\
0.0276116541819415	0.442737178966114\\
0.0521553467881118	0.399324338745274\\
0.0766990393942821	0.365666367209151\\
0.101242732000452	0.337963912852487\\
0.125786424606623	0.314238004215262\\
0.150330117212793	0.293379893478487\\
0.174873809818963	0.274706466306702\\
0.199417502425133	0.257764969246059\\
0.223961195031304	0.24223829290096\\
0.248504887637474	0.227894651626669\\
0.273048580243644	0.214558804027478\\
0.297592272849814	0.202094586272558\\
0.322135965455985	0.190393785489431\\
0.346679658062155	0.179368762124313\\
0.371223350668325	0.16894739067631\\
0.395767043274495	0.159069489517702\\
0.420310735880666	0.149684238695129\\
0.444854428486836	0.140748271904992\\
0.469398121093006	0.132224239929698\\
0.493941813699176	0.124079710975841\\
0.518485506305347	0.11628631642637\\
0.543029198911517	0.108819078456271\\
0.567572891517687	0.101655874521397\\
0.592116584123857	0.0947770063171227\\
0.616660276730028	0.0881648495110849\\
0.641203969336198	0.0818035666766722\\
0.665747661942368	0.0756788702391002\\
0.690291354548539	0.0697778254284271\\
0.714835047154709	0.0640886855865909\\
0.739378739760879	0.0586007539366562\\
0.763922432367049	0.0533042672770299\\
0.78846612497322	0.0481902981278324\\
0.81300981757939	0.0432506727374184\\
0.83755351018556	0.0384779031338429\\
0.86209720279173	0.0338651321844773\\
0.886640895397901	0.0294060915338752\\
0.911184588004071	0.0250950735700081\\
0.935728280610241	0.0209269207111184\\
0.960271973216411	0.0168970394990116\\
0.984815665822582	0.013001456447994\\
1.00935935842875	0.00923695777349487\\
1.03390305103492	0.00560143922144042\\
1.05844674364109	0.00209501356549679\\
1.08299043624726	-0.00127115167446568\\
1.10753412885343	-0.00450000257376152\\
1.1320778214596	-0.00762044034406235\\
1.15662151406577	-0.0106442498466794\\
1.18116520667194	-0.0135793189055839\\
1.20570889927811	-0.0164317303069219\\
1.23025259188428	-0.0192064660440538\\
1.25479628449045	-0.021907747256861\\
1.27933997709662	-0.0245392295667948\\
1.30388366970279	-0.0271041279245124\\
1.32842736230897	-0.0296053023608353\\
1.35297105491514	-0.0320453200124535\\
1.37751474752131	-0.0344265017628427\\
1.40205844012748	-0.0367509583850138\\
1.42660213273365	-0.0390206192266471\\
1.45114582533982	-0.041237255422038\\
1.47568951794599	-0.0434024989785216\\
1.50023321055216	-0.0455178586826918\\
1.52477690315833	-0.0475847335087056\\
1.5493205957645	-0.049604424032388\\
1.57386428837067	-0.051578142231124\\
1.59840798097684	-0.0535070199608706\\
1.62295167358301	-0.0553921163377744\\
1.64749536618918	-0.0572344242038779\\
1.67203905879535	-0.0590348758207273\\
1.69658275140152	-0.0607943479069509\\
1.72112644400769	-0.0625136661149435\\
1.74567013661386	-0.0641936090247778\\
1.77021382922003	-0.0658349117204382\\
1.7947575218262	-0.0674382690026262\\
1.81930121443237	-0.0690043382841128\\
1.84384490703854	-0.0705337422063744\\
1.86838859964471	-0.072027071010676\\
1.89293229225088	-0.0734848846918796\\
1.91747598485705	-0.074907714959466\\
1.94201967746322	-0.0762960670268573\\
1.96656337006939	-0.0776504212473998\\
1.99110706267556	-0.0789712346128948\\
2.01565075528173	-0.0802589421287881\\
2.0401944478879	-0.0815139580781807\\
2.06473814049407	-0.082736677185581\\
2.08928183310024	-0.0839274756897956\\
2.11382552570641	-0.0850867123345594\\
2.13836921831258	-0.0862147292843208\\
2.16291291091875	-0.0873118529719517\\
2.18745660352492	-0.088378394884223\\
2.21200029613109	-0.089414652290521\\
2.23654398873726	-0.0904209089194951\\
2.26108768134344	-0.0913974355880042\\
2.28563137394961	-0.0923444907861368\\
2.31017506655578	-0.0932623212218822\\
2.33471875916195	-0.0941511623285443\\
2.35926245176812	-0.0950112387378007\\
2.38380614437429	-0.0958427647208831\\
2.40834983698046	-0.096645944600338\\
2.43289352958663	-0.0974209731344032\\
2.4574372221928	-0.0981680358760105\\
2.48198091479897	-0.0988873095080636\\
2.50652460740514	-0.0995789621567154\\
2.53106830001131	-0.100243153684008\\
2.55561199261748	-0.10088003596131\\
2.58015568522365	-0.101489753124636\\
2.60469937782982	-0.102072441813099\\
2.62924307043599	-0.102628231391424\\
2.65378676304216	-0.103157244157521\\
2.67833045564833	-0.103659595535889\\
2.7028741482545	-0.104135394257704\\
2.72741784086067	-0.104584742528287\\
2.75196153346684	-0.105007736182593\\
2.77650522607301	-0.105404464829299\\
2.80104891867918	-0.105775011984087\\
2.82559261128535	-0.106119455192562\\
2.85013630389152	-0.106437866143333\\
2.87467999649769	-0.106730310771542\\
2.89922368910386	-0.106996849353351\\
2.92376738171003	-0.107237536591623\\
2.9483110743162	-0.107452421693165\\
2.97285476692237	-0.107641548437721\\
2.99739845952854	-0.107804955239044\\
3.02194215213471	-0.107942675198177\\
3.04648584474088	-0.108054736149208\\
3.07102953734705	-0.108141160697536\\
3.09557322995322	-0.108201966250893\\
3.12011692255939	-0.108237165043159\\
3.14466061516556	-0.108237165043159\\
3.16920430777173	-0.108201966250893\\
3.19374800037791	-0.108141160697536\\
3.21829169298408	-0.108054736149208\\
3.24283538559025	-0.107942675198177\\
3.26737907819642	-0.107804955239044\\
3.29192277080259	-0.107641548437721\\
3.31646646340876	-0.107452421693165\\
3.34101015601493	-0.107237536591623\\
3.3655538486211	-0.106996849353351\\
3.39009754122727	-0.106730310771542\\
3.41464123383344	-0.106437866143333\\
3.43918492643961	-0.106119455192562\\
3.46372861904578	-0.105775011984087\\
3.48827231165195	-0.105404464829299\\
3.51281600425812	-0.105007736182593\\
3.53735969686429	-0.104584742528287\\
3.56190338947046	-0.104135394257704\\
3.58644708207663	-0.103659595535889\\
3.6109907746828	-0.103157244157521\\
3.63553446728897	-0.102628231391424\\
3.66007815989514	-0.102072441813099\\
3.68462185250131	-0.101489753124636\\
3.70916554510748	-0.10088003596131\\
3.73370923771365	-0.100243153684008\\
3.75825293031982	-0.0995789621567154\\
3.78279662292599	-0.0988873095080636\\
3.80734031553216	-0.0981680358760105\\
3.83188400813833	-0.0974209731344032\\
3.8564277007445	-0.096645944600338\\
3.88097139335067	-0.0958427647208831\\
3.90551508595684	-0.0950112387378007\\
3.93005877856301	-0.0941511623285443\\
3.95460247116918	-0.0932623212218822\\
3.97914616377535	-0.0923444907861368\\
4.00368985638152	-0.0913974355880042\\
4.02823354898769	-0.0904209089194951\\
4.05277724159386	-0.089414652290521\\
4.07732093420003	-0.088378394884223\\
4.1018646268062	-0.0873118529719517\\
4.12640831941237	-0.0862147292843208\\
4.15095201201854	-0.0850867123345594\\
4.17549570462472	-0.0839274756897956\\
4.20003939723089	-0.082736677185581\\
4.22458308983706	-0.0815139580781807\\
4.24912678244323	-0.0802589421287881\\
4.2736704750494	-0.0789712346128948\\
4.29821416765557	-0.0776504212473998\\
4.32275786026174	-0.0762960670268573\\
4.34730155286791	-0.074907714959466\\
4.37184524547408	-0.0734848846918796\\
4.39638893808025	-0.072027071010676\\
4.42093263068642	-0.0705337422063744\\
4.44547632329259	-0.0690043382841128\\
4.47002001589876	-0.0674382690026262\\
4.49456370850493	-0.0658349117204382\\
4.5191074011111	-0.0641936090247778\\
4.54365109371727	-0.0625136661149435\\
4.56819478632344	-0.0607943479069509\\
4.59273847892961	-0.0590348758207273\\
4.61728217153578	-0.0572344242038779\\
4.64182586414195	-0.0553921163377744\\
4.66636955674812	-0.0535070199608706\\
4.69091324935429	-0.051578142231124\\
4.71545694196046	-0.049604424032388\\
4.74000063456663	-0.0475847335087056\\
4.7645443271728	-0.0455178586826918\\
4.78908801977897	-0.0434024989785216\\
4.81363171238514	-0.041237255422038\\
4.83817540499131	-0.0390206192266471\\
4.86271909759748	-0.0367509583850138\\
4.88726279020365	-0.0344265017628427\\
4.91180648280982	-0.0320453200124535\\
4.93635017541599	-0.0296053023608353\\
4.96089386802216	-0.0271041279245124\\
4.98543756062833	-0.0245392295667948\\
5.0099812532345	-0.021907747256861\\
5.03452494584067	-0.0192064660440538\\
5.05906863844684	-0.0164317303069219\\
5.08361233105301	-0.0135793189055839\\
5.10815602365918	-0.0106442498466794\\
5.13269971626536	-0.00762044034406235\\
5.15724340887153	-0.00450000257376152\\
5.1817871014777	-0.00127115167446568\\
5.20633079408387	0.00209501356549679\\
5.23087448669004	0.00560143922144042\\
5.25541817929621	0.00923695777349487\\
5.27996187190238	0.013001456447994\\
5.30450556450855	0.0168970394990116\\
5.32904925711472	0.0209269207111184\\
5.35359294972089	0.0250950735700081\\
5.37813664232706	0.0294060915338752\\
5.40268033493323	0.0338651321844773\\
5.4272240275394	0.0384779031338429\\
5.45176772014557	0.0432506727374184\\
5.47631141275174	0.0481902981278324\\
5.50085510535791	0.0533042672770299\\
5.52539879796408	0.0586007539366562\\
5.54994249057025	0.0640886855865909\\
5.57448618317642	0.0697778254284271\\
5.59902987578259	0.0756788702391002\\
5.62357356838876	0.0818035666766722\\
5.64811726099493	0.0881648495110849\\
5.6726609536011	0.0947770063171227\\
5.69720464620727	0.101655874521397\\
5.72174833881344	0.108819078456271\\
5.74629203141961	0.11628631642637\\
5.77083572402578	0.124079710975841\\
5.79537941663195	0.132224239929698\\
5.81992310923812	0.140748271904992\\
5.84446680184429	0.149684238695129\\
5.86901049445046	0.159069489517702\\
5.89355418705663	0.16894739067631\\
5.9180978796628	0.179368762124313\\
5.94264157226897	0.190393785489431\\
5.96718526487514	0.202094586272558\\
5.99172895748131	0.214558804027478\\
6.01627265008749	0.227894651626669\\
6.04081634269365	0.24223829290096\\
6.06536003529983	0.257764969246059\\
6.089903727906	0.274706466306702\\
6.11444742051217	0.293379893478487\\
6.13899111311834	0.314238004215262\\
6.16353480572451	0.337963912852487\\
6.18807849833068	0.365666367209151\\
6.21262219093685	0.399324338745274\\
6.23716588354302	0.442737178966114\\
6.26170957614919	0.491850914270448\\
6.28625326875536	0.491850914270448\\
6.31079696136153	0.442737178966114\\
6.3353406539677	0.399324338745274\\
6.35988434657387	0.365666367209151\\
6.38442803918004	0.337963912852487\\
6.40897173178621	0.314238004215262\\
6.43351542439238	0.293379893478487\\
6.45805911699855	0.274706466306702\\
6.48260280960472	0.257764969246059\\
6.50714650221089	0.24223829290096\\
6.53169019481706	0.227894651626669\\
6.55623388742323	0.214558804027478\\
6.5807775800294	0.202094586272558\\
6.60532127263557	0.190393785489431\\
6.62986496524174	0.179368762124313\\
6.65440865784791	0.16894739067631\\
6.67895235045408	0.159069489517702\\
6.70349604306025	0.149684238695129\\
6.72803973566642	0.140748271904992\\
6.75258342827259	0.132224239929698\\
6.77712712087876	0.124079710975841\\
6.80167081348493	0.11628631642637\\
6.8262145060911	0.108819078456271\\
6.85075819869727	0.101655874521397\\
6.87530189130344	0.0947770063171227\\
6.89984558390961	0.0881648495110849\\
6.92438927651578	0.0818035666766722\\
6.94893296912195	0.0756788702391002\\
6.97347666172812	0.0697778254284271\\
6.99802035433429	0.0640886855865909\\
7.02256404694046	0.0586007539366562\\
7.04710773954664	0.0533042672770299\\
7.07165143215281	0.0481902981278324\\
7.09619512475898	0.0432506727374184\\
7.12073881736515	0.0384779031338429\\
7.14528250997132	0.0338651321844773\\
7.16982620257749	0.0294060915338752\\
7.19436989518366	0.0250950735700081\\
7.21891358778983	0.0209269207111184\\
7.243457280396	0.0168970394990116\\
7.26800097300217	0.013001456447994\\
7.29254466560834	0.00923695777349487\\
7.31708835821451	0.00560143922144042\\
7.34163205082068	0.00209501356549679\\
7.36617574342685	-0.00127115167446568\\
7.39071943603302	-0.00450000257376152\\
7.41526312863919	-0.00762044034406235\\
7.43980682124536	-0.0106442498466794\\
7.46435051385153	-0.0135793189055839\\
7.4888942064577	-0.0164317303069219\\
7.51343789906387	-0.0192064660440538\\
7.53798159167004	-0.021907747256861\\
7.56252528427621	-0.0245392295667948\\
7.58706897688238	-0.0271041279245124\\
7.61161266948855	-0.0296053023608353\\
7.63615636209472	-0.0320453200124535\\
7.66070005470089	-0.0344265017628427\\
7.68524374730706	-0.0367509583850138\\
7.70978743991323	-0.0390206192266471\\
7.7343311325194	-0.041237255422038\\
7.75887482512557	-0.0434024989785216\\
7.78341851773174	-0.0455178586826918\\
7.80796221033791	-0.0475847335087056\\
7.83250590294408	-0.049604424032388\\
7.85704959555025	-0.051578142231124\\
7.88159328815642	-0.0535070199608706\\
7.90613698076259	-0.0553921163377744\\
7.93068067336876	-0.0572344242038779\\
7.95522436597494	-0.0590348758207273\\
7.97976805858111	-0.0607943479069509\\
8.00431175118728	-0.0625136661149435\\
8.02885544379345	-0.0641936090247778\\
8.05339913639962	-0.0658349117204382\\
8.07794282900579	-0.0674382690026262\\
8.10248652161196	-0.0690043382841128\\
8.12703021421813	-0.0705337422063744\\
8.1515739068243	-0.072027071010676\\
8.17611759943047	-0.0734848846918796\\
8.20066129203664	-0.074907714959466\\
8.22520498464281	-0.0762960670268573\\
8.24974867724898	-0.0776504212473998\\
8.27429236985515	-0.0789712346128948\\
8.29883606246132	-0.0802589421287881\\
8.32337975506749	-0.0815139580781807\\
8.34792344767366	-0.082736677185581\\
8.37246714027983	-0.0839274756897956\\
8.397010832886	-0.0850867123345594\\
8.42155452549217	-0.0862147292843208\\
8.44609821809834	-0.0873118529719517\\
8.47064191070451	-0.088378394884223\\
8.49518560331068	-0.089414652290521\\
8.51972929591685	-0.0904209089194951\\
8.54427298852302	-0.0913974355880042\\
8.56881668112919	-0.0923444907861368\\
8.59336037373536	-0.0932623212218822\\
8.61790406634153	-0.0941511623285443\\
8.6424477589477	-0.0950112387378007\\
8.66699145155387	-0.0958427647208831\\
8.69153514416004	-0.096645944600338\\
8.71607883676621	-0.0974209731344032\\
8.74062252937238	-0.0981680358760105\\
8.76516622197855	-0.0988873095080636\\
8.78970991458472	-0.0995789621567154\\
8.81425360719089	-0.100243153684008\\
8.83879729979706	-0.10088003596131\\
8.86334099240323	-0.101489753124636\\
8.88788468500941	-0.102072441813099\\
8.91242837761557	-0.102628231391424\\
8.93697207022175	-0.103157244157521\\
8.96151576282791	-0.103659595535889\\
8.98605945543409	-0.104135394257704\\
9.01060314804026	-0.104584742528287\\
9.03514684064643	-0.105007736182593\\
9.0596905332526	-0.105404464829299\\
9.08423422585877	-0.105775011984087\\
9.10877791846494	-0.106119455192562\\
9.13332161107111	-0.106437866143333\\
9.15786530367728	-0.106730310771542\\
9.18240899628345	-0.106996849353351\\
9.20695268888962	-0.107237536591623\\
9.23149638149579	-0.107452421693165\\
9.25604007410196	-0.107641548437721\\
9.28058376670813	-0.107804955239044\\
9.3051274593143	-0.107942675198177\\
9.32967115192047	-0.108054736149208\\
9.35421484452664	-0.108141160697536\\
9.37875853713281	-0.108201966250893\\
9.40330222973898	-0.108237165043159\\
};
\addplot [color=mycolor2,dashed,line width=1.0pt]
  table[row sep=crcr]{%
-9.40330222973898	-0.159146414835167\\
-9.37875853713281	-0.159087032864516\\
-9.35421484452664	-0.158984456132556\\
-9.32967115192047	-0.158838672029558\\
-9.3051274593143	-0.158649662611067\\
-9.28058376670813	-0.158417404571313\\
-9.25604007410196	-0.158141869208588\\
-9.23149638149579	-0.157823022382448\\
-9.20695268888962	-0.157460824462583\\
-9.18240899628345	-0.157055230269163\\
-9.15786530367728	-0.156606189004432\\
-9.13332161107111	-0.156113644175284\\
-9.10877791846494	-0.155577533506532\\
-9.08423422585877	-0.15499778884452\\
-9.0596905332526	-0.154374336050704\\
-9.03514684064643	-0.153707094884777\\
-9.01060314804026	-0.152995978876868\\
-8.98605945543409	-0.152240895188286\\
-8.96151576282791	-0.151441744460237\\
-8.93697207022175	-0.150598420649874\\
-8.91242837761557	-0.149710810852981\\
-8.88788468500941	-0.148778795112513\\
-8.86334099240323	-0.14780224621215\\
-8.83879729979706	-0.146781029453934\\
-8.81425360719089	-0.145715002418957\\
-8.78970991458472	-0.144604014709985\\
-8.76516622197855	-0.143447907674781\\
-8.74062252937238	-0.142246514108768\\
-8.71607883676621	-0.140999657935539\\
-8.69153514416004	-0.139707153863582\\
-8.66699145155387	-0.1383688070174\\
-8.6424477589477	-0.136984412541037\\
-8.61790406634153	-0.13555375517182\\
-8.59336037373536	-0.134076608781877\\
-8.56881668112919	-0.132552735884737\\
-8.54427298852302	-0.130981887104063\\
-8.51972929591685	-0.129363800601168\\
-8.49518560331068	-0.12769820145769\\
-8.47064191070451	-0.125984801009294\\
-8.44609821809834	-0.124223296125863\\
-8.42155452549217	-0.122413368433074\\
-8.397010832886	-0.120554683469635\\
-8.37246714027983	-0.118646889773783\\
-8.34792344767366	-0.116689617891817\\
-8.32337975506749	-0.11468247930052\\
-8.29883606246132	-0.112625065234267\\
-8.27429236985515	-0.110516945406362\\
-8.24974867724898	-0.108357666612706\\
-8.22520498464281	-0.106146751204239\\
-8.20066129203664	-0.10388369541259\\
-8.17611759943047	-0.101567967511072\\
-8.1515739068243	-0.099199005790396\\
-8.12703021421813	-0.0967762163251976\\
-8.10248652161196	-0.09429897050357\\
-8.07794282900579	-0.0917666022870651\\
-8.05339913639962	-0.0891784051629314\\
-8.02885544379345	-0.0865336287434017\\
-8.00431175118728	-0.0838314749583039\\
-7.97976805858111	-0.081071093776711\\
-7.95522436597494	-0.0782515783801698\\
-7.93068067336876	-0.075371959693451\\
-7.90613698076259	-0.0724312001576684\\
-7.88159328815642	-0.0694281866034669\\
-7.85704959555025	-0.0663617220466642\\
-7.83250590294408	-0.0632305161821382\\
-7.80796221033791	-0.0600331742893842\\
-7.78341851773174	-0.0567681841782894\\
-7.75887482512557	-0.0534339006860225\\
-7.7343311325194	-0.050028527069407\\
-7.70978743991323	-0.046550092395827\\
-7.68524374730706	-0.0429964236763808\\
-7.66070005470089	-0.0393651109329593\\
-7.63615636209472	-0.0356534625111939\\
-7.61161266948855	-0.0318584464871113\\
-7.58706897688238	-0.0279766114478216\\
-7.56252528427621	-0.0240039751246413\\
-7.53798159167004	-0.0199358596138945\\
-7.51343789906387	-0.0157666299185799\\
-7.4888942064577	-0.011489234900289\\
-7.46435051385153	-0.00709426039902431\\
-7.43980682124536	-0.00256725832696141\\
-7.41526312863919	0.00213060622532461\\
-7.39071943603302	0.00701618784582399\\
-7.36617574342685	0.0120626791512861\\
-7.34163205082068	0.0172656111017398\\
-7.31708835821451	0.0226246049415217\\
-7.29254466560834	0.028140980789435\\
-7.26800097300217	0.0338170464832559\\
-7.243457280396	0.0396558005303793\\
-7.21891358778983	0.045660788596189\\
-7.19436989518366	0.05183603045755\\
-7.16982620257749	0.0581859843796188\\
-7.14528250997132	0.0647155338504795\\
-7.12073881736515	0.0714299891825784\\
-7.09619512475898	0.0783351000831258\\
-7.07165143215281	0.0854370771775412\\
-7.04710773954664	0.0927426215533037\\
-7.02256404694046	0.100258962082633\\
-6.99802035433429	0.107993900779234\\
-6.97347666172812	0.115955866852731\\
-6.94893296912195	0.124153980507851\\
-6.92438927651578	0.132598127938194\\
-6.89984558390961	0.141299049424164\\
-6.87530189130344	0.15026844299954\\
-6.85075819869727	0.159519086846436\\
-6.8262145060911	0.169064984472453\\
-6.80167081348493	0.17892153789605\\
-6.77712712087876	0.189105755629254\\
-6.75258342827259	0.199636504363002\\
-6.72803973566642	0.210534816170304\\
-6.70349604306025	0.221824267107958\\
-6.67895235045408	0.233531448876657\\
-6.65440865784791	0.245686563569738\\
-6.62986496524174	0.258324183919012\\
-6.60532127263557	0.27148424018033\\
-6.5807775800294	0.285213323905737\\
-6.55623388742323	0.299566445426673\\
-6.53169019481706	0.314609459001586\\
-6.50714650221089	0.330422502468321\\
-6.48260280960472	0.347105038151001\\
-6.45805911699855	0.364783539850149\\
-6.43351542439238	0.38362380745806\\
-6.40897173178621	0.403851978665564\\
-6.38442803918004	0.425793515381524\\
-6.35988434657387	0.449954609508232\\
-6.3353406539677	0.477226191260593\\
-6.31079696136153	0.509601094789605\\
-6.28625326875536	0.560835881464377\\
-6.26170957614919	0.560835881464377\\
-6.23716588354302	0.509601094789605\\
-6.21262219093685	0.477226191260593\\
-6.18807849833068	0.449954609508232\\
-6.16353480572451	0.425793515381524\\
-6.13899111311834	0.403851978665564\\
-6.11444742051217	0.38362380745806\\
-6.089903727906	0.364783539850149\\
-6.06536003529983	0.347105038151001\\
-6.04081634269365	0.330422502468321\\
-6.01627265008749	0.314609459001586\\
-5.99172895748131	0.299566445426673\\
-5.96718526487514	0.285213323905737\\
-5.94264157226897	0.27148424018033\\
-5.9180978796628	0.258324183919012\\
-5.89355418705663	0.245686563569738\\
-5.86901049445046	0.233531448876657\\
-5.84446680184429	0.221824267107958\\
-5.81992310923812	0.210534816170304\\
-5.79537941663195	0.199636504363002\\
-5.77083572402578	0.189105755629254\\
-5.74629203141961	0.17892153789605\\
-5.72174833881344	0.169064984472453\\
-5.69720464620727	0.159519086846436\\
-5.6726609536011	0.15026844299954\\
-5.64811726099493	0.141299049424164\\
-5.62357356838876	0.132598127938194\\
-5.59902987578259	0.124153980507851\\
-5.57448618317642	0.115955866852731\\
-5.54994249057025	0.107993900779234\\
-5.52539879796408	0.100258962082633\\
-5.50085510535791	0.0927426215533037\\
-5.47631141275174	0.0854370771775412\\
-5.45176772014557	0.0783351000831258\\
-5.4272240275394	0.0714299891825784\\
-5.40268033493323	0.0647155338504795\\
-5.37813664232706	0.0581859843796188\\
-5.35359294972089	0.05183603045755\\
-5.32904925711472	0.045660788596189\\
-5.30450556450855	0.0396558005303793\\
-5.27996187190238	0.0338170464832559\\
-5.25541817929621	0.028140980789435\\
-5.23087448669004	0.0226246049415217\\
-5.20633079408387	0.0172656111017398\\
-5.1817871014777	0.0120626791512861\\
-5.15724340887153	0.00701618784582399\\
-5.13269971626536	0.00213060622532461\\
-5.10815602365918	-0.00256725832696141\\
-5.08361233105301	-0.00709426039902431\\
-5.05906863844684	-0.011489234900289\\
-5.03452494584067	-0.0157666299185799\\
-5.0099812532345	-0.0199358596138945\\
-4.98543756062833	-0.0240039751246413\\
-4.96089386802216	-0.0279766114478216\\
-4.93635017541599	-0.0318584464871113\\
-4.91180648280982	-0.0356534625111939\\
-4.88726279020365	-0.0393651109329593\\
-4.86271909759748	-0.0429964236763808\\
-4.83817540499131	-0.046550092395827\\
-4.81363171238514	-0.050028527069407\\
-4.78908801977897	-0.0534339006860225\\
-4.7645443271728	-0.0567681841782894\\
-4.74000063456663	-0.0600331742893842\\
-4.71545694196046	-0.0632305161821382\\
-4.69091324935429	-0.0663617220466642\\
-4.66636955674812	-0.0694281866034669\\
-4.64182586414195	-0.0724312001576684\\
-4.61728217153578	-0.075371959693451\\
-4.59273847892961	-0.0782515783801698\\
-4.56819478632344	-0.081071093776711\\
-4.54365109371727	-0.0838314749583039\\
-4.5191074011111	-0.0865336287434017\\
-4.49456370850493	-0.0891784051629314\\
-4.47002001589876	-0.0917666022870651\\
-4.44547632329259	-0.09429897050357\\
-4.42093263068642	-0.0967762163251976\\
-4.39638893808025	-0.099199005790396\\
-4.37184524547408	-0.101567967511072\\
-4.34730155286791	-0.10388369541259\\
-4.32275786026174	-0.106146751204239\\
-4.29821416765557	-0.108357666612706\\
-4.2736704750494	-0.110516945406362\\
-4.24912678244323	-0.112625065234267\\
-4.22458308983706	-0.11468247930052\\
-4.20003939723089	-0.116689617891817\\
-4.17549570462472	-0.118646889773783\\
-4.15095201201854	-0.120554683469635\\
-4.12640831941237	-0.122413368433074\\
-4.1018646268062	-0.124223296125863\\
-4.07732093420003	-0.125984801009294\\
-4.05277724159386	-0.12769820145769\\
-4.02823354898769	-0.129363800601168\\
-4.00368985638152	-0.130981887104063\\
-3.97914616377535	-0.132552735884737\\
-3.95460247116918	-0.134076608781877\\
-3.93005877856301	-0.13555375517182\\
-3.90551508595684	-0.136984412541037\\
-3.88097139335067	-0.1383688070174\\
-3.8564277007445	-0.139707153863582\\
-3.83188400813833	-0.140999657935539\\
-3.80734031553216	-0.142246514108768\\
-3.78279662292599	-0.143447907674781\\
-3.75825293031982	-0.144604014709985\\
-3.73370923771365	-0.145715002418957\\
-3.70916554510748	-0.146781029453934\\
-3.68462185250131	-0.14780224621215\\
-3.66007815989514	-0.148778795112513\\
-3.63553446728897	-0.149710810852981\\
-3.6109907746828	-0.150598420649874\\
-3.58644708207663	-0.151441744460237\\
-3.56190338947046	-0.152240895188286\\
-3.53735969686429	-0.152995978876868\\
-3.51281600425812	-0.153707094884777\\
-3.48827231165195	-0.154374336050704\\
-3.46372861904578	-0.15499778884452\\
-3.43918492643961	-0.155577533506532\\
-3.41464123383344	-0.156113644175284\\
-3.39009754122727	-0.156606189004432\\
-3.3655538486211	-0.157055230269163\\
-3.34101015601493	-0.157460824462583\\
-3.31646646340876	-0.157823022382448\\
-3.29192277080259	-0.158141869208588\\
-3.26737907819642	-0.158417404571313\\
-3.24283538559025	-0.158649662611067\\
-3.21829169298408	-0.158838672029558\\
-3.19374800037791	-0.158984456132556\\
-3.16920430777173	-0.159087032864516\\
-3.14466061516556	-0.159146414835167\\
-3.12011692255939	-0.159146414835167\\
-3.09557322995322	-0.159087032864516\\
-3.07102953734705	-0.158984456132556\\
-3.04648584474088	-0.158838672029558\\
-3.02194215213471	-0.158649662611067\\
-2.99739845952854	-0.158417404571313\\
-2.97285476692237	-0.158141869208588\\
-2.9483110743162	-0.157823022382448\\
-2.92376738171003	-0.157460824462583\\
-2.89922368910386	-0.157055230269163\\
-2.87467999649769	-0.156606189004432\\
-2.85013630389152	-0.156113644175284\\
-2.82559261128535	-0.155577533506532\\
-2.80104891867918	-0.15499778884452\\
-2.77650522607301	-0.154374336050704\\
-2.75196153346684	-0.153707094884777\\
-2.72741784086067	-0.152995978876868\\
-2.7028741482545	-0.152240895188286\\
-2.67833045564833	-0.151441744460237\\
-2.65378676304216	-0.150598420649874\\
-2.62924307043599	-0.149710810852981\\
-2.60469937782982	-0.148778795112513\\
-2.58015568522365	-0.14780224621215\\
-2.55561199261748	-0.146781029453934\\
-2.53106830001131	-0.145715002418957\\
-2.50652460740514	-0.144604014709985\\
-2.48198091479897	-0.143447907674781\\
-2.4574372221928	-0.142246514108768\\
-2.43289352958663	-0.140999657935539\\
-2.40834983698046	-0.139707153863582\\
-2.38380614437429	-0.1383688070174\\
-2.35926245176812	-0.136984412541037\\
-2.33471875916195	-0.13555375517182\\
-2.31017506655578	-0.134076608781877\\
-2.28563137394961	-0.132552735884737\\
-2.26108768134344	-0.130981887104063\\
-2.23654398873726	-0.129363800601168\\
-2.21200029613109	-0.12769820145769\\
-2.18745660352492	-0.125984801009294\\
-2.16291291091875	-0.124223296125863\\
-2.13836921831258	-0.122413368433074\\
-2.11382552570641	-0.120554683469635\\
-2.08928183310024	-0.118646889773783\\
-2.06473814049407	-0.116689617891817\\
-2.0401944478879	-0.11468247930052\\
-2.01565075528173	-0.112625065234267\\
-1.99110706267556	-0.110516945406362\\
-1.96656337006939	-0.108357666612706\\
-1.94201967746322	-0.106146751204239\\
-1.91747598485705	-0.10388369541259\\
-1.89293229225088	-0.101567967511072\\
-1.86838859964471	-0.099199005790396\\
-1.84384490703854	-0.0967762163251976\\
-1.81930121443237	-0.09429897050357\\
-1.7947575218262	-0.0917666022870651\\
-1.77021382922003	-0.0891784051629314\\
-1.74567013661386	-0.0865336287434017\\
-1.72112644400769	-0.0838314749583039\\
-1.69658275140152	-0.081071093776711\\
-1.67203905879535	-0.0782515783801698\\
-1.64749536618918	-0.075371959693451\\
-1.62295167358301	-0.0724312001576684\\
-1.59840798097684	-0.0694281866034669\\
-1.57386428837067	-0.0663617220466642\\
-1.5493205957645	-0.0632305161821382\\
-1.52477690315833	-0.0600331742893842\\
-1.50023321055216	-0.0567681841782894\\
-1.47568951794599	-0.0534339006860225\\
-1.45114582533982	-0.050028527069407\\
-1.42660213273365	-0.046550092395827\\
-1.40205844012748	-0.0429964236763808\\
-1.37751474752131	-0.0393651109329593\\
-1.35297105491514	-0.0356534625111939\\
-1.32842736230897	-0.0318584464871113\\
-1.30388366970279	-0.0279766114478216\\
-1.27933997709662	-0.0240039751246413\\
-1.25479628449045	-0.0199358596138945\\
-1.23025259188428	-0.0157666299185799\\
-1.20570889927811	-0.011489234900289\\
-1.18116520667194	-0.00709426039902431\\
-1.15662151406577	-0.00256725832696141\\
-1.1320778214596	0.00213060622532461\\
-1.10753412885343	0.00701618784582399\\
-1.08299043624726	0.0120626791512861\\
-1.05844674364109	0.0172656111017398\\
-1.03390305103492	0.0226246049415217\\
-1.00935935842875	0.028140980789435\\
-0.984815665822582	0.0338170464832559\\
-0.960271973216411	0.0396558005303793\\
-0.935728280610241	0.045660788596189\\
-0.911184588004071	0.05183603045755\\
-0.886640895397901	0.0581859843796188\\
-0.86209720279173	0.0647155338504795\\
-0.83755351018556	0.0714299891825784\\
-0.81300981757939	0.0783351000831258\\
-0.78846612497322	0.0854370771775412\\
-0.763922432367049	0.0927426215533037\\
-0.739378739760879	0.100258962082633\\
-0.714835047154709	0.107993900779234\\
-0.690291354548539	0.115955866852731\\
-0.665747661942368	0.124153980507851\\
-0.641203969336198	0.132598127938194\\
-0.616660276730028	0.141299049424164\\
-0.592116584123857	0.15026844299954\\
-0.567572891517687	0.159519086846436\\
-0.543029198911517	0.169064984472453\\
-0.518485506305347	0.17892153789605\\
-0.493941813699176	0.189105755629254\\
-0.469398121093006	0.199636504363002\\
-0.444854428486836	0.210534816170304\\
-0.420310735880666	0.221824267107958\\
-0.395767043274495	0.233531448876657\\
-0.371223350668325	0.245686563569738\\
-0.346679658062155	0.258324183919012\\
-0.322135965455985	0.27148424018033\\
-0.297592272849814	0.285213323905737\\
-0.273048580243644	0.299566445426673\\
-0.248504887637474	0.314609459001586\\
-0.223961195031304	0.330422502468321\\
-0.199417502425133	0.347105038151001\\
-0.174873809818963	0.364783539850149\\
-0.150330117212793	0.38362380745806\\
-0.125786424606623	0.403851978665564\\
-0.101242732000452	0.425793515381524\\
-0.0766990393942821	0.449954609508232\\
-0.0521553467881118	0.477226191260593\\
-0.0276116541819415	0.509601094789605\\
-0.00306796157577128	0.509601094789605\\
0.00306796157577128	0.509601094789605\\
0.0276116541819415	0.509601094789605\\
0.0521553467881118	0.477226191260593\\
0.0766990393942821	0.449954609508232\\
0.101242732000452	0.425793515381524\\
0.125786424606623	0.403851978665564\\
0.150330117212793	0.38362380745806\\
0.174873809818963	0.364783539850149\\
0.199417502425133	0.347105038151001\\
0.223961195031304	0.330422502468321\\
0.248504887637474	0.314609459001586\\
0.273048580243644	0.299566445426673\\
0.297592272849814	0.285213323905737\\
0.322135965455985	0.27148424018033\\
0.346679658062155	0.258324183919012\\
0.371223350668325	0.245686563569738\\
0.395767043274495	0.233531448876657\\
0.420310735880666	0.221824267107958\\
0.444854428486836	0.210534816170304\\
0.469398121093006	0.199636504363002\\
0.493941813699176	0.189105755629254\\
0.518485506305347	0.17892153789605\\
0.543029198911517	0.169064984472453\\
0.567572891517687	0.159519086846436\\
0.592116584123857	0.15026844299954\\
0.616660276730028	0.141299049424164\\
0.641203969336198	0.132598127938194\\
0.665747661942368	0.124153980507851\\
0.690291354548539	0.115955866852731\\
0.714835047154709	0.107993900779234\\
0.739378739760879	0.100258962082633\\
0.763922432367049	0.0927426215533037\\
0.78846612497322	0.0854370771775412\\
0.81300981757939	0.0783351000831258\\
0.83755351018556	0.0714299891825784\\
0.86209720279173	0.0647155338504795\\
0.886640895397901	0.0581859843796188\\
0.911184588004071	0.05183603045755\\
0.935728280610241	0.045660788596189\\
0.960271973216411	0.0396558005303793\\
0.984815665822582	0.0338170464832559\\
1.00935935842875	0.028140980789435\\
1.03390305103492	0.0226246049415217\\
1.05844674364109	0.0172656111017398\\
1.08299043624726	0.0120626791512861\\
1.10753412885343	0.00701618784582399\\
1.1320778214596	0.00213060622532461\\
1.15662151406577	-0.00256725832696141\\
1.18116520667194	-0.00709426039902431\\
1.20570889927811	-0.011489234900289\\
1.23025259188428	-0.0157666299185799\\
1.25479628449045	-0.0199358596138945\\
1.27933997709662	-0.0240039751246413\\
1.30388366970279	-0.0279766114478216\\
1.32842736230897	-0.0318584464871113\\
1.35297105491514	-0.0356534625111939\\
1.37751474752131	-0.0393651109329593\\
1.40205844012748	-0.0429964236763808\\
1.42660213273365	-0.046550092395827\\
1.45114582533982	-0.050028527069407\\
1.47568951794599	-0.0534339006860225\\
1.50023321055216	-0.0567681841782894\\
1.52477690315833	-0.0600331742893842\\
1.5493205957645	-0.0632305161821382\\
1.57386428837067	-0.0663617220466642\\
1.59840798097684	-0.0694281866034669\\
1.62295167358301	-0.0724312001576684\\
1.64749536618918	-0.075371959693451\\
1.67203905879535	-0.0782515783801698\\
1.69658275140152	-0.081071093776711\\
1.72112644400769	-0.0838314749583039\\
1.74567013661386	-0.0865336287434017\\
1.77021382922003	-0.0891784051629314\\
1.7947575218262	-0.0917666022870651\\
1.81930121443237	-0.09429897050357\\
1.84384490703854	-0.0967762163251976\\
1.86838859964471	-0.099199005790396\\
1.89293229225088	-0.101567967511072\\
1.91747598485705	-0.10388369541259\\
1.94201967746322	-0.106146751204239\\
1.96656337006939	-0.108357666612706\\
1.99110706267556	-0.110516945406362\\
2.01565075528173	-0.112625065234267\\
2.0401944478879	-0.11468247930052\\
2.06473814049407	-0.116689617891817\\
2.08928183310024	-0.118646889773783\\
2.11382552570641	-0.120554683469635\\
2.13836921831258	-0.122413368433074\\
2.16291291091875	-0.124223296125863\\
2.18745660352492	-0.125984801009294\\
2.21200029613109	-0.12769820145769\\
2.23654398873726	-0.129363800601168\\
2.26108768134344	-0.130981887104063\\
2.28563137394961	-0.132552735884737\\
2.31017506655578	-0.134076608781877\\
2.33471875916195	-0.13555375517182\\
2.35926245176812	-0.136984412541037\\
2.38380614437429	-0.1383688070174\\
2.40834983698046	-0.139707153863582\\
2.43289352958663	-0.140999657935539\\
2.4574372221928	-0.142246514108768\\
2.48198091479897	-0.143447907674781\\
2.50652460740514	-0.144604014709985\\
2.53106830001131	-0.145715002418957\\
2.55561199261748	-0.146781029453934\\
2.58015568522365	-0.14780224621215\\
2.60469937782982	-0.148778795112513\\
2.62924307043599	-0.149710810852981\\
2.65378676304216	-0.150598420649874\\
2.67833045564833	-0.151441744460237\\
2.7028741482545	-0.152240895188286\\
2.72741784086067	-0.152995978876868\\
2.75196153346684	-0.153707094884777\\
2.77650522607301	-0.154374336050704\\
2.80104891867918	-0.15499778884452\\
2.82559261128535	-0.155577533506532\\
2.85013630389152	-0.156113644175284\\
2.87467999649769	-0.156606189004432\\
2.89922368910386	-0.157055230269163\\
2.92376738171003	-0.157460824462583\\
2.9483110743162	-0.157823022382448\\
2.97285476692237	-0.158141869208588\\
2.99739845952854	-0.158417404571313\\
3.02194215213471	-0.158649662611067\\
3.04648584474088	-0.158838672029558\\
3.07102953734705	-0.158984456132556\\
3.09557322995322	-0.159087032864516\\
3.12011692255939	-0.159146414835167\\
3.14466061516556	-0.159146414835167\\
3.16920430777173	-0.159087032864516\\
3.19374800037791	-0.158984456132556\\
3.21829169298408	-0.158838672029558\\
3.24283538559025	-0.158649662611067\\
3.26737907819642	-0.158417404571313\\
3.29192277080259	-0.158141869208588\\
3.31646646340876	-0.157823022382448\\
3.34101015601493	-0.157460824462583\\
3.3655538486211	-0.157055230269163\\
3.39009754122727	-0.156606189004432\\
3.41464123383344	-0.156113644175284\\
3.43918492643961	-0.155577533506532\\
3.46372861904578	-0.15499778884452\\
3.48827231165195	-0.154374336050704\\
3.51281600425812	-0.153707094884777\\
3.53735969686429	-0.152995978876868\\
3.56190338947046	-0.152240895188286\\
3.58644708207663	-0.151441744460237\\
3.6109907746828	-0.150598420649874\\
3.63553446728897	-0.149710810852981\\
3.66007815989514	-0.148778795112513\\
3.68462185250131	-0.14780224621215\\
3.70916554510748	-0.146781029453934\\
3.73370923771365	-0.145715002418957\\
3.75825293031982	-0.144604014709985\\
3.78279662292599	-0.143447907674781\\
3.80734031553216	-0.142246514108768\\
3.83188400813833	-0.140999657935539\\
3.8564277007445	-0.139707153863582\\
3.88097139335067	-0.1383688070174\\
3.90551508595684	-0.136984412541037\\
3.93005877856301	-0.13555375517182\\
3.95460247116918	-0.134076608781877\\
3.97914616377535	-0.132552735884737\\
4.00368985638152	-0.130981887104063\\
4.02823354898769	-0.129363800601168\\
4.05277724159386	-0.12769820145769\\
4.07732093420003	-0.125984801009294\\
4.1018646268062	-0.124223296125863\\
4.12640831941237	-0.122413368433074\\
4.15095201201854	-0.120554683469635\\
4.17549570462472	-0.118646889773783\\
4.20003939723089	-0.116689617891817\\
4.22458308983706	-0.11468247930052\\
4.24912678244323	-0.112625065234267\\
4.2736704750494	-0.110516945406362\\
4.29821416765557	-0.108357666612706\\
4.32275786026174	-0.106146751204239\\
4.34730155286791	-0.10388369541259\\
4.37184524547408	-0.101567967511072\\
4.39638893808025	-0.099199005790396\\
4.42093263068642	-0.0967762163251976\\
4.44547632329259	-0.09429897050357\\
4.47002001589876	-0.0917666022870651\\
4.49456370850493	-0.0891784051629314\\
4.5191074011111	-0.0865336287434017\\
4.54365109371727	-0.0838314749583039\\
4.56819478632344	-0.081071093776711\\
4.59273847892961	-0.0782515783801698\\
4.61728217153578	-0.075371959693451\\
4.64182586414195	-0.0724312001576684\\
4.66636955674812	-0.0694281866034669\\
4.69091324935429	-0.0663617220466642\\
4.71545694196046	-0.0632305161821382\\
4.74000063456663	-0.0600331742893842\\
4.7645443271728	-0.0567681841782894\\
4.78908801977897	-0.0534339006860225\\
4.81363171238514	-0.050028527069407\\
4.83817540499131	-0.046550092395827\\
4.86271909759748	-0.0429964236763808\\
4.88726279020365	-0.0393651109329593\\
4.91180648280982	-0.0356534625111939\\
4.93635017541599	-0.0318584464871113\\
4.96089386802216	-0.0279766114478216\\
4.98543756062833	-0.0240039751246413\\
5.0099812532345	-0.0199358596138945\\
5.03452494584067	-0.0157666299185799\\
5.05906863844684	-0.011489234900289\\
5.08361233105301	-0.00709426039902431\\
5.10815602365918	-0.00256725832696141\\
5.13269971626536	0.00213060622532461\\
5.15724340887153	0.00701618784582399\\
5.1817871014777	0.0120626791512861\\
5.20633079408387	0.0172656111017398\\
5.23087448669004	0.0226246049415217\\
5.25541817929621	0.028140980789435\\
5.27996187190238	0.0338170464832559\\
5.30450556450855	0.0396558005303793\\
5.32904925711472	0.045660788596189\\
5.35359294972089	0.05183603045755\\
5.37813664232706	0.0581859843796188\\
5.40268033493323	0.0647155338504795\\
5.4272240275394	0.0714299891825784\\
5.45176772014557	0.0783351000831258\\
5.47631141275174	0.0854370771775412\\
5.50085510535791	0.0927426215533037\\
5.52539879796408	0.100258962082633\\
5.54994249057025	0.107993900779234\\
5.57448618317642	0.115955866852731\\
5.59902987578259	0.124153980507851\\
5.62357356838876	0.132598127938194\\
5.64811726099493	0.141299049424164\\
5.6726609536011	0.15026844299954\\
5.69720464620727	0.159519086846436\\
5.72174833881344	0.169064984472453\\
5.74629203141961	0.17892153789605\\
5.77083572402578	0.189105755629254\\
5.79537941663195	0.199636504363002\\
5.81992310923812	0.210534816170304\\
5.84446680184429	0.221824267107958\\
5.86901049445046	0.233531448876657\\
5.89355418705663	0.245686563569738\\
5.9180978796628	0.258324183919012\\
5.94264157226897	0.27148424018033\\
5.96718526487514	0.285213323905737\\
5.99172895748131	0.299566445426673\\
6.01627265008749	0.314609459001586\\
6.04081634269365	0.330422502468321\\
6.06536003529983	0.347105038151001\\
6.089903727906	0.364783539850149\\
6.11444742051217	0.38362380745806\\
6.13899111311834	0.403851978665564\\
6.16353480572451	0.425793515381524\\
6.18807849833068	0.449954609508232\\
6.21262219093685	0.477226191260593\\
6.23716588354302	0.509601094789605\\
6.26170957614919	0.560835881464377\\
6.28625326875536	0.560835881464377\\
6.31079696136153	0.509601094789605\\
6.3353406539677	0.477226191260593\\
6.35988434657387	0.449954609508232\\
6.38442803918004	0.425793515381524\\
6.40897173178621	0.403851978665564\\
6.43351542439238	0.38362380745806\\
6.45805911699855	0.364783539850149\\
6.48260280960472	0.347105038151001\\
6.50714650221089	0.330422502468321\\
6.53169019481706	0.314609459001586\\
6.55623388742323	0.299566445426673\\
6.5807775800294	0.285213323905737\\
6.60532127263557	0.27148424018033\\
6.62986496524174	0.258324183919012\\
6.65440865784791	0.245686563569738\\
6.67895235045408	0.233531448876657\\
6.70349604306025	0.221824267107958\\
6.72803973566642	0.210534816170304\\
6.75258342827259	0.199636504363002\\
6.77712712087876	0.189105755629254\\
6.80167081348493	0.17892153789605\\
6.8262145060911	0.169064984472453\\
6.85075819869727	0.159519086846436\\
6.87530189130344	0.15026844299954\\
6.89984558390961	0.141299049424164\\
6.92438927651578	0.132598127938194\\
6.94893296912195	0.124153980507851\\
6.97347666172812	0.115955866852731\\
6.99802035433429	0.107993900779234\\
7.02256404694046	0.100258962082633\\
7.04710773954664	0.0927426215533037\\
7.07165143215281	0.0854370771775412\\
7.09619512475898	0.0783351000831258\\
7.12073881736515	0.0714299891825784\\
7.14528250997132	0.0647155338504795\\
7.16982620257749	0.0581859843796188\\
7.19436989518366	0.05183603045755\\
7.21891358778983	0.045660788596189\\
7.243457280396	0.0396558005303793\\
7.26800097300217	0.0338170464832559\\
7.29254466560834	0.028140980789435\\
7.31708835821451	0.0226246049415217\\
7.34163205082068	0.0172656111017398\\
7.36617574342685	0.0120626791512861\\
7.39071943603302	0.00701618784582399\\
7.41526312863919	0.00213060622532461\\
7.43980682124536	-0.00256725832696141\\
7.46435051385153	-0.00709426039902431\\
7.4888942064577	-0.011489234900289\\
7.51343789906387	-0.0157666299185799\\
7.53798159167004	-0.0199358596138945\\
7.56252528427621	-0.0240039751246413\\
7.58706897688238	-0.0279766114478216\\
7.61161266948855	-0.0318584464871113\\
7.63615636209472	-0.0356534625111939\\
7.66070005470089	-0.0393651109329593\\
7.68524374730706	-0.0429964236763808\\
7.70978743991323	-0.046550092395827\\
7.7343311325194	-0.050028527069407\\
7.75887482512557	-0.0534339006860225\\
7.78341851773174	-0.0567681841782894\\
7.80796221033791	-0.0600331742893842\\
7.83250590294408	-0.0632305161821382\\
7.85704959555025	-0.0663617220466642\\
7.88159328815642	-0.0694281866034669\\
7.90613698076259	-0.0724312001576684\\
7.93068067336876	-0.075371959693451\\
7.95522436597494	-0.0782515783801698\\
7.97976805858111	-0.081071093776711\\
8.00431175118728	-0.0838314749583039\\
8.02885544379345	-0.0865336287434017\\
8.05339913639962	-0.0891784051629314\\
8.07794282900579	-0.0917666022870651\\
8.10248652161196	-0.09429897050357\\
8.12703021421813	-0.0967762163251976\\
8.1515739068243	-0.099199005790396\\
8.17611759943047	-0.101567967511072\\
8.20066129203664	-0.10388369541259\\
8.22520498464281	-0.106146751204239\\
8.24974867724898	-0.108357666612706\\
8.27429236985515	-0.110516945406362\\
8.29883606246132	-0.112625065234267\\
8.32337975506749	-0.11468247930052\\
8.34792344767366	-0.116689617891817\\
8.37246714027983	-0.118646889773783\\
8.397010832886	-0.120554683469635\\
8.42155452549217	-0.122413368433074\\
8.44609821809834	-0.124223296125863\\
8.47064191070451	-0.125984801009294\\
8.49518560331068	-0.12769820145769\\
8.51972929591685	-0.129363800601168\\
8.54427298852302	-0.130981887104063\\
8.56881668112919	-0.132552735884737\\
8.59336037373536	-0.134076608781877\\
8.61790406634153	-0.13555375517182\\
8.6424477589477	-0.136984412541037\\
8.66699145155387	-0.1383688070174\\
8.69153514416004	-0.139707153863582\\
8.71607883676621	-0.140999657935539\\
8.74062252937238	-0.142246514108768\\
8.76516622197855	-0.143447907674781\\
8.78970991458472	-0.144604014709985\\
8.81425360719089	-0.145715002418957\\
8.83879729979706	-0.146781029453934\\
8.86334099240323	-0.14780224621215\\
8.88788468500941	-0.148778795112513\\
8.91242837761557	-0.149710810852981\\
8.93697207022175	-0.150598420649874\\
8.96151576282791	-0.151441744460237\\
8.98605945543409	-0.152240895188286\\
9.01060314804026	-0.152995978876868\\
9.03514684064643	-0.153707094884777\\
9.0596905332526	-0.154374336050704\\
9.08423422585877	-0.15499778884452\\
9.10877791846494	-0.155577533506532\\
9.13332161107111	-0.156113644175284\\
9.15786530367728	-0.156606189004432\\
9.18240899628345	-0.157055230269163\\
9.20695268888962	-0.157460824462583\\
9.23149638149579	-0.157823022382448\\
9.25604007410196	-0.158141869208588\\
9.28058376670813	-0.158417404571313\\
9.3051274593143	-0.158649662611067\\
9.32967115192047	-0.158838672029558\\
9.35421484452664	-0.158984456132556\\
9.37875853713281	-0.159087032864516\\
9.40330222973898	-0.159146414835167\\
};%
\legend{\({ \alpha = 1/3 }\), \({ \alpha = 1/2 }\), \({ \alpha = 4/5 }\)};
\end{axis}
\end{tikzpicture}%

==> tikz/waves-sgn.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-10,
xmax=10,
ymin=-0.62,
ymax=0.62,
xtick={-9.4247779607691,-7.85398163397448, -6.28318530717958,-4.71238898038469, -3.14159265358979, -1.5707963267949, 0.01, 1.5707963267949, 3.14159265358979,4.71238898038469, 6.28318530717958,7.85398163397448,9.4247779607691},
xticklabels={\({ -3\uppi }\), {},\({ -2\uppi }\),{},\({ -\uppi }\), {},\({ 0 }\),{}, \({ \uppi}\),{},\({ 2\uppi }\), {},\({ 3\uppi }\)},
xticklabel style = {font=\small},
axis lines=center,
y axis line style={draw=none},
ytick=\empty,
legend cell align=left,
legend style={draw=none,fill=none,font=\small,at={(axis cs:10.1,.65)},anchor=north east},
]
\addplot [color=mycolor1,dotted,line width=1.0pt]
  table[row sep=crcr]{%
-9.40330222973898	-0.504954118400015\\
-9.37875853713281	-0.471061848948761\\
-9.35421484452664	-0.445980761208298\\
-9.32967115192047	-0.425658289053859\\
-9.3051274593143	-0.408259510325344\\
-9.28058376670813	-0.392851576631757\\
-9.25604007410196	-0.378896854748921\\
-9.23149638149579	-0.366056162444976\\
-9.20695268888962	-0.354100892539843\\
-9.18240899628345	-0.342869061397719\\
-9.15786530367728	-0.332241321760719\\
-9.13332161107111	-0.3221269453304\\
-9.10877791846494	-0.31245517052083\\
-9.08423422585877	-0.303169617474333\\
-9.0596905332526	-0.294224546233213\\
-9.03514684064643	-0.285582269691244\\
-9.01060314804026	-0.277211316150273\\
-8.98605945543409	-0.269085093527837\\
-8.96151576282791	-0.261180898289311\\
-8.93697207022175	-0.253479166831814\\
-8.91242837761557	-0.245962900925703\\
-8.88788468500941	-0.238617220416416\\
-8.86334099240323	-0.231429010507098\\
-8.83879729979706	-0.224386640377808\\
-8.81425360719089	-0.217479736332633\\
-8.78970991458472	-0.210698997135351\\
-8.76516622197855	-0.204036042350081\\
-8.74062252937238	-0.197483286765707\\
-8.71607883676621	-0.191033835627081\\
-8.69153514416004	-0.184681396606663\\
-8.66699145155387	-0.178420205351857\\
-8.6424477589477	-0.172244962122139\\
-8.61790406634153	-0.166150777546639\\
-8.59336037373536	-0.160133125929203\\
-8.56881668112919	-0.154187804835048\\
-8.54427298852302	-0.148310899932708\\
-8.51972929591685	-0.142498754253674\\
-8.49518560331068	-0.13674794118112\\
-8.47064191070451	-0.131055240598283\\
-8.44609821809834	-0.125417617722132\\
-8.42155452549217	-0.11983220422467\\
-8.397010832886	-0.114296281306235\\
-8.37246714027983	-0.108807264434998\\
-8.34792344767366	-0.103362689507627\\
-8.32337975506749	-0.0979602002185806\\
-8.29883606246132	-0.0925975364516749\\
-8.27429236985515	-0.0872725235280503\\
-8.24974867724898	-0.0819830621602418\\
-8.22520498464281	-0.0767271189727605\\
-8.20066129203664	-0.0715027174562901\\
-8.17611759943047	-0.0663079292237965\\
-8.1515739068243	-0.0611408654330101\\
-8.12703021421813	-0.0559996682286657\\
-8.10248652161196	-0.0508825020371702\\
-8.07794282900579	-0.0457875445122385\\
-8.05339913639962	-0.040712976873847\\
-8.02885544379345	-0.0356569732918091\\
-8.00431175118728	-0.0306176888119388\\
-7.97976805858111	-0.0255932450524931\\
-7.95522436597494	-0.0205817123891892\\
-7.93068067336876	-0.0155810862885175\\
-7.90613698076259	-0.010589252926645\\
-7.88159328815642	-0.00560393175051289\\
-7.85704959555025	-0.000622547991192633\\
-7.83250590294408	0.00435832736773995\\
-7.80796221033791	0.00934240612114058\\
-7.78341851773174	0.0143323892682296\\
-7.75887482512557	0.0193306137476981\\
-7.7343311325194	0.0243392282774279\\
-7.70978743991323	0.029360260897884\\
-7.68524374730706	0.0343956574364377\\
-7.66070005470089	0.0394473072384906\\
-7.63615636209472	0.0445170621643454\\
-7.61161266948855	0.0496067516221406\\
-7.58706897688238	0.0547181951123423\\
-7.56252528427621	0.0598532131535018\\
-7.53798159167004	0.0650136371447659\\
-7.51343789906387	0.0702013185450165\\
-7.4888942064577	0.0754181376447856\\
-7.46435051385153	0.0806660121441538\\
-7.43980682124536	0.0859469057110257\\
-7.41526312863919	0.0912628366703239\\
-7.39071943603302	0.096615886962034\\
-7.36617574342685	0.102008211499797\\
-7.34163205082068	0.107442048062498\\
-7.31708835821451	0.112919727856225\\
-7.29254466560834	0.118443686893663\\
-7.26800097300217	0.1240164783527\\
-7.243457280396	0.129640786094787\\
-7.21891358778983	0.135319439548581\\
-7.19436989518366	0.141055430195051\\
-7.16982620257749	0.146851929928815\\
-7.14528250997132	0.152712311617936\\
-7.12073881736515	0.158640172243049\\
-7.09619512475898	0.164639359069385\\
-7.07165143215281	0.170713999395436\\
-7.04710773954664	0.176868534534482\\
-7.02256404694046	0.183107758826\\
-6.99802035433429	0.189436864651947\\
-6.97347666172812	0.195861494658128\\
-6.94893296912195	0.202387802669603\\
-6.92438927651578	0.209022525160439\\
-6.89984558390961	0.215773065621229\\
-6.87530189130344	0.222647594801267\\
-6.85075819869727	0.229655170641301\\
-6.8262145060911	0.236805882836184\\
-6.80167081348493	0.244111028488112\\
-6.77712712087876	0.251583327397456\\
-6.75258342827259	0.259237188437761\\
-6.72803973566642	0.267089042552942\\
-6.70349604306025	0.275157763779115\\
-6.67895235045408	0.283465208253351\\
-6.65440865784791	0.292036913910624\\
-6.62986496524174	0.300903022945992\\
-6.60532127263557	0.31009951931611\\
-6.5807775800294	0.319669921911349\\
-6.55623388742323	0.32966765390117\\
-6.53169019481706	0.340159445392087\\
-6.50714650221089	0.351230369946021\\
-6.48260280960472	0.362991570017634\\
-6.45805911699855	0.375592623435742\\
-6.43351542439238	0.389242394632157\\
-6.40897173178621	0.404246535367194\\
-6.38442803918004	0.421080687920019\\
-6.35988434657387	0.440549371822371\\
-6.3353406539677	0.464180709943878\\
-6.31079696136153	0.495309663976706\\
-6.28625326875536	0.533965879799908\\
-6.26170957614919	0.533965879799908\\
-6.23716588354302	0.495309663976706\\
-6.21262219093685	0.464180709943878\\
-6.18807849833068	0.440549371822371\\
-6.16353480572451	0.421080687920019\\
-6.13899111311834	0.404246535367194\\
-6.11444742051217	0.389242394632157\\
-6.089903727906	0.375592623435742\\
-6.06536003529983	0.362991570017634\\
-6.04081634269365	0.351230369946021\\
-6.01627265008749	0.340159445392087\\
-5.99172895748131	0.32966765390117\\
-5.96718526487514	0.319669921911349\\
-5.94264157226897	0.31009951931611\\
-5.9180978796628	0.300903022945992\\
-5.89355418705663	0.292036913910624\\
-5.86901049445046	0.283465208253351\\
-5.84446680184429	0.275157763779115\\
-5.81992310923812	0.267089042552942\\
-5.79537941663195	0.259237188437761\\
-5.77083572402578	0.251583327397456\\
-5.74629203141961	0.244111028488112\\
-5.72174833881344	0.236805882836184\\
-5.69720464620727	0.229655170641301\\
-5.6726609536011	0.222647594801267\\
-5.64811726099493	0.215773065621229\\
-5.62357356838876	0.209022525160439\\
-5.59902987578259	0.202387802669603\\
-5.57448618317642	0.195861494658128\\
-5.54994249057025	0.189436864651947\\
-5.52539879796408	0.183107758826\\
-5.50085510535791	0.176868534534482\\
-5.47631141275174	0.170713999395436\\
-5.45176772014557	0.164639359069385\\
-5.4272240275394	0.158640172243049\\
-5.40268033493323	0.152712311617936\\
-5.37813664232706	0.146851929928815\\
-5.35359294972089	0.141055430195051\\
-5.32904925711472	0.135319439548581\\
-5.30450556450855	0.129640786094787\\
-5.27996187190238	0.1240164783527\\
-5.25541817929621	0.118443686893663\\
-5.23087448669004	0.112919727856225\\
-5.20633079408387	0.107442048062498\\
-5.1817871014777	0.102008211499797\\
-5.15724340887153	0.096615886962034\\
-5.13269971626536	0.0912628366703239\\
-5.10815602365918	0.0859469057110257\\
-5.08361233105301	0.0806660121441538\\
-5.05906863844684	0.0754181376447856\\
-5.03452494584067	0.0702013185450165\\
-5.0099812532345	0.0650136371447659\\
-4.98543756062833	0.0598532131535018\\
-4.96089386802216	0.0547181951123423\\
-4.93635017541599	0.0496067516221406\\
-4.91180648280982	0.0445170621643454\\
-4.88726279020365	0.0394473072384906\\
-4.86271909759748	0.0343956574364377\\
-4.83817540499131	0.029360260897884\\
-4.81363171238514	0.0243392282774279\\
-4.78908801977897	0.0193306137476981\\
-4.7645443271728	0.0143323892682296\\
-4.74000063456663	0.00934240612114058\\
-4.71545694196046	0.00435832736773995\\
-4.69091324935429	-0.000622547991192633\\
-4.66636955674812	-0.00560393175051289\\
-4.64182586414195	-0.010589252926645\\
-4.61728217153578	-0.0155810862885175\\
-4.59273847892961	-0.0205817123891892\\
-4.56819478632344	-0.0255932450524931\\
-4.54365109371727	-0.0306176888119388\\
-4.5191074011111	-0.0356569732918091\\
-4.49456370850493	-0.040712976873847\\
-4.47002001589876	-0.0457875445122385\\
-4.44547632329259	-0.0508825020371702\\
-4.42093263068642	-0.0559996682286657\\
-4.39638893808025	-0.0611408654330101\\
-4.37184524547408	-0.0663079292237965\\
-4.34730155286791	-0.0715027174562901\\
-4.32275786026174	-0.0767271189727605\\
-4.29821416765557	-0.0819830621602418\\
-4.2736704750494	-0.0872725235280503\\
-4.24912678244323	-0.0925975364516749\\
-4.22458308983706	-0.0979602002185806\\
-4.20003939723089	-0.103362689507627\\
-4.17549570462472	-0.108807264434998\\
-4.15095201201854	-0.114296281306235\\
-4.12640831941237	-0.11983220422467\\
-4.1018646268062	-0.125417617722132\\
-4.07732093420003	-0.131055240598283\\
-4.05277724159386	-0.13674794118112\\
-4.02823354898769	-0.142498754253674\\
-4.00368985638152	-0.148310899932708\\
-3.97914616377535	-0.154187804835048\\
-3.95460247116918	-0.160133125929203\\
-3.93005877856301	-0.166150777546639\\
-3.90551508595684	-0.172244962122139\\
-3.88097139335067	-0.178420205351857\\
-3.8564277007445	-0.184681396606663\\
-3.83188400813833	-0.191033835627081\\
-3.80734031553216	-0.197483286765707\\
-3.78279662292599	-0.204036042350081\\
-3.75825293031982	-0.210698997135351\\
-3.73370923771365	-0.217479736332633\\
-3.70916554510748	-0.224386640377808\\
-3.68462185250131	-0.231429010507098\\
-3.66007815989514	-0.238617220416416\\
-3.63553446728897	-0.245962900925703\\
-3.6109907746828	-0.253479166831814\\
-3.58644708207663	-0.261180898289311\\
-3.56190338947046	-0.269085093527837\\
-3.53735969686429	-0.277211316150273\\
-3.51281600425812	-0.285582269691244\\
-3.48827231165195	-0.294224546233213\\
-3.46372861904578	-0.303169617474333\\
-3.43918492643961	-0.31245517052083\\
-3.41464123383344	-0.3221269453304\\
-3.39009754122727	-0.332241321760719\\
-3.3655538486211	-0.342869061397719\\
-3.34101015601493	-0.354100892539843\\
-3.31646646340876	-0.366056162444976\\
-3.29192277080259	-0.378896854748921\\
-3.26737907819642	-0.392851576631757\\
-3.24283538559025	-0.408259510325344\\
-3.21829169298408	-0.425658289053859\\
-3.19374800037791	-0.445980761208298\\
-3.16920430777173	-0.471061848948761\\
-3.14466061516556	-0.504954118400015\\
-3.12011692255939	-0.504954118400015\\
-3.09557322995322	-0.471061848948761\\
-3.07102953734705	-0.445980761208298\\
-3.04648584474088	-0.425658289053859\\
-3.02194215213471	-0.408259510325344\\
-2.99739845952854	-0.392851576631757\\
-2.97285476692237	-0.378896854748921\\
-2.9483110743162	-0.366056162444976\\
-2.92376738171003	-0.354100892539843\\
-2.89922368910386	-0.342869061397719\\
-2.87467999649769	-0.332241321760719\\
-2.85013630389152	-0.3221269453304\\
-2.82559261128535	-0.31245517052083\\
-2.80104891867918	-0.303169617474333\\
-2.77650522607301	-0.294224546233213\\
-2.75196153346684	-0.285582269691244\\
-2.72741784086067	-0.277211316150273\\
-2.7028741482545	-0.269085093527837\\
-2.67833045564833	-0.261180898289311\\
-2.65378676304216	-0.253479166831814\\
-2.62924307043599	-0.245962900925703\\
-2.60469937782982	-0.238617220416416\\
-2.58015568522365	-0.231429010507098\\
-2.55561199261748	-0.224386640377808\\
-2.53106830001131	-0.217479736332633\\
-2.50652460740514	-0.210698997135351\\
-2.48198091479897	-0.204036042350081\\
-2.4574372221928	-0.197483286765707\\
-2.43289352958663	-0.191033835627081\\
-2.40834983698046	-0.184681396606663\\
-2.38380614437429	-0.178420205351857\\
-2.35926245176812	-0.172244962122139\\
-2.33471875916195	-0.166150777546639\\
-2.31017506655578	-0.160133125929203\\
-2.28563137394961	-0.154187804835048\\
-2.26108768134344	-0.148310899932708\\
-2.23654398873726	-0.142498754253674\\
-2.21200029613109	-0.13674794118112\\
-2.18745660352492	-0.131055240598283\\
-2.16291291091875	-0.125417617722132\\
-2.13836921831258	-0.11983220422467\\
-2.11382552570641	-0.114296281306235\\
-2.08928183310024	-0.108807264434998\\
-2.06473814049407	-0.103362689507627\\
-2.0401944478879	-0.0979602002185806\\
-2.01565075528173	-0.0925975364516749\\
-1.99110706267556	-0.0872725235280503\\
-1.96656337006939	-0.0819830621602418\\
-1.94201967746322	-0.0767271189727605\\
-1.91747598485705	-0.0715027174562901\\
-1.89293229225088	-0.0663079292237965\\
-1.86838859964471	-0.0611408654330101\\
-1.84384490703854	-0.0559996682286657\\
-1.81930121443237	-0.0508825020371702\\
-1.7947575218262	-0.0457875445122385\\
-1.77021382922003	-0.040712976873847\\
-1.74567013661386	-0.0356569732918091\\
-1.72112644400769	-0.0306176888119388\\
-1.69658275140152	-0.0255932450524931\\
-1.67203905879535	-0.0205817123891892\\
-1.64749536618918	-0.0155810862885175\\
-1.62295167358301	-0.010589252926645\\
-1.59840798097684	-0.00560393175051289\\
-1.57386428837067	-0.000622547991192633\\
-1.5493205957645	0.00435832736773995\\
-1.52477690315833	0.00934240612114058\\
-1.50023321055216	0.0143323892682296\\
-1.47568951794599	0.0193306137476981\\
-1.45114582533982	0.0243392282774279\\
-1.42660213273365	0.029360260897884\\
-1.40205844012748	0.0343956574364377\\
-1.37751474752131	0.0394473072384906\\
-1.35297105491514	0.0445170621643454\\
-1.32842736230897	0.0496067516221406\\
-1.30388366970279	0.0547181951123423\\
-1.27933997709662	0.0598532131535018\\
-1.25479628449045	0.0650136371447659\\
-1.23025259188428	0.0702013185450165\\
-1.20570889927811	0.0754181376447856\\
-1.18116520667194	0.0806660121441538\\
-1.15662151406577	0.0859469057110257\\
-1.1320778214596	0.0912628366703239\\
-1.10753412885343	0.096615886962034\\
-1.08299043624726	0.102008211499797\\
-1.05844674364109	0.107442048062498\\
-1.03390305103492	0.112919727856225\\
-1.00935935842875	0.118443686893663\\
-0.984815665822582	0.1240164783527\\
-0.960271973216411	0.129640786094787\\
-0.935728280610241	0.135319439548581\\
-0.911184588004071	0.141055430195051\\
-0.886640895397901	0.146851929928815\\
-0.86209720279173	0.152712311617936\\
-0.83755351018556	0.158640172243049\\
-0.81300981757939	0.164639359069385\\
-0.78846612497322	0.170713999395436\\
-0.763922432367049	0.176868534534482\\
-0.739378739760879	0.183107758826\\
-0.714835047154709	0.189436864651947\\
-0.690291354548539	0.195861494658128\\
-0.665747661942368	0.202387802669603\\
-0.641203969336198	0.209022525160439\\
-0.616660276730028	0.215773065621229\\
-0.592116584123857	0.222647594801267\\
-0.567572891517687	0.229655170641301\\
-0.543029198911517	0.236805882836184\\
-0.518485506305347	0.244111028488112\\
-0.493941813699176	0.251583327397456\\
-0.469398121093006	0.259237188437761\\
-0.444854428486836	0.267089042552942\\
-0.420310735880666	0.275157763779115\\
-0.395767043274495	0.283465208253351\\
-0.371223350668325	0.292036913910624\\
-0.346679658062155	0.300903022945992\\
-0.322135965455985	0.31009951931611\\
-0.297592272849814	0.319669921911349\\
-0.273048580243644	0.32966765390117\\
-0.248504887637474	0.340159445392087\\
-0.223961195031304	0.351230369946021\\
-0.199417502425133	0.362991570017634\\
-0.174873809818963	0.375592623435742\\
-0.150330117212793	0.389242394632157\\
-0.125786424606623	0.404246535367194\\
-0.101242732000452	0.421080687920019\\
-0.0766990393942821	0.440549371822371\\
-0.0521553467881118	0.464180709943878\\
-0.0276116541819415	0.495309663976706\\
-0.00306796157577128	0.533965879799908\\
0.00306796157577128	0.533965879799908\\
0.0276116541819415	0.495309663976706\\
0.0521553467881118	0.464180709943878\\
0.0766990393942821	0.440549371822371\\
0.101242732000452	0.421080687920019\\
0.125786424606623	0.404246535367194\\
0.150330117212793	0.389242394632157\\
0.174873809818963	0.375592623435742\\
0.199417502425133	0.362991570017634\\
0.223961195031304	0.351230369946021\\
0.248504887637474	0.340159445392087\\
0.273048580243644	0.32966765390117\\
0.297592272849814	0.319669921911349\\
0.322135965455985	0.31009951931611\\
0.346679658062155	0.300903022945992\\
0.371223350668325	0.292036913910624\\
0.395767043274495	0.283465208253351\\
0.420310735880666	0.275157763779115\\
0.444854428486836	0.267089042552942\\
0.469398121093006	0.259237188437761\\
0.493941813699176	0.251583327397456\\
0.518485506305347	0.244111028488112\\
0.543029198911517	0.236805882836184\\
0.567572891517687	0.229655170641301\\
0.592116584123857	0.222647594801267\\
0.616660276730028	0.215773065621229\\
0.641203969336198	0.209022525160439\\
0.665747661942368	0.202387802669603\\
0.690291354548539	0.195861494658128\\
0.714835047154709	0.189436864651947\\
0.739378739760879	0.183107758826\\
0.763922432367049	0.176868534534482\\
0.78846612497322	0.170713999395436\\
0.81300981757939	0.164639359069385\\
0.83755351018556	0.158640172243049\\
0.86209720279173	0.152712311617936\\
0.886640895397901	0.146851929928815\\
0.911184588004071	0.141055430195051\\
0.935728280610241	0.135319439548581\\
0.960271973216411	0.129640786094787\\
0.984815665822582	0.1240164783527\\
1.00935935842875	0.118443686893663\\
1.03390305103492	0.112919727856225\\
1.05844674364109	0.107442048062498\\
1.08299043624726	0.102008211499797\\
1.10753412885343	0.096615886962034\\
1.1320778214596	0.0912628366703239\\
1.15662151406577	0.0859469057110257\\
1.18116520667194	0.0806660121441538\\
1.20570889927811	0.0754181376447856\\
1.23025259188428	0.0702013185450165\\
1.25479628449045	0.0650136371447659\\
1.27933997709662	0.0598532131535018\\
1.30388366970279	0.0547181951123423\\
1.32842736230897	0.0496067516221406\\
1.35297105491514	0.0445170621643454\\
1.37751474752131	0.0394473072384906\\
1.40205844012748	0.0343956574364377\\
1.42660213273365	0.029360260897884\\
1.45114582533982	0.0243392282774279\\
1.47568951794599	0.0193306137476981\\
1.50023321055216	0.0143323892682296\\
1.52477690315833	0.00934240612114058\\
1.5493205957645	0.00435832736773995\\
1.57386428837067	-0.000622547991192633\\
1.59840798097684	-0.00560393175051289\\
1.62295167358301	-0.010589252926645\\
1.64749536618918	-0.0155810862885175\\
1.67203905879535	-0.0205817123891892\\
1.69658275140152	-0.0255932450524931\\
1.72112644400769	-0.0306176888119388\\
1.74567013661386	-0.0356569732918091\\
1.77021382922003	-0.040712976873847\\
1.7947575218262	-0.0457875445122385\\
1.81930121443237	-0.0508825020371702\\
1.84384490703854	-0.0559996682286657\\
1.86838859964471	-0.0611408654330101\\
1.89293229225088	-0.0663079292237965\\
1.91747598485705	-0.0715027174562901\\
1.94201967746322	-0.0767271189727605\\
1.96656337006939	-0.0819830621602418\\
1.99110706267556	-0.0872725235280503\\
2.01565075528173	-0.0925975364516749\\
2.0401944478879	-0.0979602002185806\\
2.06473814049407	-0.103362689507627\\
2.08928183310024	-0.108807264434998\\
2.11382552570641	-0.114296281306235\\
2.13836921831258	-0.11983220422467\\
2.16291291091875	-0.125417617722132\\
2.18745660352492	-0.131055240598283\\
2.21200029613109	-0.13674794118112\\
2.23654398873726	-0.142498754253674\\
2.26108768134344	-0.148310899932708\\
2.28563137394961	-0.154187804835048\\
2.31017506655578	-0.160133125929203\\
2.33471875916195	-0.166150777546639\\
2.35926245176812	-0.172244962122139\\
2.38380614437429	-0.178420205351857\\
2.40834983698046	-0.184681396606663\\
2.43289352958663	-0.191033835627081\\
2.4574372221928	-0.197483286765707\\
2.48198091479897	-0.204036042350081\\
2.50652460740514	-0.210698997135351\\
2.53106830001131	-0.217479736332633\\
2.55561199261748	-0.224386640377808\\
2.58015568522365	-0.231429010507098\\
2.60469937782982	-0.238617220416416\\
2.62924307043599	-0.245962900925703\\
2.65378676304216	-0.253479166831814\\
2.67833045564833	-0.261180898289311\\
2.7028741482545	-0.269085093527837\\
2.72741784086067	-0.277211316150273\\
2.75196153346684	-0.285582269691244\\
2.77650522607301	-0.294224546233213\\
2.80104891867918	-0.303169617474333\\
2.82559261128535	-0.31245517052083\\
2.85013630389152	-0.3221269453304\\
2.87467999649769	-0.332241321760719\\
2.89922368910386	-0.342869061397719\\
2.92376738171003	-0.354100892539843\\
2.9483110743162	-0.366056162444976\\
2.97285476692237	-0.378896854748921\\
2.99739845952854	-0.392851576631757\\
3.02194215213471	-0.408259510325344\\
3.04648584474088	-0.425658289053859\\
3.07102953734705	-0.445980761208298\\
3.09557322995322	-0.471061848948761\\
3.12011692255939	-0.504954118400015\\
3.14466061516556	-0.504954118400015\\
3.16920430777173	-0.471061848948761\\
3.19374800037791	-0.445980761208298\\
3.21829169298408	-0.425658289053859\\
3.24283538559025	-0.408259510325344\\
3.26737907819642	-0.392851576631757\\
3.29192277080259	-0.378896854748921\\
3.31646646340876	-0.366056162444976\\
3.34101015601493	-0.354100892539843\\
3.3655538486211	-0.342869061397719\\
3.39009754122727	-0.332241321760719\\
3.41464123383344	-0.3221269453304\\
3.43918492643961	-0.31245517052083\\
3.46372861904578	-0.303169617474333\\
3.48827231165195	-0.294224546233213\\
3.51281600425812	-0.285582269691244\\
3.53735969686429	-0.277211316150273\\
3.56190338947046	-0.269085093527837\\
3.58644708207663	-0.261180898289311\\
3.6109907746828	-0.253479166831814\\
3.63553446728897	-0.245962900925703\\
3.66007815989514	-0.238617220416416\\
3.68462185250131	-0.231429010507098\\
3.70916554510748	-0.224386640377808\\
3.73370923771365	-0.217479736332633\\
3.75825293031982	-0.210698997135351\\
3.78279662292599	-0.204036042350081\\
3.80734031553216	-0.197483286765707\\
3.83188400813833	-0.191033835627081\\
3.8564277007445	-0.184681396606663\\
3.88097139335067	-0.178420205351857\\
3.90551508595684	-0.172244962122139\\
3.93005877856301	-0.166150777546639\\
3.95460247116918	-0.160133125929203\\
3.97914616377535	-0.154187804835048\\
4.00368985638152	-0.148310899932708\\
4.02823354898769	-0.142498754253674\\
4.05277724159386	-0.13674794118112\\
4.07732093420003	-0.131055240598283\\
4.1018646268062	-0.125417617722132\\
4.12640831941237	-0.11983220422467\\
4.15095201201854	-0.114296281306235\\
4.17549570462472	-0.108807264434998\\
4.20003939723089	-0.103362689507627\\
4.22458308983706	-0.0979602002185806\\
4.24912678244323	-0.0925975364516749\\
4.2736704750494	-0.0872725235280503\\
4.29821416765557	-0.0819830621602418\\
4.32275786026174	-0.0767271189727605\\
4.34730155286791	-0.0715027174562901\\
4.37184524547408	-0.0663079292237965\\
4.39638893808025	-0.0611408654330101\\
4.42093263068642	-0.0559996682286657\\
4.44547632329259	-0.0508825020371702\\
4.47002001589876	-0.0457875445122385\\
4.49456370850493	-0.040712976873847\\
4.5191074011111	-0.0356569732918091\\
4.54365109371727	-0.0306176888119388\\
4.56819478632344	-0.0255932450524931\\
4.59273847892961	-0.0205817123891892\\
4.61728217153578	-0.0155810862885175\\
4.64182586414195	-0.010589252926645\\
4.66636955674812	-0.00560393175051289\\
4.69091324935429	-0.000622547991192633\\
4.71545694196046	0.00435832736773995\\
4.74000063456663	0.00934240612114058\\
4.7645443271728	0.0143323892682296\\
4.78908801977897	0.0193306137476981\\
4.81363171238514	0.0243392282774279\\
4.83817540499131	0.029360260897884\\
4.86271909759748	0.0343956574364377\\
4.88726279020365	0.0394473072384906\\
4.91180648280982	0.0445170621643454\\
4.93635017541599	0.0496067516221406\\
4.96089386802216	0.0547181951123423\\
4.98543756062833	0.0598532131535018\\
5.0099812532345	0.0650136371447659\\
5.03452494584067	0.0702013185450165\\
5.05906863844684	0.0754181376447856\\
5.08361233105301	0.0806660121441538\\
5.10815602365918	0.0859469057110257\\
5.13269971626536	0.0912628366703239\\
5.15724340887153	0.096615886962034\\
5.1817871014777	0.102008211499797\\
5.20633079408387	0.107442048062498\\
5.23087448669004	0.112919727856225\\
5.25541817929621	0.118443686893663\\
5.27996187190238	0.1240164783527\\
5.30450556450855	0.129640786094787\\
5.32904925711472	0.135319439548581\\
5.35359294972089	0.141055430195051\\
5.37813664232706	0.146851929928815\\
5.40268033493323	0.152712311617936\\
5.4272240275394	0.158640172243049\\
5.45176772014557	0.164639359069385\\
5.47631141275174	0.170713999395436\\
5.50085510535791	0.176868534534482\\
5.52539879796408	0.183107758826\\
5.54994249057025	0.189436864651947\\
5.57448618317642	0.195861494658128\\
5.59902987578259	0.202387802669603\\
5.62357356838876	0.209022525160439\\
5.64811726099493	0.215773065621229\\
5.6726609536011	0.222647594801267\\
5.69720464620727	0.229655170641301\\
5.72174833881344	0.236805882836184\\
5.74629203141961	0.244111028488112\\
5.77083572402578	0.251583327397456\\
5.79537941663195	0.259237188437761\\
5.81992310923812	0.267089042552942\\
5.84446680184429	0.275157763779115\\
5.86901049445046	0.283465208253351\\
5.89355418705663	0.292036913910624\\
5.9180978796628	0.300903022945992\\
5.94264157226897	0.31009951931611\\
5.96718526487514	0.319669921911349\\
5.99172895748131	0.32966765390117\\
6.01627265008749	0.340159445392087\\
6.04081634269365	0.351230369946021\\
6.06536003529983	0.362991570017634\\
6.089903727906	0.375592623435742\\
6.11444742051217	0.389242394632157\\
6.13899111311834	0.404246535367194\\
6.16353480572451	0.421080687920019\\
6.18807849833068	0.440549371822371\\
6.21262219093685	0.464180709943878\\
6.23716588354302	0.495309663976706\\
6.26170957614919	0.533965879799908\\
6.28625326875536	0.533965879799908\\
6.31079696136153	0.495309663976706\\
6.3353406539677	0.464180709943878\\
6.35988434657387	0.440549371822371\\
6.38442803918004	0.421080687920019\\
6.40897173178621	0.404246535367194\\
6.43351542439238	0.389242394632157\\
6.45805911699855	0.375592623435742\\
6.48260280960472	0.362991570017634\\
6.50714650221089	0.351230369946021\\
6.53169019481706	0.340159445392087\\
6.55623388742323	0.32966765390117\\
6.5807775800294	0.319669921911349\\
6.60532127263557	0.31009951931611\\
6.62986496524174	0.300903022945992\\
6.65440865784791	0.292036913910624\\
6.67895235045408	0.283465208253351\\
6.70349604306025	0.275157763779115\\
6.72803973566642	0.267089042552942\\
6.75258342827259	0.259237188437761\\
6.77712712087876	0.251583327397456\\
6.80167081348493	0.244111028488112\\
6.8262145060911	0.236805882836184\\
6.85075819869727	0.229655170641301\\
6.87530189130344	0.222647594801267\\
6.89984558390961	0.215773065621229\\
6.92438927651578	0.209022525160439\\
6.94893296912195	0.202387802669603\\
6.97347666172812	0.195861494658128\\
6.99802035433429	0.189436864651947\\
7.02256404694046	0.183107758826\\
7.04710773954664	0.176868534534482\\
7.07165143215281	0.170713999395436\\
7.09619512475898	0.164639359069385\\
7.12073881736515	0.158640172243049\\
7.14528250997132	0.152712311617936\\
7.16982620257749	0.146851929928815\\
7.19436989518366	0.141055430195051\\
7.21891358778983	0.135319439548581\\
7.243457280396	0.129640786094787\\
7.26800097300217	0.1240164783527\\
7.29254466560834	0.118443686893663\\
7.31708835821451	0.112919727856225\\
7.34163205082068	0.107442048062498\\
7.36617574342685	0.102008211499797\\
7.39071943603302	0.096615886962034\\
7.41526312863919	0.0912628366703239\\
7.43980682124536	0.0859469057110257\\
7.46435051385153	0.0806660121441538\\
7.4888942064577	0.0754181376447856\\
7.51343789906387	0.0702013185450165\\
7.53798159167004	0.0650136371447659\\
7.56252528427621	0.0598532131535018\\
7.58706897688238	0.0547181951123423\\
7.61161266948855	0.0496067516221406\\
7.63615636209472	0.0445170621643454\\
7.66070005470089	0.0394473072384906\\
7.68524374730706	0.0343956574364377\\
7.70978743991323	0.029360260897884\\
7.7343311325194	0.0243392282774279\\
7.75887482512557	0.0193306137476981\\
7.78341851773174	0.0143323892682296\\
7.80796221033791	0.00934240612114058\\
7.83250590294408	0.00435832736773995\\
7.85704959555025	-0.000622547991192633\\
7.88159328815642	-0.00560393175051289\\
7.90613698076259	-0.010589252926645\\
7.93068067336876	-0.0155810862885175\\
7.95522436597494	-0.0205817123891892\\
7.97976805858111	-0.0255932450524931\\
8.00431175118728	-0.0306176888119388\\
8.02885544379345	-0.0356569732918091\\
8.05339913639962	-0.040712976873847\\
8.07794282900579	-0.0457875445122385\\
8.10248652161196	-0.0508825020371702\\
8.12703021421813	-0.0559996682286657\\
8.1515739068243	-0.0611408654330101\\
8.17611759943047	-0.0663079292237965\\
8.20066129203664	-0.0715027174562901\\
8.22520498464281	-0.0767271189727605\\
8.24974867724898	-0.0819830621602418\\
8.27429236985515	-0.0872725235280503\\
8.29883606246132	-0.0925975364516749\\
8.32337975506749	-0.0979602002185806\\
8.34792344767366	-0.103362689507627\\
8.37246714027983	-0.108807264434998\\
8.397010832886	-0.114296281306235\\
8.42155452549217	-0.11983220422467\\
8.44609821809834	-0.125417617722132\\
8.47064191070451	-0.131055240598283\\
8.49518560331068	-0.13674794118112\\
8.51972929591685	-0.142498754253674\\
8.54427298852302	-0.148310899932708\\
8.56881668112919	-0.154187804835048\\
8.59336037373536	-0.160133125929203\\
8.61790406634153	-0.166150777546639\\
8.6424477589477	-0.172244962122139\\
8.66699145155387	-0.178420205351857\\
8.69153514416004	-0.184681396606663\\
8.71607883676621	-0.191033835627081\\
8.74062252937238	-0.197483286765707\\
8.76516622197855	-0.204036042350081\\
8.78970991458472	-0.210698997135351\\
8.81425360719089	-0.217479736332633\\
8.83879729979706	-0.224386640377808\\
8.86334099240323	-0.231429010507098\\
8.88788468500941	-0.238617220416416\\
8.91242837761557	-0.245962900925703\\
8.93697207022175	-0.253479166831814\\
8.96151576282791	-0.261180898289311\\
8.98605945543409	-0.269085093527837\\
9.01060314804026	-0.277211316150273\\
9.03514684064643	-0.285582269691244\\
9.0596905332526	-0.294224546233213\\
9.08423422585877	-0.303169617474333\\
9.10877791846494	-0.31245517052083\\
9.13332161107111	-0.3221269453304\\
9.15786530367728	-0.332241321760719\\
9.18240899628345	-0.342869061397719\\
9.20695268888962	-0.354100892539843\\
9.23149638149579	-0.366056162444976\\
9.25604007410196	-0.378896854748921\\
9.28058376670813	-0.392851576631757\\
9.3051274593143	-0.408259510325344\\
9.32967115192047	-0.425658289053859\\
9.35421484452664	-0.445980761208298\\
9.37875853713281	-0.471061848948761\\
9.40330222973898	-0.504954118400015\\
};
\addplot [color=artcolor,solid,line width=1.0pt]
  table[row sep=crcr]{%
-9.40330222973898	-0.560937509204725\\
-9.37875853713281	-0.532949704844569\\
-9.35421484452664	-0.510639314953024\\
-9.32967115192047	-0.491610065014726\\
-9.3051274593143	-0.474701919627435\\
-9.28058376670813	-0.4592965279016\\
-9.25604007410196	-0.445023960698961\\
-9.23149638149579	-0.431643533477047\\
-9.20695268888962	-0.418988715863402\\
-9.18240899628345	-0.406938789035578\\
-9.15786530367728	-0.395402999978227\\
-9.13332161107111	-0.384311104212328\\
-9.10877791846494	-0.3736074175385\\
-9.08423422585877	-0.363246910800267\\
-9.0596905332526	-0.353192552712561\\
-9.03514684064643	-0.343413446474936\\
-9.01060314804026	-0.333883488830986\\
-8.98605945543409	-0.32458038326582\\
-8.96151576282791	-0.315484899478574\\
-8.93697207022175	-0.306580308007619\\
-8.91242837761557	-0.297851941922064\\
-8.88788468500941	-0.289286852337326\\
-8.86334099240323	-0.280873534313762\\
-8.83879729979706	-0.27260170631146\\
-8.81425360719089	-0.26446213092597\\
-8.78970991458472	-0.256446467818317\\
-8.76516622197855	-0.248547152022546\\
-8.74062252937238	-0.24075729245405\\
-8.71607883676621	-0.233070586642814\\
-8.69153514416004	-0.225481248606147\\
-8.66699145155387	-0.217983947443218\\
-8.6424477589477	-0.210573754739845\\
-8.61790406634153	-0.203246099259325\\
-8.59336037373536	-0.195996727694283\\
-8.56881668112919	-0.188821670487469\\
-8.54427298852302	-0.181717211912326\\
-8.51972929591685	-0.174679863748599\\
-8.49518560331068	-0.167706342003235\\
-8.47064191070451	-0.160793546218708\\
-8.44609821809834	-0.153938540984761\\
-8.42155452549217	-0.147138539329089\\
-8.397010832886	-0.140390887710567\\
-8.37246714027983	-0.133693052377452\\
-8.34792344767366	-0.127042606884165\\
-8.32337975506749	-0.120437220585148\\
-8.29883606246132	-0.113874647943619\\
-8.27429236985515	-0.107352718507657\\
-8.24974867724898	-0.100869327416044\\
-8.22520498464281	-0.0944224263019834\\
-8.20066129203664	-0.0880100144636947\\
-8.17611759943047	-0.0816301301665373\\
-8.1515739068243	-0.0752808419302439\\
-8.12703021421813	-0.0689602396350561\\
-8.10248652161196	-0.0626664252482763\\
-8.07794282900579	-0.0563975029218278\\
-8.05339913639962	-0.0501515681309727\\
-8.02885544379345	-0.0439266953946211\\
-8.00431175118728	-0.0377209239006975\\
-7.97976805858111	-0.0315322399775733\\
-7.95522436597494	-0.025358554628479\\
-7.93068067336876	-0.0191976728341305\\
-7.90613698076259	-0.0130472476991448\\
-7.88159328815642	-0.00690470165227529\\
-7.85704959555025	-0.000767045828328724\\
-7.83250590294408	0.0053699602960743\\
-7.80796221033791	0.0115109800352314\\
-7.78341851773174	0.0176591821573026\\
-7.75887482512557	0.023817222482666\\
-7.7343311325194	0.0299874961723233\\
-7.70978743991323	0.036172231074742\\
-7.68524374730706	0.0423735393839445\\
-7.66070005470089	0.0485934512483439\\
-7.63615636209472	0.0548339388969488\\
-7.61161266948855	0.0610969351948125\\
-7.58706897688238	0.0673843486864449\\
-7.56252528427621	0.0736980763245658\\
-7.53798159167004	0.0800400146363264\\
-7.51343789906387	0.086412069830518\\
-7.4888942064577	0.0928161672023575\\
-7.46435051385153	0.0992542601020339\\
-7.43980682124536	0.105728338676153\\
-7.41526312863919	0.112240438555011\\
-7.39071943603302	0.118792649636119\\
-7.36617574342685	0.125387125101419\\
-7.34163205082068	0.132026090799718\\
-7.31708835821451	0.138711855125575\\
-7.29254466560834	0.145446819530335\\
-7.26800097300217	0.15223348981\\
-7.243457280396	0.159074488328003\\
-7.21891358778983	0.165972567349083\\
-7.19436989518366	0.17293062368388\\
-7.16982620257749	0.179951714873362\\
-7.14528250997132	0.187039077178984\\
-7.12073881736515	0.194196145690055\\
-7.09619512475898	0.201426576916217\\
-7.07165143215281	0.20873427430291\\
-7.04710773954664	0.216123417194672\\
-7.02256404694046	0.223598493879755\\
-6.99802035433429	0.23116433948593\\
-6.97347666172812	0.238826179669649\\
-6.94893296912195	0.246589681259846\\
-6.92438927651578	0.254461011298523\\
-6.89984558390961	0.262446906283056\\
-6.87530189130344	0.27055475388816\\
-6.85075819869727	0.278792690067899\\
-6.8262145060911	0.287169715265861\\
-6.80167081348493	0.295695834574783\\
-6.77712712087876	0.304382228202085\\
-6.75258342827259	0.313241460687774\\
-6.72803973566642	0.322287740245763\\
-6.70349604306025	0.331537243757174\\
-6.67895235045408	0.341008528957741\\
-6.65440865784791	0.350723064227491\\
-6.62986496524174	0.360705919742734\\
-6.60532127263557	0.370986684339353\\
-6.5807775800294	0.381600705039958\\
-6.55623388742323	0.392590799401716\\
-6.53169019481706	0.404009680688128\\
-6.50714650221089	0.415923493688553\\
-6.48260280960472	0.428417149215265\\
-6.45805911699855	0.441602708452822\\
-6.43351542439238	0.455633233427448\\
-6.40897173178621	0.470727124015948\\
-6.38442803918004	0.487214356874351\\
-6.35988434657387	0.505633627551091\\
-6.3353406539677	0.526963743758145\\
-6.31079696136153	0.553216529622584\\
-6.28625326875536	0.583564271017948\\
-6.26170957614919	0.583564271017948\\
-6.23716588354302	0.553216529622584\\
-6.21262219093685	0.526963743758145\\
-6.18807849833068	0.505633627551091\\
-6.16353480572451	0.487214356874351\\
-6.13899111311834	0.470727124015948\\
-6.11444742051217	0.455633233427448\\
-6.089903727906	0.441602708452822\\
-6.06536003529983	0.428417149215265\\
-6.04081634269365	0.415923493688553\\
-6.01627265008749	0.404009680688128\\
-5.99172895748131	0.392590799401716\\
-5.96718526487514	0.381600705039958\\
-5.94264157226897	0.370986684339353\\
-5.9180978796628	0.360705919742734\\
-5.89355418705663	0.350723064227491\\
-5.86901049445046	0.341008528957741\\
-5.84446680184429	0.331537243757174\\
-5.81992310923812	0.322287740245763\\
-5.79537941663195	0.313241460687774\\
-5.77083572402578	0.304382228202085\\
-5.74629203141961	0.295695834574783\\
-5.72174833881344	0.287169715265861\\
-5.69720464620727	0.278792690067899\\
-5.6726609536011	0.27055475388816\\
-5.64811726099493	0.262446906283056\\
-5.62357356838876	0.254461011298523\\
-5.59902987578259	0.246589681259846\\
-5.57448618317642	0.238826179669649\\
-5.54994249057025	0.23116433948593\\
-5.52539879796408	0.223598493879755\\
-5.50085510535791	0.216123417194672\\
-5.47631141275174	0.20873427430291\\
-5.45176772014557	0.201426576916217\\
-5.4272240275394	0.194196145690055\\
-5.40268033493323	0.187039077178984\\
-5.37813664232706	0.179951714873362\\
-5.35359294972089	0.17293062368388\\
-5.32904925711472	0.165972567349083\\
-5.30450556450855	0.159074488328003\\
-5.27996187190238	0.15223348981\\
-5.25541817929621	0.145446819530335\\
-5.23087448669004	0.138711855125575\\
-5.20633079408387	0.132026090799718\\
-5.1817871014777	0.125387125101419\\
-5.15724340887153	0.118792649636119\\
-5.13269971626536	0.112240438555011\\
-5.10815602365918	0.105728338676153\\
-5.08361233105301	0.0992542601020339\\
-5.05906863844684	0.0928161672023575\\
-5.03452494584067	0.086412069830518\\
-5.0099812532345	0.0800400146363264\\
-4.98543756062833	0.0736980763245658\\
-4.96089386802216	0.0673843486864449\\
-4.93635017541599	0.0610969351948125\\
-4.91180648280982	0.0548339388969488\\
-4.88726279020365	0.0485934512483439\\
-4.86271909759748	0.0423735393839445\\
-4.83817540499131	0.036172231074742\\
-4.81363171238514	0.0299874961723233\\
-4.78908801977897	0.023817222482666\\
-4.7645443271728	0.0176591821573026\\
-4.74000063456663	0.0115109800352314\\
-4.71545694196046	0.0053699602960743\\
-4.69091324935429	-0.000767045828328724\\
-4.66636955674812	-0.00690470165227529\\
-4.64182586414195	-0.0130472476991448\\
-4.61728217153578	-0.0191976728341305\\
-4.59273847892961	-0.025358554628479\\
-4.56819478632344	-0.0315322399775733\\
-4.54365109371727	-0.0377209239006975\\
-4.5191074011111	-0.0439266953946211\\
-4.49456370850493	-0.0501515681309727\\
-4.47002001589876	-0.0563975029218278\\
-4.44547632329259	-0.0626664252482763\\
-4.42093263068642	-0.0689602396350561\\
-4.39638893808025	-0.0752808419302439\\
-4.37184524547408	-0.0816301301665373\\
-4.34730155286791	-0.0880100144636947\\
-4.32275786026174	-0.0944224263019834\\
-4.29821416765557	-0.100869327416044\\
-4.2736704750494	-0.107352718507657\\
-4.24912678244323	-0.113874647943619\\
-4.22458308983706	-0.120437220585148\\
-4.20003939723089	-0.127042606884165\\
-4.17549570462472	-0.133693052377452\\
-4.15095201201854	-0.140390887710567\\
-4.12640831941237	-0.147138539329089\\
-4.1018646268062	-0.153938540984761\\
-4.07732093420003	-0.160793546218708\\
-4.05277724159386	-0.167706342003235\\
-4.02823354898769	-0.174679863748599\\
-4.00368985638152	-0.181717211912326\\
-3.97914616377535	-0.188821670487469\\
-3.95460247116918	-0.195996727694283\\
-3.93005877856301	-0.203246099259325\\
-3.90551508595684	-0.210573754739845\\
-3.88097139335067	-0.217983947443218\\
-3.8564277007445	-0.225481248606147\\
-3.83188400813833	-0.233070586642814\\
-3.80734031553216	-0.24075729245405\\
-3.78279662292599	-0.248547152022546\\
-3.75825293031982	-0.256446467818317\\
-3.73370923771365	-0.26446213092597\\
-3.70916554510748	-0.27260170631146\\
-3.68462185250131	-0.280873534313762\\
-3.66007815989514	-0.289286852337326\\
-3.63553446728897	-0.297851941922064\\
-3.6109907746828	-0.306580308007619\\
-3.58644708207663	-0.315484899478574\\
-3.56190338947046	-0.32458038326582\\
-3.53735969686429	-0.333883488830986\\
-3.51281600425812	-0.343413446474936\\
-3.48827231165195	-0.353192552712561\\
-3.46372861904578	-0.363246910800267\\
-3.43918492643961	-0.3736074175385\\
-3.41464123383344	-0.384311104212328\\
-3.39009754122727	-0.395402999978227\\
-3.3655538486211	-0.406938789035578\\
-3.34101015601493	-0.418988715863402\\
-3.31646646340876	-0.431643533477047\\
-3.29192277080259	-0.445023960698961\\
-3.26737907819642	-0.4592965279016\\
-3.24283538559025	-0.474701919627435\\
-3.21829169298408	-0.491610065014726\\
-3.19374800037791	-0.510639314953024\\
-3.16920430777173	-0.532949704844569\\
-3.14466061516556	-0.560937509204725\\
-3.12011692255939	-0.560937509204725\\
-3.09557322995322	-0.532949704844569\\
-3.07102953734705	-0.510639314953024\\
-3.04648584474088	-0.491610065014726\\
-3.02194215213471	-0.474701919627435\\
-2.99739845952854	-0.4592965279016\\
-2.97285476692237	-0.445023960698961\\
-2.9483110743162	-0.431643533477047\\
-2.92376738171003	-0.418988715863402\\
-2.89922368910386	-0.406938789035578\\
-2.87467999649769	-0.395402999978227\\
-2.85013630389152	-0.384311104212328\\
-2.82559261128535	-0.3736074175385\\
-2.80104891867918	-0.363246910800267\\
-2.77650522607301	-0.353192552712561\\
-2.75196153346684	-0.343413446474936\\
-2.72741784086067	-0.333883488830986\\
-2.7028741482545	-0.32458038326582\\
-2.67833045564833	-0.315484899478574\\
-2.65378676304216	-0.306580308007619\\
-2.62924307043599	-0.297851941922064\\
-2.60469937782982	-0.289286852337326\\
-2.58015568522365	-0.280873534313762\\
-2.55561199261748	-0.27260170631146\\
-2.53106830001131	-0.26446213092597\\
-2.50652460740514	-0.256446467818317\\
-2.48198091479897	-0.248547152022546\\
-2.4574372221928	-0.24075729245405\\
-2.43289352958663	-0.233070586642814\\
-2.40834983698046	-0.225481248606147\\
-2.38380614437429	-0.217983947443218\\
-2.35926245176812	-0.210573754739845\\
-2.33471875916195	-0.203246099259325\\
-2.31017506655578	-0.195996727694283\\
-2.28563137394961	-0.188821670487469\\
-2.26108768134344	-0.181717211912326\\
-2.23654398873726	-0.174679863748599\\
-2.21200029613109	-0.167706342003235\\
-2.18745660352492	-0.160793546218708\\
-2.16291291091875	-0.153938540984761\\
-2.13836921831258	-0.147138539329089\\
-2.11382552570641	-0.140390887710567\\
-2.08928183310024	-0.133693052377452\\
-2.06473814049407	-0.127042606884165\\
-2.0401944478879	-0.120437220585148\\
-2.01565075528173	-0.113874647943619\\
-1.99110706267556	-0.107352718507657\\
-1.96656337006939	-0.100869327416044\\
-1.94201967746322	-0.0944224263019834\\
-1.91747598485705	-0.0880100144636947\\
-1.89293229225088	-0.0816301301665373\\
-1.86838859964471	-0.0752808419302439\\
-1.84384490703854	-0.0689602396350561\\
-1.81930121443237	-0.0626664252482763\\
-1.7947575218262	-0.0563975029218278\\
-1.77021382922003	-0.0501515681309727\\
-1.74567013661386	-0.0439266953946211\\
-1.72112644400769	-0.0377209239006975\\
-1.69658275140152	-0.0315322399775733\\
-1.67203905879535	-0.025358554628479\\
-1.64749536618918	-0.0191976728341305\\
-1.62295167358301	-0.0130472476991448\\
-1.59840798097684	-0.00690470165227529\\
-1.57386428837067	-0.000767045828328724\\
-1.5493205957645	0.0053699602960743\\
-1.52477690315833	0.0115109800352314\\
-1.50023321055216	0.0176591821573026\\
-1.47568951794599	0.023817222482666\\
-1.45114582533982	0.0299874961723233\\
-1.42660213273365	0.036172231074742\\
-1.40205844012748	0.0423735393839445\\
-1.37751474752131	0.0485934512483439\\
-1.35297105491514	0.0548339388969488\\
-1.32842736230897	0.0610969351948125\\
-1.30388366970279	0.0673843486864449\\
-1.27933997709662	0.0736980763245658\\
-1.25479628449045	0.0800400146363264\\
-1.23025259188428	0.086412069830518\\
-1.20570889927811	0.0928161672023575\\
-1.18116520667194	0.0992542601020339\\
-1.15662151406577	0.105728338676153\\
-1.1320778214596	0.112240438555011\\
-1.10753412885343	0.118792649636119\\
-1.08299043624726	0.125387125101419\\
-1.05844674364109	0.132026090799718\\
-1.03390305103492	0.138711855125575\\
-1.00935935842875	0.145446819530335\\
-0.984815665822582	0.15223348981\\
-0.960271973216411	0.159074488328003\\
-0.935728280610241	0.165972567349083\\
-0.911184588004071	0.17293062368388\\
-0.886640895397901	0.179951714873362\\
-0.86209720279173	0.187039077178984\\
-0.83755351018556	0.194196145690055\\
-0.81300981757939	0.201426576916217\\
-0.78846612497322	0.20873427430291\\
-0.763922432367049	0.216123417194672\\
-0.739378739760879	0.223598493879755\\
-0.714835047154709	0.23116433948593\\
-0.690291354548539	0.238826179669649\\
-0.665747661942368	0.246589681259846\\
-0.641203969336198	0.254461011298523\\
-0.616660276730028	0.262446906283056\\
-0.592116584123857	0.27055475388816\\
-0.567572891517687	0.278792690067899\\
-0.543029198911517	0.287169715265861\\
-0.518485506305347	0.295695834574783\\
-0.493941813699176	0.304382228202085\\
-0.469398121093006	0.313241460687774\\
-0.444854428486836	0.322287740245763\\
-0.420310735880666	0.331537243757174\\
-0.395767043274495	0.341008528957741\\
-0.371223350668325	0.350723064227491\\
-0.346679658062155	0.360705919742734\\
-0.322135965455985	0.370986684339353\\
-0.297592272849814	0.381600705039958\\
-0.273048580243644	0.392590799401716\\
-0.248504887637474	0.404009680688128\\
-0.223961195031304	0.415923493688553\\
-0.199417502425133	0.428417149215265\\
-0.174873809818963	0.441602708452822\\
-0.150330117212793	0.455633233427448\\
-0.125786424606623	0.470727124015948\\
-0.101242732000452	0.487214356874351\\
-0.0766990393942821	0.505633627551091\\
-0.0521553467881118	0.526963743758145\\
-0.0276116541819415	0.553216529622584\\
-0.00306796157577128	0.583564271017948\\
0.00306796157577128	0.583564271017948\\
0.0276116541819415	0.553216529622584\\
0.0521553467881118	0.526963743758145\\
0.0766990393942821	0.505633627551091\\
0.101242732000452	0.487214356874351\\
0.125786424606623	0.470727124015948\\
0.150330117212793	0.455633233427448\\
0.174873809818963	0.441602708452822\\
0.199417502425133	0.428417149215265\\
0.223961195031304	0.415923493688553\\
0.248504887637474	0.404009680688128\\
0.273048580243644	0.392590799401716\\
0.297592272849814	0.381600705039958\\
0.322135965455985	0.370986684339353\\
0.346679658062155	0.360705919742734\\
0.371223350668325	0.350723064227491\\
0.395767043274495	0.341008528957741\\
0.420310735880666	0.331537243757174\\
0.444854428486836	0.322287740245763\\
0.469398121093006	0.313241460687774\\
0.493941813699176	0.304382228202085\\
0.518485506305347	0.295695834574783\\
0.543029198911517	0.287169715265861\\
0.567572891517687	0.278792690067899\\
0.592116584123857	0.27055475388816\\
0.616660276730028	0.262446906283056\\
0.641203969336198	0.254461011298523\\
0.665747661942368	0.246589681259846\\
0.690291354548539	0.238826179669649\\
0.714835047154709	0.23116433948593\\
0.739378739760879	0.223598493879755\\
0.763922432367049	0.216123417194672\\
0.78846612497322	0.20873427430291\\
0.81300981757939	0.201426576916217\\
0.83755351018556	0.194196145690055\\
0.86209720279173	0.187039077178984\\
0.886640895397901	0.179951714873362\\
0.911184588004071	0.17293062368388\\
0.935728280610241	0.165972567349083\\
0.960271973216411	0.159074488328003\\
0.984815665822582	0.15223348981\\
1.00935935842875	0.145446819530335\\
1.03390305103492	0.138711855125575\\
1.05844674364109	0.132026090799718\\
1.08299043624726	0.125387125101419\\
1.10753412885343	0.118792649636119\\
1.1320778214596	0.112240438555011\\
1.15662151406577	0.105728338676153\\
1.18116520667194	0.0992542601020339\\
1.20570889927811	0.0928161672023575\\
1.23025259188428	0.086412069830518\\
1.25479628449045	0.0800400146363264\\
1.27933997709662	0.0736980763245658\\
1.30388366970279	0.0673843486864449\\
1.32842736230897	0.0610969351948125\\
1.35297105491514	0.0548339388969488\\
1.37751474752131	0.0485934512483439\\
1.40205844012748	0.0423735393839445\\
1.42660213273365	0.036172231074742\\
1.45114582533982	0.0299874961723233\\
1.47568951794599	0.023817222482666\\
1.50023321055216	0.0176591821573026\\
1.52477690315833	0.0115109800352314\\
1.5493205957645	0.0053699602960743\\
1.57386428837067	-0.000767045828328724\\
1.59840798097684	-0.00690470165227529\\
1.62295167358301	-0.0130472476991448\\
1.64749536618918	-0.0191976728341305\\
1.67203905879535	-0.025358554628479\\
1.69658275140152	-0.0315322399775733\\
1.72112644400769	-0.0377209239006975\\
1.74567013661386	-0.0439266953946211\\
1.77021382922003	-0.0501515681309727\\
1.7947575218262	-0.0563975029218278\\
1.81930121443237	-0.0626664252482763\\
1.84384490703854	-0.0689602396350561\\
1.86838859964471	-0.0752808419302439\\
1.89293229225088	-0.0816301301665373\\
1.91747598485705	-0.0880100144636947\\
1.94201967746322	-0.0944224263019834\\
1.96656337006939	-0.100869327416044\\
1.99110706267556	-0.107352718507657\\
2.01565075528173	-0.113874647943619\\
2.0401944478879	-0.120437220585148\\
2.06473814049407	-0.127042606884165\\
2.08928183310024	-0.133693052377452\\
2.11382552570641	-0.140390887710567\\
2.13836921831258	-0.147138539329089\\
2.16291291091875	-0.153938540984761\\
2.18745660352492	-0.160793546218708\\
2.21200029613109	-0.167706342003235\\
2.23654398873726	-0.174679863748599\\
2.26108768134344	-0.181717211912326\\
2.28563137394961	-0.188821670487469\\
2.31017506655578	-0.195996727694283\\
2.33471875916195	-0.203246099259325\\
2.35926245176812	-0.210573754739845\\
2.38380614437429	-0.217983947443218\\
2.40834983698046	-0.225481248606147\\
2.43289352958663	-0.233070586642814\\
2.4574372221928	-0.24075729245405\\
2.48198091479897	-0.248547152022546\\
2.50652460740514	-0.256446467818317\\
2.53106830001131	-0.26446213092597\\
2.55561199261748	-0.27260170631146\\
2.58015568522365	-0.280873534313762\\
2.60469937782982	-0.289286852337326\\
2.62924307043599	-0.297851941922064\\
2.65378676304216	-0.306580308007619\\
2.67833045564833	-0.315484899478574\\
2.7028741482545	-0.32458038326582\\
2.72741784086067	-0.333883488830986\\
2.75196153346684	-0.343413446474936\\
2.77650522607301	-0.353192552712561\\
2.80104891867918	-0.363246910800267\\
2.82559261128535	-0.3736074175385\\
2.85013630389152	-0.384311104212328\\
2.87467999649769	-0.395402999978227\\
2.89922368910386	-0.406938789035578\\
2.92376738171003	-0.418988715863402\\
2.9483110743162	-0.431643533477047\\
2.97285476692237	-0.445023960698961\\
2.99739845952854	-0.4592965279016\\
3.02194215213471	-0.474701919627435\\
3.04648584474088	-0.491610065014726\\
3.07102953734705	-0.510639314953024\\
3.09557322995322	-0.532949704844569\\
3.12011692255939	-0.560937509204725\\
3.14466061516556	-0.560937509204725\\
3.16920430777173	-0.532949704844569\\
3.19374800037791	-0.510639314953024\\
3.21829169298408	-0.491610065014726\\
3.24283538559025	-0.474701919627435\\
3.26737907819642	-0.4592965279016\\
3.29192277080259	-0.445023960698961\\
3.31646646340876	-0.431643533477047\\
3.34101015601493	-0.418988715863402\\
3.3655538486211	-0.406938789035578\\
3.39009754122727	-0.395402999978227\\
3.41464123383344	-0.384311104212328\\
3.43918492643961	-0.3736074175385\\
3.46372861904578	-0.363246910800267\\
3.48827231165195	-0.353192552712561\\
3.51281600425812	-0.343413446474936\\
3.53735969686429	-0.333883488830986\\
3.56190338947046	-0.32458038326582\\
3.58644708207663	-0.315484899478574\\
3.6109907746828	-0.306580308007619\\
3.63553446728897	-0.297851941922064\\
3.66007815989514	-0.289286852337326\\
3.68462185250131	-0.280873534313762\\
3.70916554510748	-0.27260170631146\\
3.73370923771365	-0.26446213092597\\
3.75825293031982	-0.256446467818317\\
3.78279662292599	-0.248547152022546\\
3.80734031553216	-0.24075729245405\\
3.83188400813833	-0.233070586642814\\
3.8564277007445	-0.225481248606147\\
3.88097139335067	-0.217983947443218\\
3.90551508595684	-0.210573754739845\\
3.93005877856301	-0.203246099259325\\
3.95460247116918	-0.195996727694283\\
3.97914616377535	-0.188821670487469\\
4.00368985638152	-0.181717211912326\\
4.02823354898769	-0.174679863748599\\
4.05277724159386	-0.167706342003235\\
4.07732093420003	-0.160793546218708\\
4.1018646268062	-0.153938540984761\\
4.12640831941237	-0.147138539329089\\
4.15095201201854	-0.140390887710567\\
4.17549570462472	-0.133693052377452\\
4.20003939723089	-0.127042606884165\\
4.22458308983706	-0.120437220585148\\
4.24912678244323	-0.113874647943619\\
4.2736704750494	-0.107352718507657\\
4.29821416765557	-0.100869327416044\\
4.32275786026174	-0.0944224263019834\\
4.34730155286791	-0.0880100144636947\\
4.37184524547408	-0.0816301301665373\\
4.39638893808025	-0.0752808419302439\\
4.42093263068642	-0.0689602396350561\\
4.44547632329259	-0.0626664252482763\\
4.47002001589876	-0.0563975029218278\\
4.49456370850493	-0.0501515681309727\\
4.5191074011111	-0.0439266953946211\\
4.54365109371727	-0.0377209239006975\\
4.56819478632344	-0.0315322399775733\\
4.59273847892961	-0.025358554628479\\
4.61728217153578	-0.0191976728341305\\
4.64182586414195	-0.0130472476991448\\
4.66636955674812	-0.00690470165227529\\
4.69091324935429	-0.000767045828328724\\
4.71545694196046	0.0053699602960743\\
4.74000063456663	0.0115109800352314\\
4.7645443271728	0.0176591821573026\\
4.78908801977897	0.023817222482666\\
4.81363171238514	0.0299874961723233\\
4.83817540499131	0.036172231074742\\
4.86271909759748	0.0423735393839445\\
4.88726279020365	0.0485934512483439\\
4.91180648280982	0.0548339388969488\\
4.93635017541599	0.0610969351948125\\
4.96089386802216	0.0673843486864449\\
4.98543756062833	0.0736980763245658\\
5.0099812532345	0.0800400146363264\\
5.03452494584067	0.086412069830518\\
5.05906863844684	0.0928161672023575\\
5.08361233105301	0.0992542601020339\\
5.10815602365918	0.105728338676153\\
5.13269971626536	0.112240438555011\\
5.15724340887153	0.118792649636119\\
5.1817871014777	0.125387125101419\\
5.20633079408387	0.132026090799718\\
5.23087448669004	0.138711855125575\\
5.25541817929621	0.145446819530335\\
5.27996187190238	0.15223348981\\
5.30450556450855	0.159074488328003\\
5.32904925711472	0.165972567349083\\
5.35359294972089	0.17293062368388\\
5.37813664232706	0.179951714873362\\
5.40268033493323	0.187039077178984\\
5.4272240275394	0.194196145690055\\
5.45176772014557	0.201426576916217\\
5.47631141275174	0.20873427430291\\
5.50085510535791	0.216123417194672\\
5.52539879796408	0.223598493879755\\
5.54994249057025	0.23116433948593\\
5.57448618317642	0.238826179669649\\
5.59902987578259	0.246589681259846\\
5.62357356838876	0.254461011298523\\
5.64811726099493	0.262446906283056\\
5.6726609536011	0.27055475388816\\
5.69720464620727	0.278792690067899\\
5.72174833881344	0.287169715265861\\
5.74629203141961	0.295695834574783\\
5.77083572402578	0.304382228202085\\
5.79537941663195	0.313241460687774\\
5.81992310923812	0.322287740245763\\
5.84446680184429	0.331537243757174\\
5.86901049445046	0.341008528957741\\
5.89355418705663	0.350723064227491\\
5.9180978796628	0.360705919742734\\
5.94264157226897	0.370986684339353\\
5.96718526487514	0.381600705039958\\
5.99172895748131	0.392590799401716\\
6.01627265008749	0.404009680688128\\
6.04081634269365	0.415923493688553\\
6.06536003529983	0.428417149215265\\
6.089903727906	0.441602708452822\\
6.11444742051217	0.455633233427448\\
6.13899111311834	0.470727124015948\\
6.16353480572451	0.487214356874351\\
6.18807849833068	0.505633627551091\\
6.21262219093685	0.526963743758145\\
6.23716588354302	0.553216529622584\\
6.26170957614919	0.583564271017948\\
6.28625326875536	0.583564271017948\\
6.31079696136153	0.553216529622584\\
6.3353406539677	0.526963743758145\\
6.35988434657387	0.505633627551091\\
6.38442803918004	0.487214356874351\\
6.40897173178621	0.470727124015948\\
6.43351542439238	0.455633233427448\\
6.45805911699855	0.441602708452822\\
6.48260280960472	0.428417149215265\\
6.50714650221089	0.415923493688553\\
6.53169019481706	0.404009680688128\\
6.55623388742323	0.392590799401716\\
6.5807775800294	0.381600705039958\\
6.60532127263557	0.370986684339353\\
6.62986496524174	0.360705919742734\\
6.65440865784791	0.350723064227491\\
6.67895235045408	0.341008528957741\\
6.70349604306025	0.331537243757174\\
6.72803973566642	0.322287740245763\\
6.75258342827259	0.313241460687774\\
6.77712712087876	0.304382228202085\\
6.80167081348493	0.295695834574783\\
6.8262145060911	0.287169715265861\\
6.85075819869727	0.278792690067899\\
6.87530189130344	0.27055475388816\\
6.89984558390961	0.262446906283056\\
6.92438927651578	0.254461011298523\\
6.94893296912195	0.246589681259846\\
6.97347666172812	0.238826179669649\\
6.99802035433429	0.23116433948593\\
7.02256404694046	0.223598493879755\\
7.04710773954664	0.216123417194672\\
7.07165143215281	0.20873427430291\\
7.09619512475898	0.201426576916217\\
7.12073881736515	0.194196145690055\\
7.14528250997132	0.187039077178984\\
7.16982620257749	0.179951714873362\\
7.19436989518366	0.17293062368388\\
7.21891358778983	0.165972567349083\\
7.243457280396	0.159074488328003\\
7.26800097300217	0.15223348981\\
7.29254466560834	0.145446819530335\\
7.31708835821451	0.138711855125575\\
7.34163205082068	0.132026090799718\\
7.36617574342685	0.125387125101419\\
7.39071943603302	0.118792649636119\\
7.41526312863919	0.112240438555011\\
7.43980682124536	0.105728338676153\\
7.46435051385153	0.0992542601020339\\
7.4888942064577	0.0928161672023575\\
7.51343789906387	0.086412069830518\\
7.53798159167004	0.0800400146363264\\
7.56252528427621	0.0736980763245658\\
7.58706897688238	0.0673843486864449\\
7.61161266948855	0.0610969351948125\\
7.63615636209472	0.0548339388969488\\
7.66070005470089	0.0485934512483439\\
7.68524374730706	0.0423735393839445\\
7.70978743991323	0.036172231074742\\
7.7343311325194	0.0299874961723233\\
7.75887482512557	0.023817222482666\\
7.78341851773174	0.0176591821573026\\
7.80796221033791	0.0115109800352314\\
7.83250590294408	0.0053699602960743\\
7.85704959555025	-0.000767045828328724\\
7.88159328815642	-0.00690470165227529\\
7.90613698076259	-0.0130472476991448\\
7.93068067336876	-0.0191976728341305\\
7.95522436597494	-0.025358554628479\\
7.97976805858111	-0.0315322399775733\\
8.00431175118728	-0.0377209239006975\\
8.02885544379345	-0.0439266953946211\\
8.05339913639962	-0.0501515681309727\\
8.07794282900579	-0.0563975029218278\\
8.10248652161196	-0.0626664252482763\\
8.12703021421813	-0.0689602396350561\\
8.1515739068243	-0.0752808419302439\\
8.17611759943047	-0.0816301301665373\\
8.20066129203664	-0.0880100144636947\\
8.22520498464281	-0.0944224263019834\\
8.24974867724898	-0.100869327416044\\
8.27429236985515	-0.107352718507657\\
8.29883606246132	-0.113874647943619\\
8.32337975506749	-0.120437220585148\\
8.34792344767366	-0.127042606884165\\
8.37246714027983	-0.133693052377452\\
8.397010832886	-0.140390887710567\\
8.42155452549217	-0.147138539329089\\
8.44609821809834	-0.153938540984761\\
8.47064191070451	-0.160793546218708\\
8.49518560331068	-0.167706342003235\\
8.51972929591685	-0.174679863748599\\
8.54427298852302	-0.181717211912326\\
8.56881668112919	-0.188821670487469\\
8.59336037373536	-0.195996727694283\\
8.61790406634153	-0.203246099259325\\
8.6424477589477	-0.210573754739845\\
8.66699145155387	-0.217983947443218\\
8.69153514416004	-0.225481248606147\\
8.71607883676621	-0.233070586642814\\
8.74062252937238	-0.24075729245405\\
8.76516622197855	-0.248547152022546\\
8.78970991458472	-0.256446467818317\\
8.81425360719089	-0.26446213092597\\
8.83879729979706	-0.27260170631146\\
8.86334099240323	-0.280873534313762\\
8.88788468500941	-0.289286852337326\\
8.91242837761557	-0.297851941922064\\
8.93697207022175	-0.306580308007619\\
8.96151576282791	-0.315484899478574\\
8.98605945543409	-0.32458038326582\\
9.01060314804026	-0.333883488830986\\
9.03514684064643	-0.343413446474936\\
9.0596905332526	-0.353192552712561\\
9.08423422585877	-0.363246910800267\\
9.10877791846494	-0.3736074175385\\
9.13332161107111	-0.384311104212328\\
9.15786530367728	-0.395402999978227\\
9.18240899628345	-0.406938789035578\\
9.20695268888962	-0.418988715863402\\
9.23149638149579	-0.431643533477047\\
9.25604007410196	-0.445023960698961\\
9.28058376670813	-0.4592965279016\\
9.3051274593143	-0.474701919627435\\
9.32967115192047	-0.491610065014726\\
9.35421484452664	-0.510639314953024\\
9.37875853713281	-0.532949704844569\\
9.40330222973898	-0.560937509204725\\
};
\addplot [color=mycolor2,dashed,line width=1.0pt]
  table[row sep=crcr]{%
-9.40330222973898	-0.605592656946504\\
-9.37875853713281	-0.5861822114025\\
-9.35421484452664	-0.568940744010842\\
-9.32967115192047	-0.553133928739246\\
-9.3051274593143	-0.538344448509261\\
-9.28058376670813	-0.524328040834331\\
-9.25604007410196	-0.510927959266649\\
-9.23149638149579	-0.498036294658296\\
-9.20695268888962	-0.485574768082867\\
-9.18240899628345	-0.473484281614625\\
-9.15786530367728	-0.461718798983651\\
-9.13332161107111	-0.450241544739479\\
-9.10877791846494	-0.439022528400662\\
-9.08423422585877	-0.428036867312828\\
-9.0596905332526	-0.417263612795651\\
-9.03514684064643	-0.406684905477292\\
-9.01060314804026	-0.396285352897028\\
-8.98605945543409	-0.386051561349255\\
-8.96151576282791	-0.375971777345237\\
-8.93697207022175	-0.366035608625323\\
-8.91242837761557	-0.356233803980547\\
-8.88788468500941	-0.346558077271718\\
-8.86334099240323	-0.337000965159123\\
-8.83879729979706	-0.327555710887898\\
-8.81425360719089	-0.318216168456244\\
-8.78970991458472	-0.308976722903298\\
-8.76516622197855	-0.299832223472744\\
-8.74062252937238	-0.290777927154589\\
-8.71607883676621	-0.281809450661784\\
-8.69153514416004	-0.272922729314177\\
-8.66699145155387	-0.264113981618294\\
-8.6424477589477	-0.255379678573464\\
-8.61790406634153	-0.246716516922242\\
-8.59336037373536	-0.238121395709115\\
-8.56881668112919	-0.229591395626448\\
-8.54427298852302	-0.221123760717561\\
-8.51972929591685	-0.212715882079212\\
-8.49518560331068	-0.204365283263704\\
-8.47064191070451	-0.196069607127317\\
-8.44609821809834	-0.1878266039092\\
-8.42155452549217	-0.179634120354908\\
-8.397010832886	-0.171490089722808\\
-8.37246714027983	-0.163392522530637\\
-8.34792344767366	-0.155339497914203\\
-8.32337975506749	-0.147329155481214\\
-8.29883606246132	-0.139359687550637\\
-8.27429236985515	-0.13142933167205\\
-8.24974867724898	-0.123536363319972\\
-8.22520498464281	-0.115679088654671\\
-8.20066129203664	-0.107855837232844\\
-8.17611759943047	-0.100064954537379\\
-8.1515739068243	-0.0923047941732329\\
-8.12703021421813	-0.0845737095427696\\
-8.10248652161196	-0.0768700447634397\\
-8.07794282900579	-0.0691921245140476\\
-8.05339913639962	-0.0615382423772388\\
-8.02885544379345	-0.053906647055983\\
-8.00431175118728	-0.0462955255246486\\
-7.97976805858111	-0.0387029816143014\\
-7.95522436597494	-0.0311270074637163\\
-7.93068067336876	-0.0235654430205904\\
-7.90613698076259	-0.0160159133324299\\
-7.88159328815642	-0.00847571688177002\\
-7.85704959555025	-0.000941559437478148\\
-7.83250590294408	0.00659176100241372\\
-7.80796221033791	0.0141301044750678\\
-7.78341851773174	0.0216770310997888\\
-7.75887482512557	0.0292353539243698\\
-7.7343311325194	0.0368075160578942\\
-7.70978743991323	0.0443957241595441\\
-7.68524374730706	0.0520020197143585\\
-7.66070005470089	0.0596283237785789\\
-7.63615636209472	0.0672764679326786\\
-7.61161266948855	0.0749482171793337\\
-7.58706897688238	0.0826452877631099\\
-7.56252528427621	0.0903693616158013\\
-7.53798159167004	0.0981220984774994\\
-7.51343789906387	0.10590514637984\\
-7.4888942064577	0.113720150963012\\
-7.46435051385153	0.121568763965147\\
-7.43980682124536	0.12945265113745\\
-7.41526312863919	0.137373499782477\\
-7.39071943603302	0.145333026075718\\
-7.36617574342685	0.153332982305947\\
-7.34163205082068	0.161375164153877\\
-7.31708835821451	0.169461418119148\\
-7.29254466560834	0.177593649201163\\
-7.26800097300217	0.185773828938816\\
-7.243457280396	0.194004003917391\\
-7.21891358778983	0.202286304857453\\
-7.19436989518366	0.210622956410673\\
-7.16982620257749	0.219016287801226\\
-7.14528250997132	0.227468744469356\\
-7.12073881736515	0.235982900896373\\
-7.09619512475898	0.244561474818828\\
-7.07165143215281	0.253207343075003\\
-7.04710773954664	0.261923559370936\\
-7.02256404694046	0.270713374307974\\
-6.99802035433429	0.279580258082325\\
-6.97347666172812	0.288527926352899\\
-6.94893296912195	0.297560369882116\\
-6.92438927651578	0.30668188869178\\
-6.89984558390961	0.315897131652145\\
-6.87530189130344	0.325211142649064\\
-6.85075819869727	0.334629414769595\\
-6.8262145060911	0.344157954334135\\
-6.80167081348493	0.353803357118591\\
-6.77712712087876	0.363572899801975\\
-6.75258342827259	0.373474650616689\\
-6.72803973566642	0.383517604476608\\
-6.70349604306025	0.393711849675784\\
-6.67895235045408	0.404068775836242\\
-6.65440865784791	0.414601336531667\\
-6.62986496524174	0.425324385553227\\
-6.60532127263557	0.436255114162179\\
-6.5807775800294	0.447413629662297\\
-6.55623388742323	0.458823736348597\\
-6.53169019481706	0.470514014025786\\
-6.50714650221089	0.482519347664066\\
-6.48260280960472	0.49488316593399\\
-6.45805911699855	0.50766084186941\\
-6.43351542439238	0.520925098137705\\
-6.40897173178621	0.534775090884927\\
-6.38442803918004	0.549352776053753\\
-6.35988434657387	0.564875075843413\\
-6.3353406539677	0.581703597803807\\
-6.31079696136153	0.600489743456516\\
-6.28625326875536	0.619969308965038\\
-6.26170957614919	0.619969308965038\\
-6.23716588354302	0.600489743456516\\
-6.21262219093685	0.581703597803807\\
-6.18807849833068	0.564875075843413\\
-6.16353480572451	0.549352776053753\\
-6.13899111311834	0.534775090884927\\
-6.11444742051217	0.520925098137705\\
-6.089903727906	0.50766084186941\\
-6.06536003529983	0.49488316593399\\
-6.04081634269365	0.482519347664066\\
-6.01627265008749	0.470514014025786\\
-5.99172895748131	0.458823736348597\\
-5.96718526487514	0.447413629662297\\
-5.94264157226897	0.436255114162179\\
-5.9180978796628	0.425324385553227\\
-5.89355418705663	0.414601336531667\\
-5.86901049445046	0.404068775836242\\
-5.84446680184429	0.393711849675784\\
-5.81992310923812	0.383517604476608\\
-5.79537941663195	0.373474650616689\\
-5.77083572402578	0.363572899801975\\
-5.74629203141961	0.353803357118591\\
-5.72174833881344	0.344157954334135\\
-5.69720464620727	0.334629414769595\\
-5.6726609536011	0.325211142649064\\
-5.64811726099493	0.315897131652145\\
-5.62357356838876	0.30668188869178\\
-5.59902987578259	0.297560369882116\\
-5.57448618317642	0.288527926352899\\
-5.54994249057025	0.279580258082325\\
-5.52539879796408	0.270713374307974\\
-5.50085510535791	0.261923559370936\\
-5.47631141275174	0.253207343075003\\
-5.45176772014557	0.244561474818828\\
-5.4272240275394	0.235982900896373\\
-5.40268033493323	0.227468744469356\\
-5.37813664232706	0.219016287801226\\
-5.35359294972089	0.210622956410673\\
-5.32904925711472	0.202286304857453\\
-5.30450556450855	0.194004003917391\\
-5.27996187190238	0.185773828938816\\
-5.25541817929621	0.177593649201163\\
-5.23087448669004	0.169461418119148\\
-5.20633079408387	0.161375164153877\\
-5.1817871014777	0.153332982305947\\
-5.15724340887153	0.145333026075718\\
-5.13269971626536	0.137373499782477\\
-5.10815602365918	0.12945265113745\\
-5.08361233105301	0.121568763965147\\
-5.05906863844684	0.113720150963012\\
-5.03452494584067	0.10590514637984\\
-5.0099812532345	0.0981220984774994\\
-4.98543756062833	0.0903693616158013\\
-4.96089386802216	0.0826452877631099\\
-4.93635017541599	0.0749482171793337\\
-4.91180648280982	0.0672764679326786\\
-4.88726279020365	0.0596283237785789\\
-4.86271909759748	0.0520020197143585\\
-4.83817540499131	0.0443957241595441\\
-4.81363171238514	0.0368075160578942\\
-4.78908801977897	0.0292353539243698\\
-4.7645443271728	0.0216770310997888\\
-4.74000063456663	0.0141301044750678\\
-4.71545694196046	0.00659176100241372\\
-4.69091324935429	-0.000941559437478148\\
-4.66636955674812	-0.00847571688177002\\
-4.64182586414195	-0.0160159133324299\\
-4.61728217153578	-0.0235654430205904\\
-4.59273847892961	-0.0311270074637163\\
-4.56819478632344	-0.0387029816143014\\
-4.54365109371727	-0.0462955255246486\\
-4.5191074011111	-0.053906647055983\\
-4.49456370850493	-0.0615382423772388\\
-4.47002001589876	-0.0691921245140476\\
-4.44547632329259	-0.0768700447634397\\
-4.42093263068642	-0.0845737095427696\\
-4.39638893808025	-0.0923047941732329\\
-4.37184524547408	-0.100064954537379\\
-4.34730155286791	-0.107855837232844\\
-4.32275786026174	-0.115679088654671\\
-4.29821416765557	-0.123536363319972\\
-4.2736704750494	-0.13142933167205\\
-4.24912678244323	-0.139359687550637\\
-4.22458308983706	-0.147329155481214\\
-4.20003939723089	-0.155339497914203\\
-4.17549570462472	-0.163392522530637\\
-4.15095201201854	-0.171490089722808\\
-4.12640831941237	-0.179634120354908\\
-4.1018646268062	-0.1878266039092\\
-4.07732093420003	-0.196069607127317\\
-4.05277724159386	-0.204365283263704\\
-4.02823354898769	-0.212715882079212\\
-4.00368985638152	-0.221123760717561\\
-3.97914616377535	-0.229591395626448\\
-3.95460247116918	-0.238121395709115\\
-3.93005877856301	-0.246716516922242\\
-3.90551508595684	-0.255379678573464\\
-3.88097139335067	-0.264113981618294\\
-3.8564277007445	-0.272922729314177\\
-3.83188400813833	-0.281809450661784\\
-3.80734031553216	-0.290777927154589\\
-3.78279662292599	-0.299832223472744\\
-3.75825293031982	-0.308976722903298\\
-3.73370923771365	-0.318216168456244\\
-3.70916554510748	-0.327555710887898\\
-3.68462185250131	-0.337000965159123\\
-3.66007815989514	-0.346558077271718\\
-3.63553446728897	-0.356233803980547\\
-3.6109907746828	-0.366035608625323\\
-3.58644708207663	-0.375971777345237\\
-3.56190338947046	-0.386051561349255\\
-3.53735969686429	-0.396285352897028\\
-3.51281600425812	-0.406684905477292\\
-3.48827231165195	-0.417263612795651\\
-3.46372861904578	-0.428036867312828\\
-3.43918492643961	-0.439022528400662\\
-3.41464123383344	-0.450241544739479\\
-3.39009754122727	-0.461718798983651\\
-3.3655538486211	-0.473484281614625\\
-3.34101015601493	-0.485574768082867\\
-3.31646646340876	-0.498036294658296\\
-3.29192277080259	-0.510927959266649\\
-3.26737907819642	-0.524328040834331\\
-3.24283538559025	-0.538344448509261\\
-3.21829169298408	-0.553133928739246\\
-3.19374800037791	-0.568940744010842\\
-3.16920430777173	-0.5861822114025\\
-3.14466061516556	-0.605592656946504\\
-3.12011692255939	-0.605592656946504\\
-3.09557322995322	-0.5861822114025\\
-3.07102953734705	-0.568940744010842\\
-3.04648584474088	-0.553133928739246\\
-3.02194215213471	-0.538344448509261\\
-2.99739845952854	-0.524328040834331\\
-2.97285476692237	-0.510927959266649\\
-2.9483110743162	-0.498036294658296\\
-2.92376738171003	-0.485574768082867\\
-2.89922368910386	-0.473484281614625\\
-2.87467999649769	-0.461718798983651\\
-2.85013630389152	-0.450241544739479\\
-2.82559261128535	-0.439022528400662\\
-2.80104891867918	-0.428036867312828\\
-2.77650522607301	-0.417263612795651\\
-2.75196153346684	-0.406684905477292\\
-2.72741784086067	-0.396285352897028\\
-2.7028741482545	-0.386051561349255\\
-2.67833045564833	-0.375971777345237\\
-2.65378676304216	-0.366035608625323\\
-2.62924307043599	-0.356233803980547\\
-2.60469937782982	-0.346558077271718\\
-2.58015568522365	-0.337000965159123\\
-2.55561199261748	-0.327555710887898\\
-2.53106830001131	-0.318216168456244\\
-2.50652460740514	-0.308976722903298\\
-2.48198091479897	-0.299832223472744\\
-2.4574372221928	-0.290777927154589\\
-2.43289352958663	-0.281809450661784\\
-2.40834983698046	-0.272922729314177\\
-2.38380614437429	-0.264113981618294\\
-2.35926245176812	-0.255379678573464\\
-2.33471875916195	-0.246716516922242\\
-2.31017506655578	-0.238121395709115\\
-2.28563137394961	-0.229591395626448\\
-2.26108768134344	-0.221123760717561\\
-2.23654398873726	-0.212715882079212\\
-2.21200029613109	-0.204365283263704\\
-2.18745660352492	-0.196069607127317\\
-2.16291291091875	-0.1878266039092\\
-2.13836921831258	-0.179634120354908\\
-2.11382552570641	-0.171490089722808\\
-2.08928183310024	-0.163392522530637\\
-2.06473814049407	-0.155339497914203\\
-2.0401944478879	-0.147329155481214\\
-2.01565075528173	-0.139359687550637\\
-1.99110706267556	-0.13142933167205\\
-1.96656337006939	-0.123536363319972\\
-1.94201967746322	-0.115679088654671\\
-1.91747598485705	-0.107855837232844\\
-1.89293229225088	-0.100064954537379\\
-1.86838859964471	-0.0923047941732329\\
-1.84384490703854	-0.0845737095427696\\
-1.81930121443237	-0.0768700447634397\\
-1.7947575218262	-0.0691921245140476\\
-1.77021382922003	-0.0615382423772388\\
-1.74567013661386	-0.053906647055983\\
-1.72112644400769	-0.0462955255246486\\
-1.69658275140152	-0.0387029816143014\\
-1.67203905879535	-0.0311270074637163\\
-1.64749536618918	-0.0235654430205904\\
-1.62295167358301	-0.0160159133324299\\
-1.59840798097684	-0.00847571688177002\\
-1.57386428837067	-0.000941559437478148\\
-1.5493205957645	0.00659176100241372\\
-1.52477690315833	0.0141301044750678\\
-1.50023321055216	0.0216770310997888\\
-1.47568951794599	0.0292353539243698\\
-1.45114582533982	0.0368075160578942\\
-1.42660213273365	0.0443957241595441\\
-1.40205844012748	0.0520020197143585\\
-1.37751474752131	0.0596283237785789\\
-1.35297105491514	0.0672764679326786\\
-1.32842736230897	0.0749482171793337\\
-1.30388366970279	0.0826452877631099\\
-1.27933997709662	0.0903693616158013\\
-1.25479628449045	0.0981220984774994\\
-1.23025259188428	0.10590514637984\\
-1.20570889927811	0.113720150963012\\
-1.18116520667194	0.121568763965147\\
-1.15662151406577	0.12945265113745\\
-1.1320778214596	0.137373499782477\\
-1.10753412885343	0.145333026075718\\
-1.08299043624726	0.153332982305947\\
-1.05844674364109	0.161375164153877\\
-1.03390305103492	0.169461418119148\\
-1.00935935842875	0.177593649201163\\
-0.984815665822582	0.185773828938816\\
-0.960271973216411	0.194004003917391\\
-0.935728280610241	0.202286304857453\\
-0.911184588004071	0.210622956410673\\
-0.886640895397901	0.219016287801226\\
-0.86209720279173	0.227468744469356\\
-0.83755351018556	0.235982900896373\\
-0.81300981757939	0.244561474818828\\
-0.78846612497322	0.253207343075003\\
-0.763922432367049	0.261923559370936\\
-0.739378739760879	0.270713374307974\\
-0.714835047154709	0.279580258082325\\
-0.690291354548539	0.288527926352899\\
-0.665747661942368	0.297560369882116\\
-0.641203969336198	0.30668188869178\\
-0.616660276730028	0.315897131652145\\
-0.592116584123857	0.325211142649064\\
-0.567572891517687	0.334629414769595\\
-0.543029198911517	0.344157954334135\\
-0.518485506305347	0.353803357118591\\
-0.493941813699176	0.363572899801975\\
-0.469398121093006	0.373474650616689\\
-0.444854428486836	0.383517604476608\\
-0.420310735880666	0.393711849675784\\
-0.395767043274495	0.404068775836242\\
-0.371223350668325	0.414601336531667\\
-0.346679658062155	0.425324385553227\\
-0.322135965455985	0.436255114162179\\
-0.297592272849814	0.447413629662297\\
-0.273048580243644	0.458823736348597\\
-0.248504887637474	0.470514014025786\\
-0.223961195031304	0.482519347664066\\
-0.199417502425133	0.49488316593399\\
-0.174873809818963	0.50766084186941\\
-0.150330117212793	0.520925098137705\\
-0.125786424606623	0.534775090884927\\
-0.101242732000452	0.549352776053753\\
-0.0766990393942821	0.564875075843413\\
-0.0521553467881118	0.581703597803807\\
-0.0276116541819415	0.600489743456516\\
-0.00306796157577128	0.619969308965038\\
0.00306796157577128	0.619969308965038\\
0.0276116541819415	0.600489743456516\\
0.0521553467881118	0.581703597803807\\
0.0766990393942821	0.564875075843413\\
0.101242732000452	0.549352776053753\\
0.125786424606623	0.534775090884927\\
0.150330117212793	0.520925098137705\\
0.174873809818963	0.50766084186941\\
0.199417502425133	0.49488316593399\\
0.223961195031304	0.482519347664066\\
0.248504887637474	0.470514014025786\\
0.273048580243644	0.458823736348597\\
0.297592272849814	0.447413629662297\\
0.322135965455985	0.436255114162179\\
0.346679658062155	0.425324385553227\\
0.371223350668325	0.414601336531667\\
0.395767043274495	0.404068775836242\\
0.420310735880666	0.393711849675784\\
0.444854428486836	0.383517604476608\\
0.469398121093006	0.373474650616689\\
0.493941813699176	0.363572899801975\\
0.518485506305347	0.353803357118591\\
0.543029198911517	0.344157954334135\\
0.567572891517687	0.334629414769595\\
0.592116584123857	0.325211142649064\\
0.616660276730028	0.315897131652145\\
0.641203969336198	0.30668188869178\\
0.665747661942368	0.297560369882116\\
0.690291354548539	0.288527926352899\\
0.714835047154709	0.279580258082325\\
0.739378739760879	0.270713374307974\\
0.763922432367049	0.261923559370936\\
0.78846612497322	0.253207343075003\\
0.81300981757939	0.244561474818828\\
0.83755351018556	0.235982900896373\\
0.86209720279173	0.227468744469356\\
0.886640895397901	0.219016287801226\\
0.911184588004071	0.210622956410673\\
0.935728280610241	0.202286304857453\\
0.960271973216411	0.194004003917391\\
0.984815665822582	0.185773828938816\\
1.00935935842875	0.177593649201163\\
1.03390305103492	0.169461418119148\\
1.05844674364109	0.161375164153877\\
1.08299043624726	0.153332982305947\\
1.10753412885343	0.145333026075718\\
1.1320778214596	0.137373499782477\\
1.15662151406577	0.12945265113745\\
1.18116520667194	0.121568763965147\\
1.20570889927811	0.113720150963012\\
1.23025259188428	0.10590514637984\\
1.25479628449045	0.0981220984774994\\
1.27933997709662	0.0903693616158013\\
1.30388366970279	0.0826452877631099\\
1.32842736230897	0.0749482171793337\\
1.35297105491514	0.0672764679326786\\
1.37751474752131	0.0596283237785789\\
1.40205844012748	0.0520020197143585\\
1.42660213273365	0.0443957241595441\\
1.45114582533982	0.0368075160578942\\
1.47568951794599	0.0292353539243698\\
1.50023321055216	0.0216770310997888\\
1.52477690315833	0.0141301044750678\\
1.5493205957645	0.00659176100241372\\
1.57386428837067	-0.000941559437478148\\
1.59840798097684	-0.00847571688177002\\
1.62295167358301	-0.0160159133324299\\
1.64749536618918	-0.0235654430205904\\
1.67203905879535	-0.0311270074637163\\
1.69658275140152	-0.0387029816143014\\
1.72112644400769	-0.0462955255246486\\
1.74567013661386	-0.053906647055983\\
1.77021382922003	-0.0615382423772388\\
1.7947575218262	-0.0691921245140476\\
1.81930121443237	-0.0768700447634397\\
1.84384490703854	-0.0845737095427696\\
1.86838859964471	-0.0923047941732329\\
1.89293229225088	-0.100064954537379\\
1.91747598485705	-0.107855837232844\\
1.94201967746322	-0.115679088654671\\
1.96656337006939	-0.123536363319972\\
1.99110706267556	-0.13142933167205\\
2.01565075528173	-0.139359687550637\\
2.0401944478879	-0.147329155481214\\
2.06473814049407	-0.155339497914203\\
2.08928183310024	-0.163392522530637\\
2.11382552570641	-0.171490089722808\\
2.13836921831258	-0.179634120354908\\
2.16291291091875	-0.1878266039092\\
2.18745660352492	-0.196069607127317\\
2.21200029613109	-0.204365283263704\\
2.23654398873726	-0.212715882079212\\
2.26108768134344	-0.221123760717561\\
2.28563137394961	-0.229591395626448\\
2.31017506655578	-0.238121395709115\\
2.33471875916195	-0.246716516922242\\
2.35926245176812	-0.255379678573464\\
2.38380614437429	-0.264113981618294\\
2.40834983698046	-0.272922729314177\\
2.43289352958663	-0.281809450661784\\
2.4574372221928	-0.290777927154589\\
2.48198091479897	-0.299832223472744\\
2.50652460740514	-0.308976722903298\\
2.53106830001131	-0.318216168456244\\
2.55561199261748	-0.327555710887898\\
2.58015568522365	-0.337000965159123\\
2.60469937782982	-0.346558077271718\\
2.62924307043599	-0.356233803980547\\
2.65378676304216	-0.366035608625323\\
2.67833045564833	-0.375971777345237\\
2.7028741482545	-0.386051561349255\\
2.72741784086067	-0.396285352897028\\
2.75196153346684	-0.406684905477292\\
2.77650522607301	-0.417263612795651\\
2.80104891867918	-0.428036867312828\\
2.82559261128535	-0.439022528400662\\
2.85013630389152	-0.450241544739479\\
2.87467999649769	-0.461718798983651\\
2.89922368910386	-0.473484281614625\\
2.92376738171003	-0.485574768082867\\
2.9483110743162	-0.498036294658296\\
2.97285476692237	-0.510927959266649\\
2.99739845952854	-0.524328040834331\\
3.02194215213471	-0.538344448509261\\
3.04648584474088	-0.553133928739246\\
3.07102953734705	-0.568940744010842\\
3.09557322995322	-0.5861822114025\\
3.12011692255939	-0.605592656946504\\
3.14466061516556	-0.605592656946504\\
3.16920430777173	-0.5861822114025\\
3.19374800037791	-0.568940744010842\\
3.21829169298408	-0.553133928739246\\
3.24283538559025	-0.538344448509261\\
3.26737907819642	-0.524328040834331\\
3.29192277080259	-0.510927959266649\\
3.31646646340876	-0.498036294658296\\
3.34101015601493	-0.485574768082867\\
3.3655538486211	-0.473484281614625\\
3.39009754122727	-0.461718798983651\\
3.41464123383344	-0.450241544739479\\
3.43918492643961	-0.439022528400662\\
3.46372861904578	-0.428036867312828\\
3.48827231165195	-0.417263612795651\\
3.51281600425812	-0.406684905477292\\
3.53735969686429	-0.396285352897028\\
3.56190338947046	-0.386051561349255\\
3.58644708207663	-0.375971777345237\\
3.6109907746828	-0.366035608625323\\
3.63553446728897	-0.356233803980547\\
3.66007815989514	-0.346558077271718\\
3.68462185250131	-0.337000965159123\\
3.70916554510748	-0.327555710887898\\
3.73370923771365	-0.318216168456244\\
3.75825293031982	-0.308976722903298\\
3.78279662292599	-0.299832223472744\\
3.80734031553216	-0.290777927154589\\
3.83188400813833	-0.281809450661784\\
3.8564277007445	-0.272922729314177\\
3.88097139335067	-0.264113981618294\\
3.90551508595684	-0.255379678573464\\
3.93005877856301	-0.246716516922242\\
3.95460247116918	-0.238121395709115\\
3.97914616377535	-0.229591395626448\\
4.00368985638152	-0.221123760717561\\
4.02823354898769	-0.212715882079212\\
4.05277724159386	-0.204365283263704\\
4.07732093420003	-0.196069607127317\\
4.1018646268062	-0.1878266039092\\
4.12640831941237	-0.179634120354908\\
4.15095201201854	-0.171490089722808\\
4.17549570462472	-0.163392522530637\\
4.20003939723089	-0.155339497914203\\
4.22458308983706	-0.147329155481214\\
4.24912678244323	-0.139359687550637\\
4.2736704750494	-0.13142933167205\\
4.29821416765557	-0.123536363319972\\
4.32275786026174	-0.115679088654671\\
4.34730155286791	-0.107855837232844\\
4.37184524547408	-0.100064954537379\\
4.39638893808025	-0.0923047941732329\\
4.42093263068642	-0.0845737095427696\\
4.44547632329259	-0.0768700447634397\\
4.47002001589876	-0.0691921245140476\\
4.49456370850493	-0.0615382423772388\\
4.5191074011111	-0.053906647055983\\
4.54365109371727	-0.0462955255246486\\
4.56819478632344	-0.0387029816143014\\
4.59273847892961	-0.0311270074637163\\
4.61728217153578	-0.0235654430205904\\
4.64182586414195	-0.0160159133324299\\
4.66636955674812	-0.00847571688177002\\
4.69091324935429	-0.000941559437478148\\
4.71545694196046	0.00659176100241372\\
4.74000063456663	0.0141301044750678\\
4.7645443271728	0.0216770310997888\\
4.78908801977897	0.0292353539243698\\
4.81363171238514	0.0368075160578942\\
4.83817540499131	0.0443957241595441\\
4.86271909759748	0.0520020197143585\\
4.88726279020365	0.0596283237785789\\
4.91180648280982	0.0672764679326786\\
4.93635017541599	0.0749482171793337\\
4.96089386802216	0.0826452877631099\\
4.98543756062833	0.0903693616158013\\
5.0099812532345	0.0981220984774994\\
5.03452494584067	0.10590514637984\\
5.05906863844684	0.113720150963012\\
5.08361233105301	0.121568763965147\\
5.10815602365918	0.12945265113745\\
5.13269971626536	0.137373499782477\\
5.15724340887153	0.145333026075718\\
5.1817871014777	0.153332982305947\\
5.20633079408387	0.161375164153877\\
5.23087448669004	0.169461418119148\\
5.25541817929621	0.177593649201163\\
5.27996187190238	0.185773828938816\\
5.30450556450855	0.194004003917391\\
5.32904925711472	0.202286304857453\\
5.35359294972089	0.210622956410673\\
5.37813664232706	0.219016287801226\\
5.40268033493323	0.227468744469356\\
5.4272240275394	0.235982900896373\\
5.45176772014557	0.244561474818828\\
5.47631141275174	0.253207343075003\\
5.50085510535791	0.261923559370936\\
5.52539879796408	0.270713374307974\\
5.54994249057025	0.279580258082325\\
5.57448618317642	0.288527926352899\\
5.59902987578259	0.297560369882116\\
5.62357356838876	0.30668188869178\\
5.64811726099493	0.315897131652145\\
5.6726609536011	0.325211142649064\\
5.69720464620727	0.334629414769595\\
5.72174833881344	0.344157954334135\\
5.74629203141961	0.353803357118591\\
5.77083572402578	0.363572899801975\\
5.79537941663195	0.373474650616689\\
5.81992310923812	0.383517604476608\\
5.84446680184429	0.393711849675784\\
5.86901049445046	0.404068775836242\\
5.89355418705663	0.414601336531667\\
5.9180978796628	0.425324385553227\\
5.94264157226897	0.436255114162179\\
5.96718526487514	0.447413629662297\\
5.99172895748131	0.458823736348597\\
6.01627265008749	0.470514014025786\\
6.04081634269365	0.482519347664066\\
6.06536003529983	0.49488316593399\\
6.089903727906	0.50766084186941\\
6.11444742051217	0.520925098137705\\
6.13899111311834	0.534775090884927\\
6.16353480572451	0.549352776053753\\
6.18807849833068	0.564875075843413\\
6.21262219093685	0.581703597803807\\
6.23716588354302	0.600489743456516\\
6.26170957614919	0.619969308965038\\
6.28625326875536	0.619969308965038\\
6.31079696136153	0.600489743456516\\
6.3353406539677	0.581703597803807\\
6.35988434657387	0.564875075843413\\
6.38442803918004	0.549352776053753\\
6.40897173178621	0.534775090884927\\
6.43351542439238	0.520925098137705\\
6.45805911699855	0.50766084186941\\
6.48260280960472	0.49488316593399\\
6.50714650221089	0.482519347664066\\
6.53169019481706	0.470514014025786\\
6.55623388742323	0.458823736348597\\
6.5807775800294	0.447413629662297\\
6.60532127263557	0.436255114162179\\
6.62986496524174	0.425324385553227\\
6.65440865784791	0.414601336531667\\
6.67895235045408	0.404068775836242\\
6.70349604306025	0.393711849675784\\
6.72803973566642	0.383517604476608\\
6.75258342827259	0.373474650616689\\
6.77712712087876	0.363572899801975\\
6.80167081348493	0.353803357118591\\
6.8262145060911	0.344157954334135\\
6.85075819869727	0.334629414769595\\
6.87530189130344	0.325211142649064\\
6.89984558390961	0.315897131652145\\
6.92438927651578	0.30668188869178\\
6.94893296912195	0.297560369882116\\
6.97347666172812	0.288527926352899\\
6.99802035433429	0.279580258082325\\
7.02256404694046	0.270713374307974\\
7.04710773954664	0.261923559370936\\
7.07165143215281	0.253207343075003\\
7.09619512475898	0.244561474818828\\
7.12073881736515	0.235982900896373\\
7.14528250997132	0.227468744469356\\
7.16982620257749	0.219016287801226\\
7.19436989518366	0.210622956410673\\
7.21891358778983	0.202286304857453\\
7.243457280396	0.194004003917391\\
7.26800097300217	0.185773828938816\\
7.29254466560834	0.177593649201163\\
7.31708835821451	0.169461418119148\\
7.34163205082068	0.161375164153877\\
7.36617574342685	0.153332982305947\\
7.39071943603302	0.145333026075718\\
7.41526312863919	0.137373499782477\\
7.43980682124536	0.12945265113745\\
7.46435051385153	0.121568763965147\\
7.4888942064577	0.113720150963012\\
7.51343789906387	0.10590514637984\\
7.53798159167004	0.0981220984774994\\
7.56252528427621	0.0903693616158013\\
7.58706897688238	0.0826452877631099\\
7.61161266948855	0.0749482171793337\\
7.63615636209472	0.0672764679326786\\
7.66070005470089	0.0596283237785789\\
7.68524374730706	0.0520020197143585\\
7.70978743991323	0.0443957241595441\\
7.7343311325194	0.0368075160578942\\
7.75887482512557	0.0292353539243698\\
7.78341851773174	0.0216770310997888\\
7.80796221033791	0.0141301044750678\\
7.83250590294408	0.00659176100241372\\
7.85704959555025	-0.000941559437478148\\
7.88159328815642	-0.00847571688177002\\
7.90613698076259	-0.0160159133324299\\
7.93068067336876	-0.0235654430205904\\
7.95522436597494	-0.0311270074637163\\
7.97976805858111	-0.0387029816143014\\
8.00431175118728	-0.0462955255246486\\
8.02885544379345	-0.053906647055983\\
8.05339913639962	-0.0615382423772388\\
8.07794282900579	-0.0691921245140476\\
8.10248652161196	-0.0768700447634397\\
8.12703021421813	-0.0845737095427696\\
8.1515739068243	-0.0923047941732329\\
8.17611759943047	-0.100064954537379\\
8.20066129203664	-0.107855837232844\\
8.22520498464281	-0.115679088654671\\
8.24974867724898	-0.123536363319972\\
8.27429236985515	-0.13142933167205\\
8.29883606246132	-0.139359687550637\\
8.32337975506749	-0.147329155481214\\
8.34792344767366	-0.155339497914203\\
8.37246714027983	-0.163392522530637\\
8.397010832886	-0.171490089722808\\
8.42155452549217	-0.179634120354908\\
8.44609821809834	-0.1878266039092\\
8.47064191070451	-0.196069607127317\\
8.49518560331068	-0.204365283263704\\
8.51972929591685	-0.212715882079212\\
8.54427298852302	-0.221123760717561\\
8.56881668112919	-0.229591395626448\\
8.59336037373536	-0.238121395709115\\
8.61790406634153	-0.246716516922242\\
8.6424477589477	-0.255379678573464\\
8.66699145155387	-0.264113981618294\\
8.69153514416004	-0.272922729314177\\
8.71607883676621	-0.281809450661784\\
8.74062252937238	-0.290777927154589\\
8.76516622197855	-0.299832223472744\\
8.78970991458472	-0.308976722903298\\
8.81425360719089	-0.318216168456244\\
8.83879729979706	-0.327555710887898\\
8.86334099240323	-0.337000965159123\\
8.88788468500941	-0.346558077271718\\
8.91242837761557	-0.356233803980547\\
8.93697207022175	-0.366035608625323\\
8.96151576282791	-0.375971777345237\\
8.98605945543409	-0.386051561349255\\
9.01060314804026	-0.396285352897028\\
9.03514684064643	-0.406684905477292\\
9.0596905332526	-0.417263612795651\\
9.08423422585877	-0.428036867312828\\
9.10877791846494	-0.439022528400662\\
9.13332161107111	-0.450241544739479\\
9.15786530367728	-0.461718798983651\\
9.18240899628345	-0.473484281614625\\
9.20695268888962	-0.485574768082867\\
9.23149638149579	-0.498036294658296\\
9.25604007410196	-0.510927959266649\\
9.28058376670813	-0.524328040834331\\
9.3051274593143	-0.538344448509261\\
9.32967115192047	-0.553133928739246\\
9.35421484452664	-0.568940744010842\\
9.37875853713281	-0.5861822114025\\
9.40330222973898	-0.605592656946504\\
};%
\legend{\({ \alpha = 1/3 }\), \({ \alpha = 1/2 }\), \({ \alpha = 4/5 }\)};
\end{axis}
\end{tikzpicture}%
